BayesAdapter: enhanced uncertainty estimation in CLIP few-shot adaptation

The emergence of large pre-trained vision-language models (VLMs) represents a paradigm shift in machine learning, with unprecedented results in a broad span of visual recognition tasks. CLIP, one of the most popular VLMs, has exhibited remarkable zero-shot and transfer learning capabilities in classification. To transfer CLIP to downstream tasks, adapters constitute a parameter-efficient approach that avoids backpropagation through the large model (unlike related prompt learning methods). However, CLIP adapters have been developed to target discriminative performance, and the quality of their uncertainty estimates has been overlooked. In this work we show that the discriminative performance of state-of-the-art CLIP adapters does not always correlate with their uncertainty estimation capabilities, which are essential for a safe deployment in real-world scenarios. We also demonstrate that one of such adapters is obtained through MAP inference from a more general probabilistic framework. Based on this observation we introduce BayesAdapter, which leverages Bayesian inference to estimate a full probability distribution instead of a single point, better capturing the variability inherent in the parameter space. In a comprehensive empirical evaluation we show that our approach obtains high quality uncertainty estimates in the predictions, standing out in calibration and selective classification. Our code will be publicly available upon acceptance of the paper.

==> (inline-0) <==
\begin{tabular}{lcccc}
\toprule
 & \multicolumn{2}{c}{ECE} & \multicolumn{2}{c}{AECE} \\
 \cmidrule(lr){2-3} 
 \cmidrule(lr){4-5}
 & No postprocessing & SALS postprocessing & No postprocessing & SALS postprocessing \\
\midrule
LP$_\text{ICML'21}$ & 24.307 & 24.873 & 24.297 & 24.860 \\
TipA$_\text{ECCV'22}$ & 7.772 & 6.200 & 7.740 & 6.152 \\
TipA-f-$_\text{ECCV'22}$ & 5.865 & 9.042 & 5.799 & 9.026 \\
CrossModal$_\text{CVPR'23}$ & 4.611 & 9.714 & 4.601 & 9.693 \\
TaskRes$_\text{CVPR'23}$ & 5.729 & 10.453 & 5.735 & 10.439 \\
LP++$_\text{CVPR'24}$ & 13.812 & 9.870 & 13.821 & 9.850 \\
CLAP$_\text{CVPR'24}$ & 6.592 & 10.331 & 6.572 & 10.316 \\
\midrule
BayesAdapter$_\text{Ours}$ & \textbf{4.151} & - & \textbf{4.098} & - \\
\bottomrule
\end{tabular}
\begin{tabular}{lcccccc}
\toprule
& \multicolumn{6}{c}{Number of shots per class} \\
\cmidrule{2-7}
 & 1 & 2 & 4 & 8 & 16 & 32 \\
\midrule
LP$_\text{ICML'21}$ & $2.60_{\pm 0.28}$ & $2.66_{\pm 0.30}$ & $8.64_{\pm 0.78}$ & $11.48_{\pm 0.95}$ & $18.82_{\pm 1.85}$ & $51.85_{\pm 5.20}$ \\
TipA$_\text{ECCV'22}$ & $0.71_{\pm 0.01}$ & $1.10_{\pm 0.30}$ & $0.50_{\pm 0.01}$ & $0.79_{\pm 0.04}$ & $1.93_{\pm 0.07}$ & $0.99_{\pm 0.18}$ \\
TipA-f-$_\text{ECCV'22}$ & $2.49_{\pm 0.09}$ & $2.48_{\pm 0.23}$ & $2.99_{\pm 0.21}$ & $10.63_{\pm 1.10}$ & $24.92_{\pm 2.44}$ & $80.11_{\pm 7.89}$ \\
CrossModal$_\text{CVPR'23}$ & $2.94_{\pm 0.33}$ & $3.52_{\pm 0.27}$ & $12.66_{\pm 1.01}$ & $16.30_{\pm 1.70}$ & $30.69_{\pm 3.16}$ & $69.70_{\pm 6.90}$ \\
TaskRes$_\text{CVPR'23}$ & $2.50_{\pm 0.37}$ & $3.41_{\pm 0.46}$ & $5.60_{\pm 0.52}$ & $10.38_{\pm 1.01}$ & $18.35_{\pm 1.73}$ & $51.37_{\pm 5.00}$ \\
LP++$_\text{CVPR'24}$ & $1.12_{\pm 0.34}$ & $1.76_{\pm 0.03}$ & $2.29_{\pm 0.23}$ & $7.47_{\pm 0.73}$ & $16.24_{\pm 1.78}$ & $28.04_{\pm 2.95}$ \\
CLAP$_\text{CVPR'24}$ & $2.64_{\pm 0.34}$ & $5.14_{\pm 0.53}$ & $4.27_{\pm 0.47}$ & $11.23_{\pm 1.16}$ & $20.94_{\pm 2.24}$ & $32.25_{\pm 3.20}$ \\
BayesAdapter$_\text{Ours}$ & $6.47_{\pm 0.74}$ & $7.34_{\pm 0.72}$ & $8.04_{\pm 0.79}$ & $14.93_{\pm 1.53}$ & $26.62_{\pm 2.68}$ & $42.40_{\pm 4.39}$ \\
\bottomrule
\end{tabular}
\end{table*}

\begin{table*}[ht]
{\tiny
\setlength{\tabcolsep}{2.5pt}
    \centering
    \begin{tabular}{lllllllllllll}
\toprule
 & dataset & Caltech101 & DescribTextures & EuroSAT & FGVCAircraft & Food101 & ImageNet & OxfordFlowers & OxfordPets & SUN397 & StanfordCars & UCF101 \\
num shots & method &  &  &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow[t]{8}{*}{1} & LP$_\text{ICML'21}$ & $57.96_{\pm 2.12}$ & $28.37_{\pm 0.62}$ & $42.93_{\pm 3.93}$ & $12.06_{\pm 0.17}$ & $26.09_{\pm 0.15}$ & $17.88_{\pm 0.03}$ & $52.20_{\pm 1.72}$ & $28.19_{\pm 1.69}$ & $26.69_{\pm 0.27}$ & $19.57_{\pm 0.72}$ & $33.53_{\pm 2.04}$ \\
 & TipA$_\text{ECCV'22}$ & $84.95_{\pm 0.09}$ & $44.27_{\pm 0.21}$ & $42.77_{\pm 0.65}$ & $17.76_{\pm 0.12}$ & $75.12_{\pm 0.04}$ & $60.46_{\pm 0.02}$ & $67.61_{\pm 0.21}$ & $83.57_{\pm 0.15}$ & $58.74_{\pm 0.06}$ & $57.55_{\pm 0.10}$ & $59.58_{\pm 0.28}$ \\
 & TipA-f-$_\text{ECCV'22}$ & $86.13_{\pm 0.42}$ & $45.29_{\pm 0.28}$ & $52.00_{\pm 0.52}$ & $18.61_{\pm 0.34}$ & $75.46_{\pm 0.02}$ & $60.60_{\pm 0.02}$ & $69.20_{\pm 0.16}$ & $85.05_{\pm 0.58}$ & $59.10_{\pm 0.04}$ & $58.16_{\pm 0.16}$ & $61.34_{\pm 0.30}$ \\
 & CrossModal$_\text{CVPR'23}$ & $88.07_{\pm 0.37}$ & $47.85_{\pm 1.06}$ & $57.88_{\pm 3.03}$ & $20.44_{\pm 0.32}$ & $72.80_{\pm 0.20}$ & $57.89_{\pm 0.04}$ & $78.66_{\pm 0.50}$ & $81.43_{\pm 1.16}$ & $61.57_{\pm 0.15}$ & $57.63_{\pm 0.38}$ & $64.45_{\pm 0.77}$ \\
 & TaskRes$_\text{CVPR'23}$ & $88.52_{\pm 0.29}$ & $49.00_{\pm 1.16}$ & $58.98_{\pm 2.72}$ & $20.46_{\pm 0.12}$ & $74.07_{\pm 0.04}$ & $60.69_{\pm 0.04}$ & $76.18_{\pm 0.35}$ & $83.16_{\pm 1.10}$ & $61.31_{\pm 0.13}$ & $59.31_{\pm 0.13}$ & $65.02_{\pm 0.43}$ \\
 & LP++$_\text{CVPR'24}$ & $88.21_{\pm 0.48}$ & $46.43_{\pm 0.67}$ & $50.50_{\pm 1.11}$ & $20.13_{\pm 0.21}$ & $76.39_{\pm 1.12}$ & $60.96_{\pm 0.12}$ & $80.13_{\pm 0.12}$ & $83.51_{\pm 2.04}$ & $62.29_{\pm 0.13}$ & $57.29_{\pm 0.14}$ & $63.94_{\pm 0.57}$ \\
 & CLAP$_\text{CVPR'24}$ & $88.26_{\pm 0.28}$ & $47.60_{\pm 0.45}$ & $60.77_{\pm 2.17}$ & $20.46_{\pm 0.29}$ & $73.08_{\pm 0.23}$ & $58.88_{\pm 0.04}$ & $80.12_{\pm 0.34}$ & $84.41_{\pm 0.72}$ & $61.39_{\pm 0.22}$ & $56.57_{\pm 0.06}$ & $64.09_{\pm 1.20}$ \\
 & BayesAdapter$_\text{Ours}$ & $87.94_{\pm 0.08}$ & $46.61_{\pm 0.70}$ & $57.47_{\pm 1.29}$ & $19.85_{\pm 0.59}$ & $70.47_{\pm 0.09}$ & $57.70_{\pm 0.04}$ & $80.01_{\pm 0.50}$ & $80.97_{\pm 0.67}$ & $60.23_{\pm 0.43}$ & $55.72_{\pm 0.43}$ & $63.05_{\pm 0.59}$ \\
\cline{1-13}
\multirow[t]{8}{*}{2} & LP$_\text{ICML'21}$ & $68.05_{\pm 2.29}$ & $36.43_{\pm 1.09}$ & $50.58_{\pm 5.48}$ & $17.04_{\pm 0.57}$ & $36.96_{\pm 1.25}$ & $27.06_{\pm 0.08}$ & $62.16_{\pm 2.39}$ & $38.28_{\pm 2.23}$ & $38.85_{\pm 0.36}$ & $30.57_{\pm 1.08}$ & $44.40_{\pm 0.22}$ \\
 & TipA$_\text{ECCV'22}$ & $86.22_{\pm 0.31}$ & $45.15_{\pm 0.22}$ & $50.16_{\pm 1.02}$ & $18.85_{\pm 0.44}$ & $75.32_{\pm 0.05}$ & $60.61_{\pm 0.09}$ & $68.74_{\pm 0.15}$ & $83.44_{\pm 0.51}$ & $60.47_{\pm 0.02}$ & $58.54_{\pm 0.21}$ & $61.18_{\pm 0.23}$ \\
 & TipA-f-$_\text{ECCV'22}$ & $87.61_{\pm 0.20}$ & $48.66_{\pm 0.51}$ & $60.07_{\pm 0.88}$ & $20.77_{\pm 0.11}$ & $76.02_{\pm 0.16}$ & $61.19_{\pm 0.12}$ & $71.08_{\pm 0.14}$ & $85.48_{\pm 0.51}$ & $61.95_{\pm 0.19}$ & $59.87_{\pm 0.15}$ & $65.05_{\pm 0.14}$ \\
 & CrossModal$_\text{CVPR'23}$ & $89.53_{\pm 0.25}$ & $53.07_{\pm 1.05}$ & $62.91_{\pm 1.00}$ & $22.46_{\pm 0.18}$ & $74.31_{\pm 0.22}$ & $49.10_{\pm 0.13}$ & $82.33_{\pm 0.38}$ & $81.74_{\pm 0.48}$ & $63.92_{\pm 0.18}$ & $61.39_{\pm 0.60}$ & $68.13_{\pm 0.50}$ \\
 & TaskRes$_\text{CVPR'23}$ & $89.74_{\pm 0.15}$ & $53.23_{\pm 0.92}$ & $63.38_{\pm 0.63}$ & $22.16_{\pm 0.20}$ & $75.40_{\pm 0.22}$ & $61.36_{\pm 0.10}$ & $77.83_{\pm 0.16}$ & $83.71_{\pm 0.35}$ & $63.90_{\pm 0.18}$ & $61.79_{\pm 0.45}$ & $68.20_{\pm 0.37}$ \\
 & LP++$_\text{CVPR'24}$ & $89.02_{\pm 0.25}$ & $51.20_{\pm 1.91}$ & $59.65_{\pm 2.61}$ & $22.06_{\pm 0.43}$ & $77.54_{\pm 0.30}$ & $61.50_{\pm 0.22}$ & $84.79_{\pm 0.36}$ & $82.95_{\pm 0.99}$ & $65.08_{\pm 0.19}$ & $60.19_{\pm 0.15}$ & $67.95_{\pm 0.24}$ \\
 & CLAP$_\text{CVPR'24}$ & $89.68_{\pm 0.21}$ & $53.17_{\pm 0.39}$ & $65.06_{\pm 0.63}$ & $22.82_{\pm 0.29}$ & $74.70_{\pm 0.23}$ & $59.49_{\pm 0.09}$ & $84.30_{\pm 0.17}$ & $84.74_{\pm 0.61}$ & $63.49_{\pm 0.20}$ & $61.10_{\pm 0.57}$ & $67.93_{\pm 0.47}$ \\
 & BayesAdapter$_\text{Ours}$ & $89.06_{\pm 0.05}$ & $51.87_{\pm 1.45}$ & $63.83_{\pm 2.32}$ & $22.68_{\pm 0.12}$ & $72.94_{\pm 0.26}$ & $57.61_{\pm 0.08}$ & $84.27_{\pm 0.56}$ & $80.17_{\pm 0.75}$ & $62.48_{\pm 0.13}$ & $58.31_{\pm 0.65}$ & $67.35_{\pm 0.29}$ \\
\cline{1-13}
\multirow[t]{8}{*}{4} & LP$_\text{ICML'21}$ & $77.54_{\pm 1.34}$ & $47.01_{\pm 0.76}$ & $61.28_{\pm 2.07}$ & $21.14_{\pm 0.82}$ & $49.84_{\pm 0.76}$ & $36.63_{\pm 0.15}$ & $79.43_{\pm 1.01}$ & $49.88_{\pm 1.66}$ & $49.62_{\pm 0.21}$ & $45.33_{\pm 0.51}$ & $55.19_{\pm 0.48}$ \\
 & TipA$_\text{ECCV'22}$ & $87.68_{\pm 0.17}$ & $48.31_{\pm 0.57}$ & $54.57_{\pm 1.19}$ & $20.26_{\pm 0.19}$ & $75.21_{\pm 0.15}$ & $60.45_{\pm 0.10}$ & $70.56_{\pm 0.33}$ & $83.70_{\pm 0.16}$ & $62.06_{\pm 0.30}$ & $59.87_{\pm 0.10}$ & $62.78_{\pm 0.17}$ \\
 & TipA-f-$_\text{ECCV'22}$ & $89.41_{\pm 0.20}$ & $54.61_{\pm 0.17}$ & $65.54_{\pm 1.86}$ & $22.84_{\pm 0.28}$ & $75.89_{\pm 0.03}$ & $61.64_{\pm 0.08}$ & $74.61_{\pm 0.25}$ & $86.26_{\pm 0.27}$ & $64.96_{\pm 0.10}$ & $63.00_{\pm 0.19}$ & $66.59_{\pm 0.67}$ \\
 & CrossModal$_\text{CVPR'23}$ & $90.37_{\pm 0.18}$ & $58.37_{\pm 0.14}$ & $71.71_{\pm 1.71}$ & $24.45_{\pm 0.27}$ & $75.67_{\pm 0.26}$ & $41.66_{\pm 0.04}$ & $85.05_{\pm 0.41}$ & $84.56_{\pm 0.68}$ & $65.99_{\pm 0.26}$ & $64.94_{\pm 0.19}$ & $69.71_{\pm 0.39}$ \\
 & TaskRes$_\text{CVPR'23}$ & $90.51_{\pm 0.17}$ & $58.02_{\pm 0.19}$ & $71.63_{\pm 1.86}$ & $23.09_{\pm 0.19}$ & $76.37_{\pm 0.21}$ & $61.69_{\pm 0.05}$ & $79.24_{\pm 0.24}$ & $85.89_{\pm 0.29}$ & $66.37_{\pm 0.26}$ & $65.06_{\pm 0.12}$ & $68.64_{\pm 0.49}$ \\
 & LP++$_\text{CVPR'24}$ & $90.80_{\pm 0.19}$ & $57.51_{\pm 0.50}$ & $68.15_{\pm 1.29}$ & $24.03_{\pm 0.67}$ & $77.75_{\pm 0.15}$ & $62.75_{\pm 0.13}$ & $89.15_{\pm 0.34}$ & $87.47_{\pm 0.15}$ & $67.37_{\pm 0.20}$ & $63.69_{\pm 0.27}$ & $70.40_{\pm 0.49}$ \\
 & CLAP$_\text{CVPR'24}$ & $90.78_{\pm 0.20}$ & $58.87_{\pm 0.34}$ & $72.26_{\pm 1.60}$ & $25.08_{\pm 0.40}$ & $76.01_{\pm 0.21}$ & $60.63_{\pm 0.07}$ & $87.85_{\pm 0.42}$ & $86.48_{\pm 0.23}$ & $65.96_{\pm 0.16}$ & $65.53_{\pm 0.09}$ & $69.70_{\pm 0.38}$ \\
 & BayesAdapter$_\text{Ours}$ & $90.01_{\pm 0.34}$ & $57.58_{\pm 0.23}$ & $72.58_{\pm 1.89}$ & $25.57_{\pm 0.44}$ & $73.00_{\pm 0.14}$ & $57.62_{\pm 0.09}$ & $89.35_{\pm 0.15}$ & $83.27_{\pm 0.86}$ & $64.66_{\pm 0.23}$ & $63.68_{\pm 0.32}$ & $68.62_{\pm 0.25}$ \\
\cline{1-13}
\multirow[t]{8}{*}{8} & LP$_\text{ICML'21}$ & $83.46_{\pm 1.74}$ & $54.06_{\pm 0.55}$ & $68.16_{\pm 3.08}$ & $27.78_{\pm 0.45}$ & $59.72_{\pm 0.64}$ & $45.05_{\pm 0.15}$ & $86.47_{\pm 0.52}$ & $58.86_{\pm 0.55}$ & $57.15_{\pm 0.45}$ & $58.21_{\pm 0.25}$ & $64.27_{\pm 0.83}$ \\
 & TipA$_\text{ECCV'22}$ & $88.51_{\pm 0.21}$ & $52.32_{\pm 0.17}$ & $63.34_{\pm 0.57}$ & $20.91_{\pm 0.12}$ & $74.73_{\pm 0.28}$ & $60.26_{\pm 0.10}$ & $75.75_{\pm 0.38}$ & $84.12_{\pm 0.32}$ & $63.96_{\pm 0.18}$ & $61.77_{\pm 0.38}$ & $64.95_{\pm 0.25}$ \\
 & TipA-f-$_\text{ECCV'22}$ & $90.68_{\pm 0.30}$ & $61.15_{\pm 0.40}$ & $71.64_{\pm 2.36}$ & $26.38_{\pm 0.79}$ & $75.73_{\pm 0.20}$ & $62.47_{\pm 0.11}$ & $85.84_{\pm 0.32}$ & $87.07_{\pm 0.24}$ & $67.72_{\pm 0.20}$ & $66.98_{\pm 0.31}$ & $70.19_{\pm 0.47}$ \\
 & CrossModal$_\text{CVPR'23}$ & $91.79_{\pm 0.06}$ & $62.61_{\pm 0.58}$ & $77.74_{\pm 1.91}$ & $28.29_{\pm 0.53}$ & $76.12_{\pm 0.15}$ & $46.60_{\pm 0.10}$ & $92.88_{\pm 0.16}$ & $86.75_{\pm 0.34}$ & $68.15_{\pm 0.23}$ & $69.92_{\pm 0.35}$ & $73.55_{\pm 0.39}$ \\
 & TaskRes$_\text{CVPR'23}$ & $91.59_{\pm 0.09}$ & $61.35_{\pm 0.33}$ & $76.84_{\pm 2.24}$ & $26.53_{\pm 0.57}$ & $77.24_{\pm 0.16}$ & $62.65_{\pm 0.13}$ & $90.42_{\pm 0.10}$ & $87.23_{\pm 0.27}$ & $68.70_{\pm 0.21}$ & $69.48_{\pm 0.28}$ & $72.87_{\pm 0.51}$ \\
 & LP++$_\text{CVPR'24}$ & $91.62_{\pm 0.19}$ & $62.63_{\pm 0.09}$ & $72.98_{\pm 2.69}$ & $26.24_{\pm 0.66}$ & $78.61_{\pm 0.21}$ & $63.86_{\pm 0.07}$ & $92.84_{\pm 0.18}$ & $88.06_{\pm 0.20}$ & $69.34_{\pm 0.18}$ & $67.81_{\pm 0.39}$ & $73.69_{\pm 0.20}$ \\
 & CLAP$_\text{CVPR'24}$ & $91.49_{\pm 0.07}$ & $62.88_{\pm 0.30}$ & $76.39_{\pm 2.14}$ & $29.25_{\pm 0.53}$ & $77.49_{\pm 0.16}$ & $62.88_{\pm 0.05}$ & $92.12_{\pm 0.12}$ & $87.48_{\pm 0.16}$ & $68.56_{\pm 0.18}$ & $70.70_{\pm 0.35}$ & $73.61_{\pm 0.19}$ \\
 & BayesAdapter$_\text{Ours}$ & $91.68_{\pm 0.15}$ & $62.67_{\pm 0.67}$ & $78.34_{\pm 1.83}$ & $29.40_{\pm 0.71}$ & $74.32_{\pm 0.06}$ & $59.05_{\pm 0.12}$ & $93.64_{\pm 0.29}$ & $84.56_{\pm 0.24}$ & $67.07_{\pm 0.04}$ & $69.34_{\pm 0.30}$ & $73.26_{\pm 0.31}$ \\
\cline{1-13}
\multirow[t]{8}{*}{16} & LP$_\text{ICML'21}$ & $87.34_{\pm 1.71}$ & $60.86_{\pm 0.42}$ & $72.42_{\pm 0.31}$ & $34.66_{\pm 0.63}$ & $66.95_{\pm 0.45}$ & $52.36_{\pm 0.11}$ & $92.69_{\pm 0.57}$ & $71.75_{\pm 0.98}$ & $63.10_{\pm 0.05}$ & $69.42_{\pm 0.43}$ & $70.96_{\pm 0.53}$ \\
 & TipA$_\text{ECCV'22}$ & $89.36_{\pm 0.09}$ & $54.91_{\pm 0.34}$ & $69.51_{\pm 0.54}$ & $23.03_{\pm 0.22}$ & $74.24_{\pm 0.05}$ & $59.02_{\pm 0.06}$ & $80.70_{\pm 0.34}$ & $83.55_{\pm 0.45}$ & $65.23_{\pm 0.16}$ & $62.91_{\pm 0.05}$ & $66.35_{\pm 0.21}$ \\
 & TipA-f-$_\text{ECCV'22}$ & $91.94_{\pm 0.24}$ & $65.58_{\pm 0.14}$ & $77.21_{\pm 1.61}$ & $31.32_{\pm 0.56}$ & $75.62_{\pm 0.10}$ & $62.75_{\pm 0.08}$ & $91.68_{\pm 0.04}$ & $86.42_{\pm 0.14}$ & $69.61_{\pm 0.13}$ & $71.24_{\pm 0.28}$ & $72.30_{\pm 0.10}$ \\
 & CrossModal$_\text{CVPR'23}$ & $92.75_{\pm 0.04}$ & $66.90_{\pm 0.37}$ & $82.05_{\pm 0.70}$ & $33.32_{\pm 0.16}$ & $77.15_{\pm 0.11}$ & $53.00_{\pm 0.08}$ & $95.20_{\pm 0.18}$ & $87.47_{\pm 0.08}$ & $70.61_{\pm 0.09}$ & $75.01_{\pm 0.24}$ & $76.39_{\pm 0.22}$ \\
 & TaskRes$_\text{CVPR'23}$ & $92.56_{\pm 0.16}$ & $65.64_{\pm 0.40}$ & $81.15_{\pm 0.51}$ & $31.37_{\pm 0.27}$ & $78.12_{\pm 0.11}$ & $64.19_{\pm 0.05}$ & $94.23_{\pm 0.24}$ & $88.18_{\pm 0.12}$ & $71.08_{\pm 0.02}$ & $74.43_{\pm 0.31}$ & $75.73_{\pm 0.12}$ \\
 & LP++$_\text{CVPR'24}$ & $92.08_{\pm 0.18}$ & $66.65_{\pm 0.51}$ & $79.84_{\pm 0.51}$ & $32.19_{\pm 0.43}$ & $78.85_{\pm 0.10}$ & $64.80_{\pm 0.03}$ & $94.21_{\pm 0.08}$ & $88.81_{\pm 0.12}$ & $71.16_{\pm 0.07}$ & $72.33_{\pm 0.08}$ & $76.39_{\pm 0.32}$ \\
 & CLAP$_\text{CVPR'24}$ & $92.14_{\pm 0.04}$ & $66.69_{\pm 0.48}$ & $80.35_{\pm 0.48}$ & $34.20_{\pm 0.25}$ & $78.56_{\pm 0.03}$ & $65.02_{\pm 0.02}$ & $94.28_{\pm 0.02}$ & $88.38_{\pm 0.07}$ & $70.80_{\pm 0.10}$ & $74.79_{\pm 0.16}$ & $76.12_{\pm 0.15}$ \\
 & BayesAdapter$_\text{Ours}$ & $92.87_{\pm 0.03}$ & $66.57_{\pm 0.12}$ & $83.28_{\pm 0.16}$ & $34.88_{\pm 0.28}$ & $75.68_{\pm 0.03}$ & $61.14_{\pm 0.02}$ & $95.55_{\pm 0.05}$ & $85.95_{\pm 0.19}$ & $69.76_{\pm 0.06}$ & $74.77_{\pm 0.10}$ & $76.84_{\pm 0.40}$ \\
\cline{1-13}
\multirow[t]{8}{*}{32} & LP$_\text{ICML'21}$ & $89.83_{\pm 1.37}$ & $64.95_{\pm 1.15}$ & $75.00_{\pm 1.70}$ & $40.22_{\pm 0.57}$ & $72.40_{\pm 0.28}$ & $58.39_{\pm 0.12}$ & $94.80_{\pm 0.59}$ & $78.05_{\pm 0.58}$ & $68.14_{\pm 0.08}$ & $77.09_{\pm 0.08}$ & $76.39_{\pm 0.47}$ \\
 & TipA$_\text{ECCV'22}$ & $77.90_{\pm 0.11}$ & $56.50_{\pm 0.12}$ & $70.83_{\pm 1.61}$ & $24.93_{\pm 0.11}$ & $72.70_{\pm 0.27}$ & $56.63_{\pm 0.09}$ & $68.79_{\pm 0.13}$ & $81.20_{\pm 0.58}$ & $65.24_{\pm 0.06}$ & $58.60_{\pm 0.09}$ & $67.15_{\pm 0.39}$ \\
 & TipA-f-$_\text{ECCV'22}$ & $91.32_{\pm 0.12}$ & $68.07_{\pm 0.27}$ & $77.81_{\pm 0.90}$ & $36.23_{\pm 0.16}$ & $74.98_{\pm 0.13}$ & $62.76_{\pm 0.13}$ & $93.27_{\pm 0.12}$ & $86.61_{\pm 0.25}$ & $70.20_{\pm 0.08}$ & $74.86_{\pm 0.23}$ & $73.92_{\pm 0.36}$ \\
 & CrossModal$_\text{CVPR'23}$ & $93.71_{\pm 0.15}$ & $69.66_{\pm 0.48}$ & $83.54_{\pm 0.25}$ & $38.34_{\pm 0.28}$ & $78.41_{\pm 0.18}$ & $58.26_{\pm 0.08}$ & $96.85_{\pm 0.09}$ & $88.34_{\pm 0.33}$ & $72.71_{\pm 0.18}$ & $79.69_{\pm 0.18}$ & $79.32_{\pm 0.31}$ \\
 & TaskRes$_\text{CVPR'23}$ & $93.64_{\pm 0.08}$ & $68.89_{\pm 0.48}$ & $82.13_{\pm 0.33}$ & $35.91_{\pm 0.11}$ & $79.24_{\pm 0.07}$ & $65.88_{\pm 0.16}$ & $96.36_{\pm 0.06}$ & $88.71_{\pm 0.14}$ & $73.11_{\pm 0.13}$ & $79.07_{\pm 0.13}$ & $79.08_{\pm 0.39}$ \\
 & LP++$_\text{CVPR'24}$ & $92.85_{\pm 0.26}$ & $68.91_{\pm 0.80}$ & $83.77_{\pm 0.38}$ & $34.98_{\pm 0.27}$ & $79.12_{\pm 0.17}$ & $64.90_{\pm 0.07}$ & $95.07_{\pm 0.08}$ & $88.95_{\pm 0.19}$ & $72.37_{\pm 0.03}$ & $74.63_{\pm 0.18}$ & $78.48_{\pm 0.49}$ \\
 & CLAP$_\text{CVPR'24}$ & $92.17_{\pm 0.12}$ & $68.44_{\pm 0.18}$ & $81.56_{\pm 0.41}$ & $36.97_{\pm 0.23}$ & $79.23_{\pm 0.06}$ & $66.44_{\pm 0.07}$ & $94.91_{\pm 0.14}$ & $88.90_{\pm 0.08}$ & $72.25_{\pm 0.08}$ & $77.43_{\pm 0.08}$ & $78.26_{\pm 0.15}$ \\
 & BayesAdapter$_\text{Ours}$ & $93.54_{\pm 0.03}$ & $69.58_{\pm 0.34}$ & $85.55_{\pm 0.31}$ & $40.66_{\pm 0.24}$ & $77.57_{\pm 0.16}$ & $64.11_{\pm 0.13}$ & $97.23_{\pm 0.11}$ & $88.08_{\pm 0.26}$ & $72.30_{\pm 0.09}$ & $80.04_{\pm 0.17}$ & $79.53_{\pm 0.39}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllllllll}
\toprule
 & dataset & Caltech101 & DescribTextures & EuroSAT & FGVCAircraft & Food101 & ImageNet & OxfordFlowers & OxfordPets & SUN397 & StanfordCars & UCF101 \\
num shots & method &  &  &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow[t]{8}{*}{1} & LP$_\text{ICML'21}$ & $30.71_{\pm 1.50}$ & $56.38_{\pm 0.76}$ & $43.73_{\pm 1.33}$ & $59.82_{\pm 1.13}$ & $52.54_{\pm 0.07}$ & $46.66_{\pm 0.17}$ & $27.47_{\pm 1.07}$ & $51.33_{\pm 1.26}$ & $49.67_{\pm 0.19}$ & $51.81_{\pm 1.44}$ & $48.99_{\pm 2.24}$ \\
 & TipA$_\text{ECCV'22}$ & $2.44_{\pm 0.15}$ & $4.42_{\pm 0.26}$ & $6.53_{\pm 0.27}$ & $4.11_{\pm 0.14}$ & $2.32_{\pm 0.01}$ & $1.99_{\pm 0.07}$ & $3.86_{\pm 0.26}$ & $5.71_{\pm 0.19}$ & $1.85_{\pm 0.02}$ & $4.49_{\pm 0.15}$ & $2.54_{\pm 0.46}$ \\
 & TipA-f-$_\text{ECCV'22}$ & $2.74_{\pm 0.14}$ & $5.54_{\pm 0.36}$ & $15.96_{\pm 0.91}$ & $3.55_{\pm 0.43}$ & $2.60_{\pm 0.04}$ & $1.92_{\pm 0.06}$ & $5.11_{\pm 0.12}$ & $6.66_{\pm 0.51}$ & $1.99_{\pm 0.03}$ & $4.86_{\pm 0.22}$ & $3.41_{\pm 0.27}$ \\
 & CrossModal$_\text{CVPR'23}$ & $2.22_{\pm 0.33}$ & $5.16_{\pm 0.48}$ & $11.54_{\pm 2.78}$ & $9.32_{\pm 0.19}$ & $1.46_{\pm 0.12}$ & $4.22_{\pm 0.04}$ & $10.73_{\pm 0.46}$ & $2.37_{\pm 0.56}$ & $4.40_{\pm 0.10}$ & $1.88_{\pm 0.34}$ & $3.33_{\pm 0.74}$ \\
 & TaskRes$_\text{CVPR'23}$ & $3.47_{\pm 0.31}$ & $3.49_{\pm 0.51}$ & $5.76_{\pm 2.50}$ & $4.80_{\pm 0.40}$ & $2.63_{\pm 0.13}$ & $1.77_{\pm 0.04}$ & $11.71_{\pm 0.43}$ & $4.44_{\pm 0.62}$ & $5.42_{\pm 0.15}$ & $5.30_{\pm 0.14}$ & $5.73_{\pm 0.30}$ \\
 & LP++$_\text{CVPR'24}$ & $14.47_{\pm 0.39}$ & $17.37_{\pm 1.55}$ & $17.42_{\pm 1.89}$ & $5.23_{\pm 1.75}$ & $19.62_{\pm 2.08}$ & $25.84_{\pm 0.26}$ & $21.04_{\pm 1.83}$ & $14.08_{\pm 3.57}$ & $27.81_{\pm 1.28}$ & $16.15_{\pm 1.82}$ & $28.17_{\pm 1.64}$ \\
 & CLAP$_\text{CVPR'24}$ & $2.53_{\pm 0.49}$ & $4.46_{\pm 0.96}$ & $7.19_{\pm 0.97}$ & $13.04_{\pm 0.27}$ & $1.67_{\pm 0.06}$ & $2.57_{\pm 0.07}$ & $10.24_{\pm 0.40}$ & $5.33_{\pm 0.54}$ & $2.92_{\pm 0.18}$ & $1.93_{\pm 0.13}$ & $2.88_{\pm 0.86}$ \\
 & BayesAdapter$_\text{Ours}$ & $1.65_{\pm 0.13}$ & $8.59_{\pm 0.37}$ & $17.07_{\pm 1.21}$ & $15.06_{\pm 0.72}$ & $1.12_{\pm 0.15}$ & $4.04_{\pm 0.06}$ & $9.26_{\pm 0.52}$ & $1.86_{\pm 0.51}$ & $1.91_{\pm 0.12}$ & $2.92_{\pm 0.43}$ & $2.04_{\pm 0.08}$ \\
\cline{1-13}
\multirow[t]{8}{*}{2} & LP$_\text{ICML'21}$ & $21.81_{\pm 1.72}$ & $47.12_{\pm 1.97}$ & $34.36_{\pm 4.17}$ & $50.17_{\pm 0.96}$ & $41.53_{\pm 0.73}$ & $38.67_{\pm 0.10}$ & $18.98_{\pm 0.88}$ & $42.26_{\pm 3.18}$ & $38.73_{\pm 0.63}$ & $39.75_{\pm 1.29}$ & $37.19_{\pm 0.32}$ \\
 & TipA$_\text{ECCV'22}$ & $2.44_{\pm 0.23}$ & $4.25_{\pm 0.35}$ & $11.71_{\pm 1.27}$ & $5.14_{\pm 0.31}$ & $0.96_{\pm 0.03}$ & $2.95_{\pm 0.10}$ & $3.15_{\pm 0.10}$ & $4.97_{\pm 0.45}$ & $2.10_{\pm 0.20}$ & $3.85_{\pm 0.19}$ & $1.59_{\pm 0.26}$ \\
 & TipA-f-$_\text{ECCV'22}$ & $2.16_{\pm 0.24}$ & $6.09_{\pm 0.62}$ & $19.33_{\pm 1.23}$ & $4.00_{\pm 0.16}$ & $1.47_{\pm 0.09}$ & $2.27_{\pm 0.12}$ & $5.21_{\pm 0.53}$ & $6.29_{\pm 0.58}$ & $1.85_{\pm 0.14}$ & $4.87_{\pm 0.14}$ & $3.72_{\pm 0.19}$ \\
 & CrossModal$_\text{CVPR'23}$ & $3.13_{\pm 0.30}$ & $3.04_{\pm 0.33}$ & $8.95_{\pm 0.45}$ & $5.47_{\pm 0.53}$ & $2.33_{\pm 0.09}$ & $9.63_{\pm 0.12}$ & $12.72_{\pm 0.31}$ & $2.69_{\pm 0.25}$ & $3.16_{\pm 0.16}$ & $5.35_{\pm 0.68}$ & $5.56_{\pm 0.28}$ \\
 & TaskRes$_\text{CVPR'23}$ & $4.35_{\pm 0.21}$ & $5.65_{\pm 1.12}$ & $3.71_{\pm 0.80}$ & $2.37_{\pm 0.11}$ & $3.68_{\pm 0.10}$ & $1.37_{\pm 0.05}$ & $12.71_{\pm 0.21}$ & $5.05_{\pm 0.08}$ & $5.25_{\pm 0.25}$ & $8.13_{\pm 0.52}$ & $8.06_{\pm 0.42}$ \\
 & LP++$_\text{CVPR'24}$ & $20.26_{\pm 0.47}$ & $14.83_{\pm 6.57}$ & $23.43_{\pm 4.56}$ & $4.36_{\pm 1.04}$ & $20.97_{\pm 0.27}$ & $24.33_{\pm 0.85}$ & $19.90_{\pm 0.50}$ & $10.61_{\pm 3.11}$ & $24.41_{\pm 0.19}$ & $18.65_{\pm 2.04}$ & $17.91_{\pm 4.56}$ \\
 & CLAP$_\text{CVPR'24}$ & $3.30_{\pm 0.29}$ & $2.48_{\pm 0.12}$ & $7.75_{\pm 0.70}$ & $9.32_{\pm 0.80}$ & $2.73_{\pm 0.13}$ & $2.72_{\pm 0.15}$ & $12.25_{\pm 0.23}$ & $6.21_{\pm 0.28}$ & $2.14_{\pm 0.18}$ & $3.28_{\pm 0.53}$ & $4.32_{\pm 0.29}$ \\
 & BayesAdapter$_\text{Ours}$ & $1.81_{\pm 0.08}$ & $5.39_{\pm 1.16}$ & $11.32_{\pm 2.05}$ & $10.17_{\pm 0.50}$ & $1.12_{\pm 0.17}$ & $5.16_{\pm 0.09}$ & $10.63_{\pm 0.17}$ & $1.74_{\pm 0.16}$ & $2.03_{\pm 0.10}$ & $2.49_{\pm 0.61}$ & $2.20_{\pm 0.06}$ \\
\cline{1-13}
\multirow[t]{8}{*}{4} & LP$_\text{ICML'21}$ & $13.48_{\pm 0.41}$ & $37.19_{\pm 0.89}$ & $23.60_{\pm 1.96}$ & $40.10_{\pm 1.48}$ & $28.64_{\pm 0.99}$ & $31.01_{\pm 0.23}$ & $7.21_{\pm 0.85}$ & $29.31_{\pm 1.97}$ & $28.84_{\pm 0.42}$ & $22.74_{\pm 0.47}$ & $26.83_{\pm 0.54}$ \\
 & TipA$_\text{ECCV'22}$ & $1.71_{\pm 0.12}$ & $5.88_{\pm 0.09}$ & $11.93_{\pm 1.33}$ & $7.12_{\pm 0.29}$ & $1.71_{\pm 0.13}$ & $5.64_{\pm 0.10}$ & $2.74_{\pm 0.37}$ & $3.88_{\pm 0.07}$ & $4.17_{\pm 0.24}$ & $2.10_{\pm 0.10}$ & $3.35_{\pm 0.21}$ \\
 & TipA-f-$_\text{ECCV'22}$ & $1.31_{\pm 0.20}$ & $6.71_{\pm 0.14}$ & $13.94_{\pm 1.42}$ & $5.39_{\pm 0.31}$ & $1.25_{\pm 0.01}$ & $4.10_{\pm 0.03}$ & $5.67_{\pm 0.29}$ & $5.02_{\pm 0.19}$ & $1.82_{\pm 0.12}$ & $3.77_{\pm 0.34}$ & $1.72_{\pm 0.11}$ \\
 & CrossModal$_\text{CVPR'23}$ & $3.15_{\pm 0.46}$ & $3.44_{\pm 0.46}$ & $2.38_{\pm 1.00}$ & $2.54_{\pm 0.10}$ & $3.14_{\pm 0.20}$ & $8.11_{\pm 0.08}$ & $13.90_{\pm 0.71}$ & $3.98_{\pm 0.56}$ & $2.01_{\pm 0.16}$ & $4.42_{\pm 0.43}$ & $6.42_{\pm 0.37}$ \\
 & TaskRes$_\text{CVPR'23}$ & $4.51_{\pm 0.39}$ & $8.70_{\pm 0.04}$ & $4.90_{\pm 1.92}$ & $1.39_{\pm 0.09}$ & $4.20_{\pm 0.21}$ & $1.18_{\pm 0.12}$ & $13.20_{\pm 0.47}$ & $5.96_{\pm 0.28}$ & $5.14_{\pm 0.18}$ & $7.78_{\pm 0.25}$ & $8.54_{\pm 0.48}$ \\
 & LP++$_\text{CVPR'24}$ & $16.07_{\pm 1.01}$ & $10.39_{\pm 4.33}$ & $29.80_{\pm 3.35}$ & $6.40_{\pm 0.19}$ & $18.67_{\pm 0.67}$ & $20.43_{\pm 0.93}$ & $18.86_{\pm 0.46}$ & $17.76_{\pm 0.47}$ & $21.95_{\pm 1.34}$ & $17.11_{\pm 1.59}$ & $15.11_{\pm 2.32}$ \\
 & CLAP$_\text{CVPR'24}$ & $3.60_{\pm 0.44}$ & $4.47_{\pm 0.28}$ & $13.98_{\pm 1.97}$ & $4.88_{\pm 0.35}$ & $3.43_{\pm 0.16}$ & $2.14_{\pm 0.06}$ & $13.74_{\pm 0.40}$ & $6.68_{\pm 0.17}$ & $2.65_{\pm 0.10}$ & $4.96_{\pm 0.23}$ & $5.17_{\pm 0.24}$ \\
 & BayesAdapter$_\text{Ours}$ & $1.80_{\pm 0.22}$ & $3.19_{\pm 0.05}$ & $3.26_{\pm 1.51}$ & $10.38_{\pm 0.53}$ & $0.53_{\pm 0.04}$ & $6.30_{\pm 0.07}$ & $9.30_{\pm 0.25}$ & $2.37_{\pm 0.62}$ & $2.46_{\pm 0.20}$ & $1.18_{\pm 0.16}$ & $1.92_{\pm 0.33}$ \\
\cline{1-13}
\multirow[t]{8}{*}{8} & LP$_\text{ICML'21}$ & $7.45_{\pm 0.57}$ & $29.83_{\pm 0.99}$ & $16.84_{\pm 0.92}$ & $25.02_{\pm 0.64}$ & $16.96_{\pm 0.75}$ & $24.38_{\pm 0.19}$ & $1.82_{\pm 0.74}$ & $21.71_{\pm 1.42}$ & $21.67_{\pm 0.51}$ & $10.56_{\pm 0.18}$ & $16.72_{\pm 1.25}$ \\
 & TipA$_\text{ECCV'22}$ & $2.54_{\pm 0.23}$ & $7.40_{\pm 0.17}$ & $12.42_{\pm 0.66}$ & $12.01_{\pm 0.43}$ & $5.81_{\pm 0.20}$ & $9.84_{\pm 0.16}$ & $2.01_{\pm 0.23}$ & $2.28_{\pm 0.35}$ & $8.51_{\pm 0.20}$ & $1.43_{\pm 0.28}$ & $6.85_{\pm 0.37}$ \\
 & TipA-f-$_\text{ECCV'22}$ & $1.17_{\pm 0.23}$ & $4.98_{\pm 0.36}$ & $4.90_{\pm 2.00}$ & $9.97_{\pm 0.95}$ & $4.79_{\pm 0.14}$ & $6.87_{\pm 0.12}$ & $7.62_{\pm 0.27}$ & $3.73_{\pm 0.23}$ & $4.42_{\pm 0.19}$ & $1.49_{\pm 0.04}$ & $2.69_{\pm 0.37}$ \\
 & CrossModal$_\text{CVPR'23}$ & $2.23_{\pm 0.13}$ & $6.20_{\pm 0.57}$ & $3.89_{\pm 1.18}$ & $3.73_{\pm 0.30}$ & $2.00_{\pm 0.21}$ & $2.99_{\pm 0.14}$ & $11.27_{\pm 0.11}$ & $5.90_{\pm 0.25}$ & $1.16_{\pm 0.31}$ & $5.75_{\pm 0.26}$ & $4.63_{\pm 0.42}$ \\
 & TaskRes$_\text{CVPR'23}$ & $3.34_{\pm 0.12}$ & $11.52_{\pm 0.58}$ & $8.28_{\pm 1.58}$ & $1.67_{\pm 0.32}$ & $3.63_{\pm 0.20}$ & $1.09_{\pm 0.02}$ & $14.42_{\pm 0.06}$ & $7.18_{\pm 0.27}$ & $3.96_{\pm 0.22}$ & $8.87_{\pm 0.24}$ & $7.43_{\pm 0.60}$ \\
 & LP++$_\text{CVPR'24}$ & $9.23_{\pm 0.92}$ & $11.47_{\pm 4.88}$ & $5.26_{\pm 0.47}$ & $3.76_{\pm 0.88}$ & $15.78_{\pm 0.60}$ & $16.15_{\pm 0.59}$ & $18.47_{\pm 0.04}$ & $15.75_{\pm 0.26}$ & $16.98_{\pm 0.65}$ & $14.74_{\pm 0.54}$ & $10.83_{\pm 2.65}$ \\
 & CLAP$_\text{CVPR'24}$ & $3.80_{\pm 0.08}$ & $6.50_{\pm 0.48}$ & $16.14_{\pm 1.81}$ & $4.60_{\pm 0.39}$ & $4.12_{\pm 0.17}$ & $0.93_{\pm 0.06}$ & $12.88_{\pm 0.10}$ & $7.44_{\pm 0.23}$ & $3.91_{\pm 0.21}$ & $8.77_{\pm 0.24}$ & $6.82_{\pm 0.31}$ \\
 & BayesAdapter$_\text{Ours}$ & $1.12_{\pm 0.20}$ & $3.60_{\pm 0.44}$ & $1.96_{\pm 0.60}$ & $8.53_{\pm 0.82}$ & $0.62_{\pm 0.07}$ & $6.68_{\pm 0.02}$ & $7.83_{\pm 0.21}$ & $2.93_{\pm 0.09}$ & $3.04_{\pm 0.14}$ & $2.09_{\pm 0.14}$ & $1.92_{\pm 0.22}$ \\
\cline{1-13}
\multirow[t]{8}{*}{16} & LP$_\text{ICML'21}$ & $4.30_{\pm 0.65}$ & $20.30_{\pm 1.41}$ & $14.05_{\pm 2.58}$ & $12.62_{\pm 1.08}$ & $8.81_{\pm 1.86}$ & $18.02_{\pm 0.16}$ & $2.52_{\pm 1.12}$ & $9.81_{\pm 1.42}$ & $16.00_{\pm 0.40}$ & $2.24_{\pm 0.10}$ & $9.40_{\pm 0.52}$ \\
 & TipA$_\text{ECCV'22}$ & $3.76_{\pm 0.11}$ & $14.16_{\pm 0.61}$ & $4.97_{\pm 0.50}$ & $19.13_{\pm 0.52}$ & $10.59_{\pm 0.13}$ & $16.36_{\pm 0.05}$ & $2.31_{\pm 0.32}$ & $2.00_{\pm 0.43}$ & $14.37_{\pm 0.18}$ & $7.58_{\pm 0.07}$ & $12.47_{\pm 0.29}$ \\
 & TipA-f-$_\text{ECCV'22}$ & $1.50_{\pm 0.12}$ & $3.38_{\pm 0.63}$ & $1.85_{\pm 0.53}$ & $16.12_{\pm 0.51}$ & $8.74_{\pm 0.09}$ & $11.05_{\pm 0.09}$ & $4.27_{\pm 0.06}$ & $0.98_{\pm 0.34}$ & $9.09_{\pm 0.15}$ & $3.06_{\pm 0.22}$ & $7.21_{\pm 0.18}$ \\
 & CrossModal$_\text{CVPR'23}$ & $2.00_{\pm 0.23}$ & $5.50_{\pm 0.52}$ & $6.94_{\pm 1.17}$ & $2.54_{\pm 0.11}$ & $1.60_{\pm 0.12}$ & $1.53_{\pm 0.04}$ & $7.98_{\pm 0.17}$ & $5.05_{\pm 0.12}$ & $1.23_{\pm 0.06}$ & $6.35_{\pm 0.30}$ & $3.23_{\pm 0.30}$ \\
 & TaskRes$_\text{CVPR'23}$ & $2.72_{\pm 0.07}$ & $10.07_{\pm 0.42}$ & $11.64_{\pm 1.13}$ & $2.23_{\pm 0.21}$ & $3.35_{\pm 0.13}$ & $0.93_{\pm 0.04}$ & $11.24_{\pm 0.23}$ & $6.67_{\pm 0.11}$ & $2.93_{\pm 0.06}$ & $9.55_{\pm 0.33}$ & $6.09_{\pm 0.23}$ \\
 & LP++$_\text{CVPR'24}$ & $5.42_{\pm 0.87}$ & $7.10_{\pm 2.69}$ & $2.34_{\pm 0.58}$ & $3.31_{\pm 0.43}$ & $10.74_{\pm 0.43}$ & $10.89_{\pm 0.03}$ & $16.81_{\pm 0.08}$ & $13.07_{\pm 0.72}$ & $9.76_{\pm 0.41}$ & $16.31_{\pm 0.01}$ & $7.22_{\pm 0.34}$ \\
 & CLAP$_\text{CVPR'24}$ & $4.01_{\pm 0.19}$ & $9.38_{\pm 0.51}$ & $19.40_{\pm 1.09}$ & $2.47_{\pm 0.16}$ & $4.84_{\pm 0.11}$ & $1.70_{\pm 0.03}$ & $12.72_{\pm 0.10}$ & $7.80_{\pm 0.08}$ & $5.46_{\pm 0.16}$ & $11.73_{\pm 0.20}$ & $8.04_{\pm 0.30}$ \\
 & BayesAdapter$_\text{Ours}$ & $1.38_{\pm 0.20}$ & $2.11_{\pm 0.30}$ & $4.68_{\pm 0.48}$ & $5.56_{\pm 0.25}$ & $0.77_{\pm 0.11}$ & $6.43_{\pm 0.05}$ & $5.47_{\pm 0.12}$ & $2.42_{\pm 0.20}$ & $3.33_{\pm 0.02}$ & $3.10_{\pm 0.10}$ & $1.48_{\pm 0.05}$ \\
\cline{1-13}
\multirow[t]{8}{*}{32} & LP$_\text{ICML'21}$ & $2.14_{\pm 0.38}$ & $14.78_{\pm 1.58}$ & $11.48_{\pm 1.41}$ & $3.87_{\pm 0.95}$ & $3.23_{\pm 1.65}$ & $12.83_{\pm 0.07}$ & $3.64_{\pm 0.66}$ & $4.06_{\pm 0.82}$ & $11.96_{\pm 0.06}$ & $3.04_{\pm 0.60}$ & $3.58_{\pm 1.49}$ \\
 & TipA$_\text{ECCV'22}$ & $15.27_{\pm 0.11}$ & $23.77_{\pm 0.27}$ & $7.05_{\pm 1.34}$ & $29.39_{\pm 0.31}$ & $16.28_{\pm 0.22}$ & $24.67_{\pm 0.10}$ & $17.73_{\pm 0.11}$ & $6.93_{\pm 0.51}$ & $20.86_{\pm 0.09}$ & $20.33_{\pm 0.15}$ & $18.32_{\pm 0.50}$ \\
 & TipA-f-$_\text{ECCV'22}$ & $3.05_{\pm 0.06}$ & $8.37_{\pm 0.17}$ & $6.07_{\pm 0.26}$ & $22.28_{\pm 0.11}$ & $12.92_{\pm 0.12}$ & $15.63_{\pm 0.08}$ & $1.34_{\pm 0.06}$ & $3.42_{\pm 0.22}$ & $14.06_{\pm 0.13}$ & $6.32_{\pm 0.27}$ & $11.44_{\pm 0.47}$ \\
 & CrossModal$_\text{CVPR'23}$ & $1.61_{\pm 0.14}$ & $2.76_{\pm 0.05}$ & $7.69_{\pm 0.10}$ & $1.91_{\pm 0.39}$ & $1.48_{\pm 0.15}$ & $1.36_{\pm 0.05}$ & $6.05_{\pm 0.09}$ & $4.55_{\pm 0.24}$ & $1.41_{\pm 0.02}$ & $6.92_{\pm 0.17}$ & $2.74_{\pm 0.26}$ \\
 & TaskRes$_\text{CVPR'23}$ & $2.48_{\pm 0.08}$ & $5.37_{\pm 0.20}$ & $12.33_{\pm 0.18}$ & $3.03_{\pm 0.21}$ & $3.17_{\pm 0.04}$ & $0.86_{\pm 0.12}$ & $8.63_{\pm 0.07}$ & $5.95_{\pm 0.12}$ & $1.73_{\pm 0.16}$ & $9.96_{\pm 0.13}$ & $5.47_{\pm 0.40}$ \\
 & LP++$_\text{CVPR'24}$ & $2.67_{\pm 0.21}$ & $4.07_{\pm 1.76}$ & $2.89_{\pm 0.34}$ & $5.23_{\pm 0.38}$ & $4.97_{\pm 0.04}$ & $4.21_{\pm 0.10}$ & $13.91_{\pm 0.02}$ & $10.24_{\pm 1.33}$ & $2.53_{\pm 0.02}$ & $14.02_{\pm 0.32}$ & $6.08_{\pm 0.45}$ \\
 & CLAP$_\text{CVPR'24}$ & $3.68_{\pm 0.06}$ & $9.72_{\pm 0.17}$ & $19.68_{\pm 0.38}$ & $3.34_{\pm 0.08}$ & $5.29_{\pm 0.07}$ & $2.78_{\pm 0.05}$ & $12.21_{\pm 0.13}$ & $8.20_{\pm 0.06}$ & $6.51_{\pm 0.08}$ & $13.76_{\pm 0.08}$ & $9.48_{\pm 0.17}$ \\
 & BayesAdapter$_\text{Ours}$ & $0.98_{\pm 0.05}$ & $2.78_{\pm 0.30}$ & $5.20_{\pm 0.28}$ & $2.54_{\pm 0.34}$ & $0.66_{\pm 0.07}$ & $5.53_{\pm 0.07}$ & $4.62_{\pm 0.09}$ & $3.20_{\pm 0.18}$ & $3.68_{\pm 0.13}$ & $4.01_{\pm 0.18}$ & $1.42_{\pm 0.42}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllllllll}
\toprule
 & dataset & Caltech101 & DescribTextures & EuroSAT & FGVCAircraft & Food101 & ImageNet & OxfordFlowers & OxfordPets & SUN397 & StanfordCars & UCF101 \\
num shots & method &  &  &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow[t]{8}{*}{1} & LP$_\text{ICML'21}$ & $30.70_{\pm 1.50}$ & $56.37_{\pm 0.76}$ & $43.73_{\pm 1.33}$ & $59.82_{\pm 1.13}$ & $52.54_{\pm 0.07}$ & $46.66_{\pm 0.17}$ & $27.46_{\pm 1.07}$ & $51.32_{\pm 1.26}$ & $49.67_{\pm 0.19}$ & $51.81_{\pm 1.44}$ & $48.99_{\pm 2.24}$ \\
 & TipA$_\text{ECCV'22}$ & $2.10_{\pm 0.24}$ & $4.59_{\pm 0.25}$ & $6.42_{\pm 0.27}$ & $4.11_{\pm 0.14}$ & $2.31_{\pm 0.01}$ & $1.96_{\pm 0.05}$ & $3.81_{\pm 0.11}$ & $5.58_{\pm 0.18}$ & $1.83_{\pm 0.05}$ & $4.43_{\pm 0.15}$ & $2.19_{\pm 0.43}$ \\
 & TipA-f-$_\text{ECCV'22}$ & $2.55_{\pm 0.18}$ & $5.35_{\pm 0.24}$ & $15.84_{\pm 0.98}$ & $3.56_{\pm 0.37}$ & $2.60_{\pm 0.04}$ & $1.90_{\pm 0.05}$ & $5.12_{\pm 0.08}$ & $6.65_{\pm 0.50}$ & $2.04_{\pm 0.06}$ & $4.83_{\pm 0.22}$ & $3.34_{\pm 0.51}$ \\
 & CrossModal$_\text{CVPR'23}$ & $2.31_{\pm 0.30}$ & $5.52_{\pm 0.37}$ & $11.54_{\pm 2.78}$ & $9.32_{\pm 0.19}$ & $1.42_{\pm 0.10}$ & $4.23_{\pm 0.05}$ & $10.68_{\pm 0.48}$ & $2.42_{\pm 0.53}$ & $4.39_{\pm 0.10}$ & $2.05_{\pm 0.31}$ & $3.31_{\pm 0.65}$ \\
 & TaskRes$_\text{CVPR'23}$ & $3.37_{\pm 0.27}$ & $3.87_{\pm 0.63}$ & $5.90_{\pm 2.42}$ & $4.70_{\pm 0.39}$ & $2.60_{\pm 0.13}$ & $1.76_{\pm 0.03}$ & $11.70_{\pm 0.42}$ & $4.23_{\pm 0.76}$ & $5.42_{\pm 0.15}$ & $5.29_{\pm 0.15}$ & $5.72_{\pm 0.29}$ \\
 & LP++$_\text{CVPR'24}$ & $14.47_{\pm 0.39}$ & $17.38_{\pm 1.55}$ & $17.33_{\pm 1.95}$ & $5.33_{\pm 1.50}$ & $19.62_{\pm 2.08}$ & $25.84_{\pm 0.26}$ & $21.02_{\pm 1.82}$ & $14.08_{\pm 3.58}$ & $27.81_{\pm 1.28}$ & $16.15_{\pm 1.82}$ & $28.17_{\pm 1.63}$ \\
 & CLAP$_\text{CVPR'24}$ & $2.36_{\pm 0.37}$ & $4.49_{\pm 0.74}$ & $7.14_{\pm 1.02}$ & $13.03_{\pm 0.27}$ & $1.66_{\pm 0.07}$ & $2.57_{\pm 0.09}$ & $10.24_{\pm 0.40}$ & $5.36_{\pm 0.53}$ & $2.99_{\pm 0.11}$ & $1.71_{\pm 0.16}$ & $2.92_{\pm 0.77}$ \\
 & BayesAdapter$_\text{Ours}$ & $1.62_{\pm 0.30}$ & $8.58_{\pm 0.35}$ & $17.06_{\pm 1.21}$ & $15.06_{\pm 0.72}$ & $1.13_{\pm 0.14}$ & $4.01_{\pm 0.06}$ & $9.26_{\pm 0.52}$ & $1.83_{\pm 0.45}$ & $1.92_{\pm 0.12}$ & $2.89_{\pm 0.41}$ & $1.94_{\pm 0.20}$ \\
\cline{1-13}
\multirow[t]{8}{*}{2} & LP$_\text{ICML'21}$ & $21.81_{\pm 1.72}$ & $47.11_{\pm 1.97}$ & $34.36_{\pm 4.17}$ & $50.17_{\pm 0.96}$ & $41.53_{\pm 0.73}$ & $38.67_{\pm 0.10}$ & $18.97_{\pm 0.89}$ & $42.25_{\pm 3.18}$ & $38.73_{\pm 0.63}$ & $39.75_{\pm 1.29}$ & $37.19_{\pm 0.32}$ \\
 & TipA$_\text{ECCV'22}$ & $2.58_{\pm 0.17}$ & $4.07_{\pm 0.14}$ & $11.60_{\pm 1.31}$ & $5.14_{\pm 0.29}$ & $0.95_{\pm 0.03}$ & $2.95_{\pm 0.08}$ & $3.22_{\pm 0.14}$ & $4.87_{\pm 0.50}$ & $2.07_{\pm 0.17}$ & $3.85_{\pm 0.21}$ & $1.93_{\pm 0.23}$ \\
 & TipA-f-$_\text{ECCV'22}$ & $2.08_{\pm 0.11}$ & $5.98_{\pm 0.69}$ & $19.21_{\pm 1.29}$ & $3.78_{\pm 0.25}$ & $1.48_{\pm 0.08}$ & $2.38_{\pm 0.12}$ & $5.16_{\pm 0.45}$ & $6.28_{\pm 0.58}$ & $1.87_{\pm 0.17}$ & $4.82_{\pm 0.14}$ & $3.88_{\pm 0.16}$ \\
 & CrossModal$_\text{CVPR'23}$ & $2.99_{\pm 0.32}$ & $3.20_{\pm 0.55}$ & $8.91_{\pm 0.41}$ & $5.47_{\pm 0.52}$ & $2.30_{\pm 0.07}$ & $9.63_{\pm 0.12}$ & $12.66_{\pm 0.28}$ & $2.68_{\pm 0.13}$ & $3.13_{\pm 0.18}$ & $5.31_{\pm 0.71}$ & $5.70_{\pm 0.38}$ \\
 & TaskRes$_\text{CVPR'23}$ & $4.33_{\pm 0.22}$ & $5.62_{\pm 1.13}$ & $3.64_{\pm 0.76}$ & $2.25_{\pm 0.15}$ & $3.66_{\pm 0.11}$ & $1.46_{\pm 0.07}$ & $12.64_{\pm 0.16}$ & $4.99_{\pm 0.05}$ & $5.25_{\pm 0.25}$ & $8.13_{\pm 0.52}$ & $8.06_{\pm 0.42}$ \\
 & LP++$_\text{CVPR'24}$ & $20.26_{\pm 0.47}$ & $14.94_{\pm 6.49}$ & $23.43_{\pm 4.56}$ & $4.51_{\pm 0.92}$ & $20.98_{\pm 0.27}$ & $24.33_{\pm 0.85}$ & $19.88_{\pm 0.48}$ & $10.59_{\pm 3.11}$ & $24.40_{\pm 0.19}$ & $18.65_{\pm 2.05}$ & $17.91_{\pm 4.56}$ \\
 & CLAP$_\text{CVPR'24}$ & $3.28_{\pm 0.28}$ & $2.43_{\pm 0.09}$ & $7.61_{\pm 0.73}$ & $9.29_{\pm 0.79}$ & $2.71_{\pm 0.13}$ & $2.67_{\pm 0.15}$ & $12.20_{\pm 0.19}$ & $6.10_{\pm 0.36}$ & $2.15_{\pm 0.17}$ & $3.23_{\pm 0.60}$ & $4.29_{\pm 0.32}$ \\
 & BayesAdapter$_\text{Ours}$ & $1.58_{\pm 0.10}$ & $5.11_{\pm 1.18}$ & $11.29_{\pm 2.07}$ & $10.17_{\pm 0.50}$ & $0.96_{\pm 0.20}$ & $5.13_{\pm 0.10}$ & $10.57_{\pm 0.23}$ & $1.63_{\pm 0.26}$ & $2.18_{\pm 0.18}$ & $2.64_{\pm 0.48}$ & $2.21_{\pm 0.03}$ \\
\cline{1-13}
\multirow[t]{8}{*}{4} & LP$_\text{ICML'21}$ & $13.47_{\pm 0.42}$ & $37.17_{\pm 0.89}$ & $23.60_{\pm 1.96}$ & $40.10_{\pm 1.48}$ & $28.64_{\pm 0.99}$ & $31.01_{\pm 0.23}$ & $7.18_{\pm 0.87}$ & $29.30_{\pm 1.97}$ & $28.84_{\pm 0.42}$ & $22.74_{\pm 0.47}$ & $26.82_{\pm 0.54}$ \\
 & TipA$_\text{ECCV'22}$ & $1.35_{\pm 0.09}$ & $5.84_{\pm 0.31}$ & $11.93_{\pm 1.32}$ & $7.12_{\pm 0.29}$ & $1.71_{\pm 0.13}$ & $5.61_{\pm 0.10}$ & $2.95_{\pm 0.20}$ & $3.88_{\pm 0.11}$ & $4.18_{\pm 0.23}$ & $2.13_{\pm 0.05}$ & $3.38_{\pm 0.21}$ \\
 & TipA-f-$_\text{ECCV'22}$ & $1.32_{\pm 0.22}$ & $6.41_{\pm 0.16}$ & $13.81_{\pm 1.53}$ & $5.47_{\pm 0.37}$ & $1.23_{\pm 0.03}$ & $4.06_{\pm 0.02}$ & $5.60_{\pm 0.24}$ & $5.00_{\pm 0.19}$ & $1.88_{\pm 0.15}$ & $3.77_{\pm 0.33}$ & $1.49_{\pm 0.09}$ \\
 & CrossModal$_\text{CVPR'23}$ & $3.11_{\pm 0.47}$ & $3.52_{\pm 0.47}$ & $2.40_{\pm 0.95}$ & $2.67_{\pm 0.09}$ & $3.14_{\pm 0.20}$ & $8.11_{\pm 0.08}$ & $13.89_{\pm 0.71}$ & $3.89_{\pm 0.61}$ & $2.06_{\pm 0.15}$ & $4.42_{\pm 0.43}$ & $6.39_{\pm 0.35}$ \\
 & TaskRes$_\text{CVPR'23}$ & $4.47_{\pm 0.42}$ & $8.69_{\pm 0.04}$ & $5.05_{\pm 1.76}$ & $1.87_{\pm 0.31}$ & $4.20_{\pm 0.21}$ & $1.12_{\pm 0.10}$ & $13.20_{\pm 0.48}$ & $5.94_{\pm 0.25}$ & $5.14_{\pm 0.18}$ & $7.76_{\pm 0.24}$ & $8.50_{\pm 0.46}$ \\
 & LP++$_\text{CVPR'24}$ & $16.06_{\pm 1.02}$ & $10.29_{\pm 4.38}$ & $29.76_{\pm 3.32}$ & $6.40_{\pm 0.19}$ & $18.67_{\pm 0.67}$ & $20.43_{\pm 0.93}$ & $18.85_{\pm 0.46}$ & $17.71_{\pm 0.50}$ & $21.95_{\pm 1.34}$ & $17.11_{\pm 1.59}$ & $15.10_{\pm 2.32}$ \\
 & CLAP$_\text{CVPR'24}$ & $3.55_{\pm 0.49}$ & $4.49_{\pm 0.13}$ & $13.97_{\pm 1.97}$ & $4.77_{\pm 0.37}$ & $3.42_{\pm 0.16}$ & $2.11_{\pm 0.05}$ & $13.74_{\pm 0.40}$ & $6.67_{\pm 0.16}$ & $2.65_{\pm 0.09}$ & $4.95_{\pm 0.23}$ & $5.16_{\pm 0.25}$ \\
 & BayesAdapter$_\text{Ours}$ & $1.30_{\pm 0.30}$ & $3.42_{\pm 0.30}$ & $3.24_{\pm 1.51}$ & $10.35_{\pm 0.55}$ & $0.50_{\pm 0.02}$ & $6.30_{\pm 0.07}$ & $9.29_{\pm 0.27}$ & $2.37_{\pm 0.66}$ & $2.44_{\pm 0.17}$ & $1.14_{\pm 0.11}$ & $1.69_{\pm 0.16}$ \\
\cline{1-13}
\multirow[t]{8}{*}{8} & LP$_\text{ICML'21}$ & $7.44_{\pm 0.57}$ & $29.81_{\pm 0.99}$ & $16.84_{\pm 0.92}$ & $25.01_{\pm 0.64}$ & $16.95_{\pm 0.75}$ & $24.38_{\pm 0.19}$ & $1.87_{\pm 0.66}$ & $21.70_{\pm 1.42}$ & $21.66_{\pm 0.51}$ & $10.56_{\pm 0.18}$ & $16.72_{\pm 1.25}$ \\
 & TipA$_\text{ECCV'22}$ & $2.27_{\pm 0.20}$ & $7.30_{\pm 0.33}$ & $12.39_{\pm 0.63}$ & $12.01_{\pm 0.43}$ & $5.81_{\pm 0.20}$ & $9.84_{\pm 0.16}$ & $2.46_{\pm 0.10}$ & $2.22_{\pm 0.32}$ & $8.48_{\pm 0.21}$ & $1.38_{\pm 0.29}$ & $6.85_{\pm 0.37}$ \\
 & TipA-f-$_\text{ECCV'22}$ & $0.65_{\pm 0.25}$ & $4.73_{\pm 0.52}$ & $5.04_{\pm 1.86}$ & $9.96_{\pm 0.95}$ & $4.77_{\pm 0.14}$ & $6.86_{\pm 0.12}$ & $7.49_{\pm 0.32}$ & $3.64_{\pm 0.20}$ & $4.38_{\pm 0.18}$ & $1.44_{\pm 0.06}$ & $2.55_{\pm 0.30}$ \\
 & CrossModal$_\text{CVPR'23}$ & $2.20_{\pm 0.14}$ & $6.22_{\pm 0.55}$ & $3.88_{\pm 1.19}$ & $3.85_{\pm 0.20}$ & $1.99_{\pm 0.21}$ & $2.96_{\pm 0.13}$ & $11.26_{\pm 0.10}$ & $5.79_{\pm 0.26}$ & $1.16_{\pm 0.31}$ & $5.74_{\pm 0.26}$ & $4.54_{\pm 0.43}$ \\
 & TaskRes$_\text{CVPR'23}$ & $3.21_{\pm 0.02}$ & $11.51_{\pm 0.58}$ & $8.27_{\pm 1.58}$ & $2.00_{\pm 0.40}$ & $3.63_{\pm 0.20}$ & $1.11_{\pm 0.05}$ & $14.42_{\pm 0.06}$ & $7.15_{\pm 0.25}$ & $3.96_{\pm 0.22}$ & $8.86_{\pm 0.23}$ & $7.42_{\pm 0.60}$ \\
 & LP++$_\text{CVPR'24}$ & $9.22_{\pm 0.93}$ & $11.48_{\pm 4.87}$ & $5.26_{\pm 0.46}$ & $4.04_{\pm 0.80}$ & $15.78_{\pm 0.60}$ & $16.15_{\pm 0.59}$ & $18.46_{\pm 0.04}$ & $15.70_{\pm 0.25}$ & $16.98_{\pm 0.65}$ & $14.74_{\pm 0.53}$ & $10.82_{\pm 2.65}$ \\
 & CLAP$_\text{CVPR'24}$ & $3.64_{\pm 0.02}$ & $6.48_{\pm 0.47}$ & $16.14_{\pm 1.82}$ & $4.33_{\pm 0.38}$ & $4.12_{\pm 0.17}$ & $0.88_{\pm 0.04}$ & $12.87_{\pm 0.09}$ & $7.41_{\pm 0.21}$ & $3.91_{\pm 0.21}$ & $8.75_{\pm 0.24}$ & $6.73_{\pm 0.37}$ \\
 & BayesAdapter$_\text{Ours}$ & $1.09_{\pm 0.20}$ & $3.74_{\pm 0.42}$ & $1.73_{\pm 0.51}$ & $8.45_{\pm 0.78}$ & $0.63_{\pm 0.13}$ & $6.68_{\pm 0.02}$ & $7.82_{\pm 0.23}$ & $2.93_{\pm 0.19}$ & $2.98_{\pm 0.12}$ & $2.05_{\pm 0.14}$ & $1.62_{\pm 0.17}$ \\
\cline{1-13}
\multirow[t]{8}{*}{16} & LP$_\text{ICML'21}$ & $4.31_{\pm 0.64}$ & $20.29_{\pm 1.41}$ & $14.03_{\pm 2.57}$ & $12.62_{\pm 1.08}$ & $8.81_{\pm 1.86}$ & $18.02_{\pm 0.16}$ & $2.33_{\pm 0.96}$ & $9.80_{\pm 1.42}$ & $15.99_{\pm 0.41}$ & $2.27_{\pm 0.07}$ & $9.39_{\pm 0.52}$ \\
 & TipA$_\text{ECCV'22}$ & $3.66_{\pm 0.17}$ & $13.97_{\pm 0.49}$ & $4.99_{\pm 0.49}$ & $19.12_{\pm 0.52}$ & $10.59_{\pm 0.13}$ & $16.36_{\pm 0.05}$ & $2.02_{\pm 0.41}$ & $1.72_{\pm 0.60}$ & $14.37_{\pm 0.18}$ & $7.58_{\pm 0.07}$ & $12.46_{\pm 0.29}$ \\
 & TipA-f-$_\text{ECCV'22}$ & $1.26_{\pm 0.15}$ & $3.15_{\pm 0.62}$ & $2.04_{\pm 0.50}$ & $16.12_{\pm 0.51}$ & $8.74_{\pm 0.09}$ & $11.05_{\pm 0.09}$ & $4.12_{\pm 0.10}$ & $1.01_{\pm 0.24}$ & $9.09_{\pm 0.15}$ & $2.96_{\pm 0.20}$ & $7.14_{\pm 0.17}$ \\
 & CrossModal$_\text{CVPR'23}$ & $1.66_{\pm 0.17}$ & $5.50_{\pm 0.51}$ & $6.89_{\pm 1.22}$ & $2.61_{\pm 0.20}$ & $1.63_{\pm 0.10}$ & $1.51_{\pm 0.04}$ & $7.96_{\pm 0.16}$ & $4.97_{\pm 0.13}$ & $1.35_{\pm 0.13}$ & $6.34_{\pm 0.30}$ & $3.19_{\pm 0.31}$ \\
 & TaskRes$_\text{CVPR'23}$ & $2.54_{\pm 0.03}$ & $10.05_{\pm 0.42}$ & $11.64_{\pm 1.13}$ & $2.40_{\pm 0.18}$ & $3.33_{\pm 0.14}$ & $0.95_{\pm 0.04}$ & $11.24_{\pm 0.23}$ & $6.62_{\pm 0.13}$ & $2.96_{\pm 0.07}$ & $9.54_{\pm 0.33}$ & $6.06_{\pm 0.26}$ \\
 & LP++$_\text{CVPR'24}$ & $5.38_{\pm 0.89}$ & $7.32_{\pm 2.48}$ & $2.29_{\pm 0.59}$ & $3.73_{\pm 0.53}$ & $10.74_{\pm 0.43}$ & $10.89_{\pm 0.03}$ & $16.79_{\pm 0.09}$ & $13.03_{\pm 0.71}$ & $9.76_{\pm 0.40}$ & $16.28_{\pm 0.02}$ & $7.21_{\pm 0.33}$ \\
 & CLAP$_\text{CVPR'24}$ & $3.95_{\pm 0.19}$ & $9.38_{\pm 0.51}$ & $19.40_{\pm 1.09}$ & $2.61_{\pm 0.18}$ & $4.84_{\pm 0.11}$ & $1.70_{\pm 0.03}$ & $12.71_{\pm 0.11}$ & $7.77_{\pm 0.06}$ & $5.46_{\pm 0.16}$ & $11.72_{\pm 0.21}$ & $8.03_{\pm 0.31}$ \\
 & BayesAdapter$_\text{Ours}$ & $0.90_{\pm 0.20}$ & $2.40_{\pm 0.11}$ & $4.68_{\pm 0.42}$ & $5.55_{\pm 0.25}$ & $0.85_{\pm 0.10}$ & $6.43_{\pm 0.05}$ & $5.44_{\pm 0.13}$ & $2.37_{\pm 0.19}$ & $3.31_{\pm 0.03}$ & $2.97_{\pm 0.15}$ & $1.20_{\pm 0.12}$ \\
\cline{1-13}
\multirow[t]{8}{*}{32} & LP$_\text{ICML'21}$ & $2.09_{\pm 0.40}$ & $14.69_{\pm 1.53}$ & $11.48_{\pm 1.41}$ & $4.01_{\pm 0.88}$ & $3.22_{\pm 1.65}$ & $12.83_{\pm 0.07}$ & $3.34_{\pm 0.76}$ & $4.13_{\pm 0.75}$ & $11.96_{\pm 0.06}$ & $3.08_{\pm 0.55}$ & $3.46_{\pm 1.55}$ \\
 & TipA$_\text{ECCV'22}$ & $15.26_{\pm 0.11}$ & $23.75_{\pm 0.28}$ & $6.98_{\pm 1.34}$ & $29.39_{\pm 0.31}$ & $16.27_{\pm 0.22}$ & $24.67_{\pm 0.10}$ & $17.72_{\pm 0.11}$ & $6.87_{\pm 0.45}$ & $20.86_{\pm 0.09}$ & $20.32_{\pm 0.15}$ & $18.30_{\pm 0.50}$ \\
 & TipA-f-$_\text{ECCV'22}$ & $3.02_{\pm 0.08}$ & $8.14_{\pm 0.07}$ & $6.06_{\pm 0.26}$ & $22.26_{\pm 0.13}$ & $12.92_{\pm 0.12}$ & $15.63_{\pm 0.08}$ & $0.77_{\pm 0.03}$ & $3.22_{\pm 0.28}$ & $14.05_{\pm 0.13}$ & $6.31_{\pm 0.29}$ & $11.41_{\pm 0.50}$ \\
 & CrossModal$_\text{CVPR'23}$ & $1.49_{\pm 0.12}$ & $2.68_{\pm 0.50}$ & $7.68_{\pm 0.10}$ & $1.71_{\pm 0.28}$ & $1.45_{\pm 0.17}$ & $1.33_{\pm 0.05}$ & $6.03_{\pm 0.10}$ & $4.42_{\pm 0.20}$ & $1.37_{\pm 0.04}$ & $6.91_{\pm 0.17}$ & $2.58_{\pm 0.25}$ \\
 & TaskRes$_\text{CVPR'23}$ & $2.45_{\pm 0.11}$ & $5.33_{\pm 0.25}$ & $12.32_{\pm 0.18}$ & $3.49_{\pm 0.06}$ & $3.16_{\pm 0.03}$ & $0.83_{\pm 0.11}$ & $8.58_{\pm 0.05}$ & $5.78_{\pm 0.11}$ & $1.78_{\pm 0.16}$ & $9.95_{\pm 0.13}$ & $5.43_{\pm 0.42}$ \\
 & LP++$_\text{CVPR'24}$ & $2.38_{\pm 0.35}$ & $4.20_{\pm 1.67}$ & $2.76_{\pm 0.36}$ & $5.53_{\pm 0.30}$ & $4.95_{\pm 0.06}$ & $4.19_{\pm 0.12}$ & $13.92_{\pm 0.02}$ & $10.18_{\pm 1.30}$ & $2.59_{\pm 0.03}$ & $14.00_{\pm 0.31}$ & $6.05_{\pm 0.47}$ \\
 & CLAP$_\text{CVPR'24}$ & $3.57_{\pm 0.14}$ & $9.72_{\pm 0.18}$ & $19.68_{\pm 0.38}$ & $3.89_{\pm 0.20}$ & $5.29_{\pm 0.06}$ & $2.81_{\pm 0.07}$ & $12.18_{\pm 0.13}$ & $8.18_{\pm 0.05}$ & $6.52_{\pm 0.08}$ & $13.74_{\pm 0.08}$ & $9.45_{\pm 0.16}$ \\
 & BayesAdapter$_\text{Ours}$ & $0.63_{\pm 0.03}$ & $2.92_{\pm 0.55}$ & $5.25_{\pm 0.21}$ & $2.12_{\pm 0.25}$ & $0.68_{\pm 0.05}$ & $5.53_{\pm 0.07}$ & $4.60_{\pm 0.10}$ & $3.15_{\pm 0.19}$ & $3.64_{\pm 0.11}$ & $3.97_{\pm 0.19}$ & $1.30_{\pm 0.14}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllllllll}
\toprule
 & dataset & Caltech101 & DescribTextures & EuroSAT & FGVCAircraft & Food101 & ImageNet & OxfordFlowers & OxfordPets & SUN397 & StanfordCars & UCF101 \\
num shots & method &  &  &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow[t]{8}{*}{1} & LP$_\text{ICML'21}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & TipA$_\text{ECCV'22}$ & $24.71_{\pm 0.18}$ & $0.85_{\pm 0.05}$ & $0.00_{\pm 0.00}$ & $0.23_{\pm 0.04}$ & $6.97_{\pm 0.09}$ & {\color{red} \ding{55}} & $1.89_{\pm 0.01}$ & $6.05_{\pm 0.12}$ & $1.26_{\pm 0.01}$ & $1.75_{\pm 0.02}$ & $2.58_{\pm 0.09}$ \\
 & TipA-f-$_\text{ECCV'22}$ & $25.46_{\pm 0.13}$ & $0.73_{\pm 0.05}$ & $0.00_{\pm 0.00}$ & $0.29_{\pm 0.09}$ & $7.15_{\pm 0.07}$ & {\color{red} \ding{55}} & $2.40_{\pm 0.08}$ & $6.82_{\pm 0.12}$ & {\color{red} \ding{55}} & $1.83_{\pm 0.03}$ & $2.74_{\pm 0.11}$ \\
 & CrossModal$_\text{CVPR'23}$ & $32.49_{\pm 0.26}$ & $2.21_{\pm 0.15}$ & {\color{red} \ding{55}} & $0.64_{\pm 0.15}$ & $10.08_{\pm 0.26}$ & {\color{red} \ding{55}} & $5.01_{\pm 0.49}$ & $12.22_{\pm 0.11}$ & {\color{red} \ding{55}} & $2.97_{\pm 0.04}$ & $4.13_{\pm 0.29}$ \\
 & TaskRes$_\text{CVPR'23}$ & $29.80_{\pm 0.43}$ & $1.62_{\pm 0.14}$ & {\color{red} \ding{55}} & $0.50_{\pm 0.10}$ & $9.85_{\pm 0.23}$ & {\color{red} \ding{55}} & $3.87_{\pm 0.43}$ & $11.35_{\pm 0.09}$ & $1.42_{\pm 0.05}$ & $2.61_{\pm 0.04}$ & $3.42_{\pm 0.23}$ \\
 & LP++$_\text{CVPR'24}$ & $0.31_{\pm 0.14}$ & $0.00_{\pm 0.00}$ & {\color{red} \ding{55}} & $0.00_{\pm 0.00}$ & $0.05_{\pm 0.03}$ & $0.01_{\pm 0.00}$ & $0.11_{\pm 0.06}$ & $0.40_{\pm 0.28}$ & $0.00_{\pm 0.00}$ & $0.05_{\pm 0.03}$ & $0.00_{\pm 0.00}$ \\
 & CLAP$_\text{CVPR'24}$ & $31.28_{\pm 0.26}$ & $1.60_{\pm 0.17}$ & {\color{red} \ding{55}} & $0.63_{\pm 0.11}$ & $9.83_{\pm 0.28}$ & {\color{red} \ding{55}} & $5.31_{\pm 0.59}$ & $10.58_{\pm 0.24}$ & {\color{red} \ding{55}} & $3.08_{\pm 0.05}$ & $4.21_{\pm 0.38}$ \\
 & BayesAdapter$_\text{Ours}$ & $35.21_{\pm 0.56}$ & $2.88_{\pm 0.36}$ & {\color{red} \ding{55}} & $1.01_{\pm 0.15}$ & $10.24_{\pm 0.29}$ & {\color{red} \ding{55}} & $6.14_{\pm 0.59}$ & $13.17_{\pm 0.75}$ & {\color{red} \ding{55}} & $3.37_{\pm 0.07}$ & $5.99_{\pm 0.35}$ \\
\cline{1-13}
\multirow[t]{8}{*}{2} & LP$_\text{ICML'21}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & TipA$_\text{ECCV'22}$ & $32.85_{\pm 0.48}$ & $1.50_{\pm 0.15}$ & $0.00_{\pm 0.00}$ & $0.44_{\pm 0.02}$ & $9.62_{\pm 0.16}$ & {\color{red} \ding{55}} & $2.65_{\pm 0.20}$ & $7.08_{\pm 0.27}$ & {\color{red} \ding{55}} & $2.15_{\pm 0.05}$ & $4.07_{\pm 0.00}$ \\
 & TipA-f-$_\text{ECCV'22}$ & $33.66_{\pm 0.33}$ & $1.26_{\pm 0.08}$ & $0.00_{\pm 0.00}$ & $0.46_{\pm 0.04}$ & $9.65_{\pm 0.22}$ & {\color{red} \ding{55}} & $3.69_{\pm 0.16}$ & $7.56_{\pm 0.51}$ & {\color{red} \ding{55}} & $2.24_{\pm 0.04}$ & $4.71_{\pm 0.23}$ \\
 & CrossModal$_\text{CVPR'23}$ & $31.48_{\pm 2.66}$ & $2.17_{\pm 0.24}$ & {\color{red} \ding{55}} & $0.49_{\pm 0.10}$ & $9.94_{\pm 0.14}$ & $0.09_{\pm 0.01}$ & $4.70_{\pm 0.30}$ & $12.01_{\pm 0.65}$ & $2.39_{\pm 0.05}$ & $3.19_{\pm 0.04}$ & $4.75_{\pm 0.28}$ \\
 & TaskRes$_\text{CVPR'23}$ & $29.13_{\pm 2.74}$ & $1.44_{\pm 0.25}$ & {\color{red} \ding{55}} & $0.36_{\pm 0.06}$ & $9.43_{\pm 0.22}$ & {\color{red} \ding{55}} & $3.74_{\pm 0.21}$ & $10.80_{\pm 0.77}$ & $1.82_{\pm 0.07}$ & $2.69_{\pm 0.09}$ & $3.72_{\pm 0.29}$ \\
 & LP++$_\text{CVPR'24}$ & $0.24_{\pm 0.06}$ & $0.14_{\pm 0.14}$ & {\color{red} \ding{55}} & $0.00_{\pm 0.00}$ & $0.05_{\pm 0.01}$ & $0.01_{\pm 0.00}$ & $0.09_{\pm 0.03}$ & $1.38_{\pm 0.54}$ & $0.00_{\pm 0.00}$ & $0.06_{\pm 0.03}$ & $0.06_{\pm 0.05}$ \\
 & CLAP$_\text{CVPR'24}$ & $31.14_{\pm 2.25}$ & $1.62_{\pm 0.25}$ & {\color{red} \ding{55}} & $0.41_{\pm 0.06}$ & $9.85_{\pm 0.20}$ & {\color{red} \ding{55}} & $4.57_{\pm 0.11}$ & $10.47_{\pm 0.58}$ & $2.42_{\pm 0.02}$ & $3.39_{\pm 0.01}$ & $4.69_{\pm 0.20}$ \\
 & BayesAdapter$_\text{Ours}$ & $36.80_{\pm 0.95}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $0.61_{\pm 0.11}$ & $10.70_{\pm 0.27}$ & {\color{red} \ding{55}} & $5.94_{\pm 0.28}$ & $13.76_{\pm 0.72}$ & {\color{red} \ding{55}} & $4.07_{\pm 0.11}$ & $7.16_{\pm 0.15}$ \\
\cline{1-13}
\multirow[t]{8}{*}{4} & LP$_\text{ICML'21}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & TipA$_\text{ECCV'22}$ & $43.34_{\pm 0.23}$ & {\color{red} \ding{55}} & $0.00_{\pm 0.00}$ & $0.79_{\pm 0.02}$ & $14.22_{\pm 0.14}$ & {\color{red} \ding{55}} & $4.98_{\pm 0.17}$ & $9.45_{\pm 0.20}$ & {\color{red} \ding{55}} & $3.04_{\pm 0.09}$ & $10.53_{\pm 0.21}$ \\
 & TipA-f-$_\text{ECCV'22}$ & $44.16_{\pm 0.30}$ & $2.36_{\pm 0.03}$ & $0.02_{\pm 0.01}$ & $0.84_{\pm 0.05}$ & $14.37_{\pm 0.08}$ & {\color{red} \ding{55}} & $6.25_{\pm 0.25}$ & $10.20_{\pm 0.16}$ & {\color{red} \ding{55}} & $3.35_{\pm 0.14}$ & $11.01_{\pm 0.28}$ \\
 & CrossModal$_\text{CVPR'23}$ & $31.13_{\pm 2.35}$ & $2.44_{\pm 0.04}$ & $5.31_{\pm 1.06}$ & $0.41_{\pm 0.08}$ & $10.11_{\pm 0.06}$ & {\color{red} \ding{55}} & $5.08_{\pm 0.05}$ & $13.04_{\pm 0.43}$ & {\color{red} \ding{55}} & $3.84_{\pm 0.14}$ & $4.41_{\pm 0.18}$ \\
 & TaskRes$_\text{CVPR'23}$ & $27.96_{\pm 1.55}$ & $1.36_{\pm 0.15}$ & {\color{red} \ding{55}} & $0.42_{\pm 0.05}$ & $9.79_{\pm 0.10}$ & {\color{red} \ding{55}} & $3.90_{\pm 0.09}$ & $11.76_{\pm 0.39}$ & {\color{red} \ding{55}} & $3.15_{\pm 0.09}$ & $3.61_{\pm 0.11}$ \\
 & LP++$_\text{CVPR'24}$ & $0.58_{\pm 0.15}$ & $0.14_{\pm 0.14}$ & $0.00_{\pm 0.00}$ & $0.00_{\pm 0.00}$ & $0.12_{\pm 0.03}$ & $0.03_{\pm 0.00}$ & $0.20_{\pm 0.05}$ & $0.55_{\pm 0.36}$ & $0.01_{\pm 0.00}$ & $0.08_{\pm 0.01}$ & $0.09_{\pm 0.02}$ \\
 & CLAP$_\text{CVPR'24}$ & $30.33_{\pm 1.43}$ & $1.40_{\pm 0.19}$ & $0.03_{\pm 0.02}$ & $0.49_{\pm 0.06}$ & $10.10_{\pm 0.08}$ & {\color{red} \ding{55}} & $5.35_{\pm 0.08}$ & $11.27_{\pm 0.25}$ & {\color{red} \ding{55}} & $3.54_{\pm 0.08}$ & $4.56_{\pm 0.18}$ \\
 & BayesAdapter$_\text{Ours}$ & $41.56_{\pm 2.51}$ & $3.96_{\pm 0.09}$ & $7.53_{\pm 1.76}$ & $0.80_{\pm 0.13}$ & $11.40_{\pm 0.08}$ & {\color{red} \ding{55}} & $10.10_{\pm 0.19}$ & $14.49_{\pm 0.43}$ & {\color{red} \ding{55}} & $4.77_{\pm 0.24}$ & $9.97_{\pm 0.07}$ \\
\cline{1-13}
\multirow[t]{8}{*}{8} & LP$_\text{ICML'21}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $44.92_{\pm 2.40}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & TipA$_\text{ECCV'22}$ & $52.44_{\pm 0.17}$ & {\color{red} \ding{55}} & $0.00_{\pm 0.00}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $10.54_{\pm 0.49}$ & $13.09_{\pm 0.07}$ & {\color{red} \ding{55}} & $5.22_{\pm 0.14}$ & {\color{red} \ding{55}} \\
 & TipA-f-$_\text{ECCV'22}$ & $52.82_{\pm 0.21}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $12.00_{\pm 0.27}$ & $13.85_{\pm 0.39}$ & {\color{red} \ding{55}} & $5.92_{\pm 0.01}$ & $19.68_{\pm 0.11}$ \\
 & CrossModal$_\text{CVPR'23}$ & $42.56_{\pm 1.01}$ & $2.70_{\pm 0.28}$ & $4.57_{\pm 0.84}$ & $0.96_{\pm 0.05}$ & $12.23_{\pm 0.31}$ & {\color{red} \ding{55}} & $10.50_{\pm 0.46}$ & $12.67_{\pm 0.27}$ & $5.69_{\pm 0.16}$ & $5.29_{\pm 0.10}$ & $10.06_{\pm 0.38}$ \\
 & TaskRes$_\text{CVPR'23}$ & $34.25_{\pm 1.01}$ & $1.73_{\pm 0.14}$ & $0.51_{\pm 0.16}$ & $0.61_{\pm 0.05}$ & $11.02_{\pm 0.21}$ & {\color{red} \ding{55}} & $6.63_{\pm 0.12}$ & $11.44_{\pm 0.23}$ & $3.64_{\pm 0.13}$ & $4.08_{\pm 0.08}$ & $6.21_{\pm 0.02}$ \\
 & LP++$_\text{CVPR'24}$ & $2.80_{\pm 0.78}$ & $0.75_{\pm 0.75}$ & $1.84_{\pm 1.04}$ & $0.00_{\pm 0.00}$ & $0.45_{\pm 0.10}$ & $0.13_{\pm 0.02}$ & $0.45_{\pm 0.10}$ & $0.64_{\pm 0.12}$ & $0.05_{\pm 0.01}$ & $0.33_{\pm 0.05}$ & $1.22_{\pm 0.60}$ \\
 & CLAP$_\text{CVPR'24}$ & $31.49_{\pm 0.48}$ & $1.71_{\pm 0.12}$ & $0.02_{\pm 0.01}$ & $0.58_{\pm 0.07}$ & $10.54_{\pm 0.12}$ & {\color{red} \ding{55}} & $6.82_{\pm 0.16}$ & $11.09_{\pm 0.21}$ & $2.97_{\pm 0.09}$ & $3.90_{\pm 0.07}$ & $5.75_{\pm 0.09}$ \\
 & BayesAdapter$_\text{Ours}$ & $51.12_{\pm 0.81}$ & $7.05_{\pm 0.63}$ & $9.33_{\pm 1.52}$ & $1.46_{\pm 0.03}$ & $13.87_{\pm 0.31}$ & {\color{red} \ding{55}} & $17.81_{\pm 0.27}$ & $15.90_{\pm 0.36}$ & {\color{red} \ding{55}} & $6.75_{\pm 0.11}$ & $15.22_{\pm 0.37}$ \\
\cline{1-13}
\multirow[t]{8}{*}{16} & LP$_\text{ICML'21}$ & $63.83_{\pm 2.24}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $2.72_{\pm 0.16}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $48.13_{\pm 4.85}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & TipA$_\text{ECCV'22}$ & $65.07_{\pm 0.16}$ & {\color{red} \ding{55}} & $0.11_{\pm 0.04}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $23.79_{\pm 0.22}$ & $20.54_{\pm 0.21}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & TipA-f-$_\text{ECCV'22}$ & $64.46_{\pm 0.24}$ & {\color{red} \ding{55}} & $8.74_{\pm 0.64}$ & $2.96_{\pm 0.11}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $26.73_{\pm 0.40}$ & $22.34_{\pm 0.71}$ & {\color{red} \ding{55}} & $12.11_{\pm 0.16}$ & {\color{red} \ding{55}} \\
 & CrossModal$_\text{CVPR'23}$ & $52.33_{\pm 0.86}$ & $4.10_{\pm 0.21}$ & $5.23_{\pm 1.02}$ & $1.10_{\pm 0.10}$ & $14.12_{\pm 0.21}$ & {\color{red} \ding{55}} & $18.11_{\pm 0.47}$ & $14.40_{\pm 0.12}$ & $8.68_{\pm 0.03}$ & $7.36_{\pm 0.11}$ & $15.15_{\pm 0.36}$ \\
 & TaskRes$_\text{CVPR'23}$ & $44.83_{\pm 0.86}$ & $2.29_{\pm 0.22}$ & $0.56_{\pm 0.16}$ & $0.75_{\pm 0.10}$ & $12.35_{\pm 0.20}$ & {\color{red} \ding{55}} & $10.37_{\pm 0.26}$ & $12.66_{\pm 0.39}$ & $5.89_{\pm 0.03}$ & $5.37_{\pm 0.03}$ & $9.89_{\pm 0.37}$ \\
 & LP++$_\text{CVPR'24}$ & $18.82_{\pm 3.29}$ & $0.93_{\pm 0.46}$ & $4.70_{\pm 1.64}$ & $0.05_{\pm 0.01}$ & $1.51_{\pm 0.06}$ & $0.58_{\pm 0.00}$ & $0.80_{\pm 0.14}$ & $2.23_{\pm 0.17}$ & $0.69_{\pm 0.03}$ & $0.61_{\pm 0.07}$ & $4.60_{\pm 0.32}$ \\
 & CLAP$_\text{CVPR'24}$ & $32.20_{\pm 0.44}$ & $1.77_{\pm 0.12}$ & $0.02_{\pm 0.01}$ & $0.59_{\pm 0.05}$ & $10.64_{\pm 0.06}$ & $5.15_{\pm 0.07}$ & $7.28_{\pm 0.08}$ & $11.03_{\pm 0.17}$ & $2.99_{\pm 0.03}$ & $3.99_{\pm 0.06}$ & $5.80_{\pm 0.08}$ \\
 & BayesAdapter$_\text{Ours}$ & $57.59_{\pm 0.88}$ & {\color{red} \ding{55}} & $9.53_{\pm 1.14}$ & $1.77_{\pm 0.18}$ & $16.52_{\pm 0.35}$ & {\color{red} \ding{55}} & $28.54_{\pm 0.39}$ & $17.62_{\pm 0.53}$ & {\color{red} \ding{55}} & $10.03_{\pm 0.13}$ & $19.16_{\pm 0.32}$ \\
\cline{1-13}
\multirow[t]{8}{*}{32} & LP$_\text{ICML'21}$ & $64.29_{\pm 2.87}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $1.92_{\pm 0.16}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $48.26_{\pm 2.81}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $12.08_{\pm 0.86}$ & {\color{red} \ding{55}} \\
 & TipA$_\text{ECCV'22}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $10.44_{\pm 0.30}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & TipA-f-$_\text{ECCV'22}$ & $70.85_{\pm 0.23}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $53.42_{\pm 0.60}$ & $35.25_{\pm 0.30}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & CrossModal$_\text{CVPR'23}$ & $58.39_{\pm 0.63}$ & $7.64_{\pm 0.26}$ & $7.02_{\pm 0.32}$ & $1.63_{\pm 0.05}$ & $16.56_{\pm 0.13}$ & {\color{red} \ding{55}} & $30.38_{\pm 0.31}$ & $16.31_{\pm 0.14}$ & $11.88_{\pm 0.09}$ & $10.34_{\pm 0.02}$ & $20.68_{\pm 0.30}$ \\
 & TaskRes$_\text{CVPR'23}$ & $53.50_{\pm 0.71}$ & $4.57_{\pm 0.29}$ & $0.49_{\pm 0.06}$ & $1.16_{\pm 0.07}$ & $14.34_{\pm 0.08}$ & $7.63_{\pm 0.04}$ & $18.55_{\pm 0.04}$ & $14.00_{\pm 0.39}$ & $8.85_{\pm 0.03}$ & $7.46_{\pm 0.04}$ & $16.05_{\pm 0.32}$ \\
 & LP++$_\text{CVPR'24}$ & $47.88_{\pm 0.63}$ & $3.61_{\pm 0.71}$ & $7.70_{\pm 0.87}$ & $0.23_{\pm 0.06}$ & $5.78_{\pm 0.14}$ & $3.43_{\pm 0.05}$ & $3.65_{\pm 0.23}$ & $4.51_{\pm 0.83}$ & $5.85_{\pm 0.03}$ & $1.58_{\pm 0.04}$ & $12.58_{\pm 0.34}$ \\
 & CLAP$_\text{CVPR'24}$ & $34.13_{\pm 0.07}$ & $1.64_{\pm 0.14}$ & $0.02_{\pm 0.02}$ & $0.47_{\pm 0.04}$ & $10.70_{\pm 0.08}$ & $5.19_{\pm 0.01}$ & $9.49_{\pm 0.06}$ & $10.97_{\pm 0.20}$ & $3.00_{\pm 0.03}$ & $4.09_{\pm 0.02}$ & $5.98_{\pm 0.09}$ \\
 & BayesAdapter$_\text{Ours}$ & $61.93_{\pm 0.22}$ & $10.95_{\pm 0.20}$ & $12.75_{\pm 0.21}$ & $2.24_{\pm 0.07}$ & $19.30_{\pm 0.04}$ & {\color{red} \ding{55}} & $40.71_{\pm 0.28}$ & $19.84_{\pm 0.12}$ & {\color{red} \ding{55}} & $14.42_{\pm 0.07}$ & $24.82_{\pm 0.23}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllllllll}
\toprule
 & dataset & Caltech101 & DescribTextures & EuroSAT & FGVCAircraft & Food101 & ImageNet & OxfordFlowers & OxfordPets & SUN397 & StanfordCars & UCF101 \\
num shots & method &  &  &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow[t]{8}{*}{1} & LP$_\text{ICML'21}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & TipA$_\text{ECCV'22}$ & $46.30_{\pm 0.21}$ & $3.27_{\pm 0.02}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $19.75_{\pm 0.10}$ & $9.92_{\pm 0.02}$ & $9.57_{\pm 0.10}$ & $20.40_{\pm 0.14}$ & $5.24_{\pm 0.02}$ & $5.15_{\pm 0.07}$ & $8.50_{\pm 0.36}$ \\
 & TipA-f-$_\text{ECCV'22}$ & $46.88_{\pm 0.34}$ & $2.86_{\pm 0.11}$ & $0.00_{\pm 0.00}$ & $0.81_{\pm 0.06}$ & $20.03_{\pm 0.05}$ & $9.94_{\pm 0.00}$ & $10.35_{\pm 0.09}$ & $21.20_{\pm 0.22}$ & $5.27_{\pm 0.02}$ & $5.29_{\pm 0.06}$ & $9.14_{\pm 0.38}$ \\
 & CrossModal$_\text{CVPR'23}$ & $56.08_{\pm 0.54}$ & $7.35_{\pm 0.38}$ & {\color{red} \ding{55}} & $1.59_{\pm 0.12}$ & $25.26_{\pm 0.24}$ & $7.91_{\pm 0.09}$ & $17.35_{\pm 0.38}$ & $31.70_{\pm 0.68}$ & $7.71_{\pm 0.00}$ & $8.44_{\pm 0.13}$ & $15.17_{\pm 0.39}$ \\
 & TaskRes$_\text{CVPR'23}$ & $52.71_{\pm 0.56}$ & $5.02_{\pm 0.39}$ & {\color{red} \ding{55}} & $1.37_{\pm 0.13}$ & $25.10_{\pm 0.33}$ & $13.24_{\pm 0.09}$ & $14.28_{\pm 0.31}$ & $31.12_{\pm 0.55}$ & $6.97_{\pm 0.02}$ & $7.46_{\pm 0.14}$ & $12.35_{\pm 0.51}$ \\
 & LP++$_\text{CVPR'24}$ & $5.21_{\pm 0.39}$ & $0.00_{\pm 0.00}$ & {\color{red} \ding{55}} & $0.20_{\pm 0.13}$ & $1.94_{\pm 0.43}$ & $0.22_{\pm 0.00}$ & $2.50_{\pm 0.57}$ & $4.92_{\pm 1.77}$ & $0.07_{\pm 0.02}$ & $0.71_{\pm 0.22}$ & $0.04_{\pm 0.02}$ \\
 & CLAP$_\text{CVPR'24}$ & $54.67_{\pm 0.32}$ & $5.89_{\pm 0.34}$ & {\color{red} \ding{55}} & $1.60_{\pm 0.09}$ & $25.33_{\pm 0.27}$ & $14.31_{\pm 0.11}$ & $18.58_{\pm 0.60}$ & $31.06_{\pm 0.34}$ & $8.59_{\pm 0.07}$ & $8.95_{\pm 0.05}$ & $15.28_{\pm 0.25}$ \\
 & BayesAdapter$_\text{Ours}$ & $58.69_{\pm 0.77}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $2.10_{\pm 0.13}$ & $25.33_{\pm 0.10}$ & {\color{red} \ding{55}} & $21.23_{\pm 0.32}$ & $32.12_{\pm 0.47}$ & $10.56_{\pm 0.09}$ & $9.56_{\pm 0.14}$ & $18.51_{\pm 0.56}$ \\
\cline{1-13}
\multirow[t]{8}{*}{2} & LP$_\text{ICML'21}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & TipA$_\text{ECCV'22}$ & $51.74_{\pm 0.37}$ & $4.29_{\pm 0.20}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $23.21_{\pm 0.06}$ & $11.92_{\pm 0.01}$ & $11.46_{\pm 0.14}$ & $22.52_{\pm 0.63}$ & $7.85_{\pm 0.01}$ & $5.95_{\pm 0.14}$ & $13.05_{\pm 0.48}$ \\
 & TipA-f-$_\text{ECCV'22}$ & $52.52_{\pm 0.44}$ & $3.31_{\pm 0.00}$ & {\color{red} \ding{55}} & $1.25_{\pm 0.11}$ & $23.29_{\pm 0.15}$ & $11.90_{\pm 0.02}$ & $12.46_{\pm 0.16}$ & $22.61_{\pm 0.77}$ & $7.95_{\pm 0.04}$ & $6.11_{\pm 0.11}$ & $14.21_{\pm 0.58}$ \\
 & CrossModal$_\text{CVPR'23}$ & $55.71_{\pm 1.25}$ & $7.13_{\pm 0.55}$ & {\color{red} \ding{55}} & $1.52_{\pm 0.15}$ & $25.75_{\pm 0.38}$ & $1.44_{\pm 0.07}$ & $17.34_{\pm 0.26}$ & $31.59_{\pm 1.14}$ & $10.39_{\pm 0.09}$ & $8.42_{\pm 0.07}$ & $16.93_{\pm 0.20}$ \\
 & TaskRes$_\text{CVPR'23}$ & $51.90_{\pm 1.30}$ & $5.10_{\pm 0.47}$ & $9.92_{\pm 0.78}$ & $1.29_{\pm 0.15}$ & $25.12_{\pm 0.38}$ & $13.70_{\pm 0.04}$ & $14.37_{\pm 0.29}$ & $30.72_{\pm 1.30}$ & $8.52_{\pm 0.08}$ & $7.61_{\pm 0.19}$ & $13.44_{\pm 0.29}$ \\
 & LP++$_\text{CVPR'24}$ & $3.25_{\pm 0.27}$ & $1.44_{\pm 1.18}$ & {\color{red} \ding{55}} & $0.01_{\pm 0.01}$ & $1.58_{\pm 0.12}$ & $0.29_{\pm 0.03}$ & $2.98_{\pm 0.39}$ & $8.74_{\pm 2.51}$ & $0.10_{\pm 0.02}$ & $0.98_{\pm 0.17}$ & $2.03_{\pm 1.60}$ \\
 & CLAP$_\text{CVPR'24}$ & $54.74_{\pm 0.81}$ & $6.01_{\pm 0.50}$ & {\color{red} \ding{55}} & $1.50_{\pm 0.15}$ & $25.77_{\pm 0.48}$ & $14.82_{\pm 0.07}$ & $18.55_{\pm 0.50}$ & $30.90_{\pm 0.95}$ & $10.74_{\pm 0.02}$ & $9.10_{\pm 0.07}$ & $17.31_{\pm 0.38}$ \\
 & BayesAdapter$_\text{Ours}$ & $59.74_{\pm 0.11}$ & $9.99_{\pm 0.67}$ & {\color{red} \ding{55}} & $1.67_{\pm 0.28}$ & $26.40_{\pm 0.51}$ & {\color{red} \ding{55}} & $22.47_{\pm 0.59}$ & $33.40_{\pm 1.05}$ & $13.34_{\pm 0.12}$ & $11.14_{\pm 0.08}$ & $21.15_{\pm 0.27}$ \\
\cline{1-13}
\multirow[t]{8}{*}{4} & LP$_\text{ICML'21}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $59.55_{\pm 1.85}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & TipA$_\text{ECCV'22}$ & $56.89_{\pm 0.07}$ & $7.64_{\pm 0.09}$ & {\color{red} \ding{55}} & $1.80_{\pm 0.09}$ & $28.28_{\pm 0.04}$ & $15.46_{\pm 0.06}$ & $15.87_{\pm 0.11}$ & $25.75_{\pm 0.36}$ & $12.54_{\pm 0.18}$ & $7.72_{\pm 0.04}$ & $20.41_{\pm 0.28}$ \\
 & TipA-f-$_\text{ECCV'22}$ & $57.74_{\pm 0.12}$ & $5.95_{\pm 0.18}$ & {\color{red} \ding{55}} & $1.72_{\pm 0.03}$ & $28.47_{\pm 0.11}$ & $15.19_{\pm 0.08}$ & $17.43_{\pm 0.04}$ & $27.07_{\pm 0.12}$ & $12.31_{\pm 0.14}$ & $8.09_{\pm 0.08}$ & $20.90_{\pm 0.28}$ \\
 & CrossModal$_\text{CVPR'23}$ & $57.61_{\pm 1.68}$ & $8.25_{\pm 0.36}$ & $17.16_{\pm 1.26}$ & $1.52_{\pm 0.13}$ & $26.57_{\pm 0.28}$ & $0.58_{\pm 0.03}$ & $18.31_{\pm 0.25}$ & $34.81_{\pm 0.36}$ & $13.54_{\pm 0.17}$ & $11.08_{\pm 0.24}$ & $17.09_{\pm 0.23}$ \\
 & TaskRes$_\text{CVPR'23}$ & $53.33_{\pm 0.67}$ & $5.93_{\pm 0.28}$ & $9.79_{\pm 0.90}$ & $1.26_{\pm 0.09}$ & $25.84_{\pm 0.15}$ & $14.86_{\pm 0.03}$ & $14.68_{\pm 0.30}$ & $33.89_{\pm 0.09}$ & $10.55_{\pm 0.06}$ & $9.08_{\pm 0.02}$ & $13.15_{\pm 0.09}$ \\
 & LP++$_\text{CVPR'24}$ & $6.56_{\pm 0.77}$ & $1.71_{\pm 1.10}$ & $0.00_{\pm 0.00}$ & $0.01_{\pm 0.01}$ & $2.79_{\pm 0.15}$ & $0.55_{\pm 0.06}$ & $5.02_{\pm 0.35}$ & $3.92_{\pm 0.40}$ & $0.29_{\pm 0.09}$ & $1.25_{\pm 0.15}$ & $2.83_{\pm 0.53}$ \\
 & CLAP$_\text{CVPR'24}$ & $57.74_{\pm 1.31}$ & $6.86_{\pm 0.27}$ & $1.64_{\pm 0.54}$ & $1.56_{\pm 0.08}$ & $26.57_{\pm 0.27}$ & $15.60_{\pm 0.08}$ & $20.06_{\pm 0.45}$ & $33.29_{\pm 0.06}$ & $11.93_{\pm 0.08}$ & $10.75_{\pm 0.01}$ & $17.45_{\pm 0.15}$ \\
 & BayesAdapter$_\text{Ours}$ & $64.92_{\pm 1.01}$ & $11.47_{\pm 0.28}$ & $22.62_{\pm 1.43}$ & $2.36_{\pm 0.15}$ & $27.83_{\pm 0.38}$ & {\color{red} \ding{55}} & $33.06_{\pm 0.43}$ & $35.84_{\pm 0.50}$ & $17.13_{\pm 0.07}$ & $13.29_{\pm 0.24}$ & $25.51_{\pm 0.26}$ \\
\cline{1-13}
\multirow[t]{8}{*}{8} & LP$_\text{ICML'21}$ & $72.21_{\pm 1.83}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $62.70_{\pm 1.41}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & TipA$_\text{ECCV'22}$ & $63.71_{\pm 0.35}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $35.99_{\pm 0.21}$ & {\color{red} \ding{55}} & $24.75_{\pm 0.34}$ & $30.34_{\pm 0.36}$ & {\color{red} \ding{55}} & $11.16_{\pm 0.11}$ & $29.53_{\pm 0.21}$ \\
 & TipA-f-$_\text{ECCV'22}$ & $65.19_{\pm 0.18}$ & $10.66_{\pm 0.55}$ & $6.75_{\pm 0.75}$ & $2.76_{\pm 0.20}$ & $35.88_{\pm 0.17}$ & $19.77_{\pm 0.16}$ & $28.16_{\pm 0.28}$ & $32.27_{\pm 0.34}$ & $20.39_{\pm 0.04}$ & $12.66_{\pm 0.10}$ & $29.84_{\pm 0.30}$ \\
 & CrossModal$_\text{CVPR'23}$ & $66.07_{\pm 0.44}$ & $9.04_{\pm 0.71}$ & $19.35_{\pm 0.93}$ & $2.29_{\pm 0.10}$ & $29.60_{\pm 0.35}$ & $2.98_{\pm 0.11}$ & $33.98_{\pm 0.23}$ & $34.91_{\pm 0.54}$ & $18.18_{\pm 0.05}$ & $14.06_{\pm 0.19}$ & $26.33_{\pm 0.42}$ \\
 & TaskRes$_\text{CVPR'23}$ & $61.31_{\pm 0.37}$ & $6.15_{\pm 0.36}$ & $11.36_{\pm 0.54}$ & $1.87_{\pm 0.05}$ & $28.26_{\pm 0.35}$ & $16.30_{\pm 0.12}$ & $23.02_{\pm 0.37}$ & $33.12_{\pm 0.71}$ & $14.55_{\pm 0.09}$ & $11.07_{\pm 0.11}$ & $20.90_{\pm 0.13}$ \\
 & LP++$_\text{CVPR'24}$ & $24.23_{\pm 4.75}$ & $4.39_{\pm 2.96}$ & $13.06_{\pm 3.86}$ & $0.32_{\pm 0.03}$ & $4.81_{\pm 0.15}$ & $1.51_{\pm 0.13}$ & $7.15_{\pm 0.12}$ & $7.04_{\pm 0.36}$ & $1.18_{\pm 0.25}$ & $2.55_{\pm 0.16}$ & $10.41_{\pm 2.98}$ \\
 & CLAP$_\text{CVPR'24}$ & $58.65_{\pm 0.31}$ & $7.60_{\pm 0.67}$ & $1.35_{\pm 0.21}$ & $2.02_{\pm 0.05}$ & $27.70_{\pm 0.22}$ & $15.93_{\pm 0.07}$ & $26.47_{\pm 0.43}$ & $33.04_{\pm 0.44}$ & $13.33_{\pm 0.03}$ & $11.19_{\pm 0.18}$ & $20.75_{\pm 0.10}$ \\
 & BayesAdapter$_\text{Ours}$ & $69.20_{\pm 0.93}$ & $17.59_{\pm 0.55}$ & $27.34_{\pm 1.43}$ & $3.25_{\pm 0.05}$ & $31.30_{\pm 0.33}$ & {\color{red} \ding{55}} & $46.61_{\pm 0.19}$ & $37.36_{\pm 1.16}$ & $21.81_{\pm 0.03}$ & $17.36_{\pm 0.18}$ & $30.50_{\pm 0.32}$ \\
\cline{1-13}
\multirow[t]{8}{*}{16} & LP$_\text{ICML'21}$ & $74.27_{\pm 2.20}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $68.16_{\pm 3.17}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $24.73_{\pm 0.61}$ & {\color{red} \ding{55}} \\
 & TipA$_\text{ECCV'22}$ & $73.02_{\pm 0.16}$ & {\color{red} \ding{55}} & $3.05_{\pm 1.21}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $41.07_{\pm 0.16}$ & $38.84_{\pm 0.24}$ & {\color{red} \ding{55}} & $18.88_{\pm 0.21}$ & {\color{red} \ding{55}} \\
 & TipA-f-$_\text{ECCV'22}$ & $73.27_{\pm 0.54}$ & $17.38_{\pm 0.30}$ & $21.15_{\pm 1.07}$ & $5.28_{\pm 0.05}$ & $45.36_{\pm 0.30}$ & {\color{red} \ding{55}} & $47.75_{\pm 0.23}$ & $41.82_{\pm 0.79}$ & {\color{red} \ding{55}} & $22.98_{\pm 0.31}$ & $40.16_{\pm 0.27}$ \\
 & CrossModal$_\text{CVPR'23}$ & $70.52_{\pm 0.76}$ & $12.39_{\pm 0.10}$ & $20.75_{\pm 0.77}$ & $2.99_{\pm 0.02}$ & $32.54_{\pm 0.16}$ & $7.63_{\pm 0.02}$ & $49.38_{\pm 0.51}$ & $37.39_{\pm 0.91}$ & $22.49_{\pm 0.07}$ & $19.16_{\pm 0.22}$ & $31.71_{\pm 0.25}$ \\
 & TaskRes$_\text{CVPR'23}$ & $66.86_{\pm 0.70}$ & $8.22_{\pm 0.14}$ & $11.88_{\pm 0.65}$ & $2.31_{\pm 0.08}$ & $30.57_{\pm 0.20}$ & $17.74_{\pm 0.04}$ & $35.62_{\pm 0.47}$ & $35.18_{\pm 0.68}$ & $18.44_{\pm 0.12}$ & $14.82_{\pm 0.08}$ & $26.65_{\pm 0.48}$ \\
 & LP++$_\text{CVPR'24}$ & $47.34_{\pm 3.72}$ & $6.50_{\pm 1.47}$ & $20.51_{\pm 2.62}$ & $0.84_{\pm 0.17}$ & $9.91_{\pm 0.61}$ & $4.08_{\pm 0.05}$ & $9.00_{\pm 0.24}$ & $10.17_{\pm 0.65}$ & $5.78_{\pm 0.19}$ & $3.62_{\pm 0.02}$ & $18.21_{\pm 0.31}$ \\
 & CLAP$_\text{CVPR'24}$ & $59.58_{\pm 0.90}$ & $7.57_{\pm 0.27}$ & $1.51_{\pm 0.17}$ & $2.11_{\pm 0.03}$ & $28.20_{\pm 0.11}$ & $15.88_{\pm 0.06}$ & $29.63_{\pm 0.15}$ & $33.56_{\pm 0.66}$ & $13.25_{\pm 0.13}$ & $12.09_{\pm 0.06}$ & $21.56_{\pm 0.25}$ \\
 & BayesAdapter$_\text{Ours}$ & $73.27_{\pm 0.57}$ & $20.02_{\pm 0.79}$ & $27.97_{\pm 0.49}$ & $3.92_{\pm 0.07}$ & $34.40_{\pm 0.26}$ & $21.49_{\pm 0.04}$ & $60.98_{\pm 0.30}$ & $41.32_{\pm 1.33}$ & $26.51_{\pm 0.19}$ & $23.77_{\pm 0.26}$ & $36.62_{\pm 0.28}$ \\
\cline{1-13}
\multirow[t]{8}{*}{32} & LP$_\text{ICML'21}$ & $74.55_{\pm 2.39}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $4.99_{\pm 0.20}$ & $34.50_{\pm 2.98}$ & {\color{red} \ding{55}} & $70.23_{\pm 2.12}$ & $41.46_{\pm 3.88}$ & {\color{red} \ding{55}} & $27.74_{\pm 1.21}$ & $43.07_{\pm 2.89}$ \\
 & TipA$_\text{ECCV'22}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $23.61_{\pm 0.33}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $48.72_{\pm 0.35}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & TipA-f-$_\text{ECCV'22}$ & $78.27_{\pm 0.12}$ & $29.98_{\pm 0.46}$ & $35.83_{\pm 1.93}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $69.70_{\pm 0.21}$ & $53.18_{\pm 0.43}$ & {\color{red} \ding{55}} & $36.03_{\pm 0.12}$ & {\color{red} \ding{55}} \\
 & CrossModal$_\text{CVPR'23}$ & $73.93_{\pm 0.26}$ & $21.14_{\pm 0.57}$ & $21.17_{\pm 0.71}$ & $3.80_{\pm 0.04}$ & $35.65_{\pm 0.09}$ & $12.85_{\pm 0.03}$ & $62.94_{\pm 0.22}$ & $41.20_{\pm 0.22}$ & $26.88_{\pm 0.14}$ & $24.84_{\pm 0.09}$ & $37.59_{\pm 0.26}$ \\
 & TaskRes$_\text{CVPR'23}$ & $70.98_{\pm 0.37}$ & $14.95_{\pm 0.66}$ & $11.49_{\pm 0.29}$ & $2.99_{\pm 0.04}$ & $33.37_{\pm 0.10}$ & $19.81_{\pm 0.06}$ & $50.72_{\pm 0.01}$ & $38.23_{\pm 0.11}$ & $22.82_{\pm 0.04}$ & $19.52_{\pm 0.03}$ & $32.58_{\pm 0.04}$ \\
 & LP++$_\text{CVPR'24}$ & $63.02_{\pm 0.93}$ & $11.37_{\pm 1.77}$ & $23.23_{\pm 1.31}$ & $1.52_{\pm 0.03}$ & $20.07_{\pm 0.30}$ & $10.02_{\pm 0.05}$ & $16.80_{\pm 0.33}$ & $15.72_{\pm 2.22}$ & $14.30_{\pm 0.13}$ & $6.43_{\pm 0.00}$ & $25.38_{\pm 0.23}$ \\
 & CLAP$_\text{CVPR'24}$ & $61.89_{\pm 0.40}$ & $8.41_{\pm 0.31}$ & $1.35_{\pm 0.27}$ & $2.34_{\pm 0.03}$ & $28.67_{\pm 0.04}$ & $16.09_{\pm 0.01}$ & $32.37_{\pm 0.26}$ & $33.81_{\pm 0.14}$ & $13.50_{\pm 0.03}$ & $12.36_{\pm 0.06}$ & $22.97_{\pm 0.20}$ \\
 & BayesAdapter$_\text{Ours}$ & $76.51_{\pm 0.18}$ & $26.12_{\pm 0.43}$ & $31.63_{\pm 0.84}$ & $5.02_{\pm 0.13}$ & $38.01_{\pm 0.05}$ & $24.62_{\pm 0.16}$ & $70.46_{\pm 0.26}$ & $44.48_{\pm 0.31}$ & $31.35_{\pm 0.10}$ & $30.78_{\pm 0.09}$ & $41.86_{\pm 0.14}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllllllll}
\toprule
 & dataset & Caltech101 & DescribTextures & EuroSAT & FGVCAircraft & Food101 & ImageNet & OxfordFlowers & OxfordPets & SUN397 & StanfordCars & UCF101 \\
num shots & method &  &  &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow[t]{8}{*}{1} & LP$_\text{ICML'21}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & TipA$_\text{ECCV'22}$ & $55.10_{\pm 0.11}$ & $5.34_{\pm 0.12}$ & {\color{red} \ding{55}} & $1.20_{\pm 0.05}$ & $28.25_{\pm 0.03}$ & $15.31_{\pm 0.07}$ & $15.73_{\pm 0.03}$ & $31.73_{\pm 0.10}$ & $9.34_{\pm 0.03}$ & $8.21_{\pm 0.12}$ & $13.69_{\pm 0.37}$ \\
 & TipA-f-$_\text{ECCV'22}$ & $55.70_{\pm 0.15}$ & $4.71_{\pm 0.08}$ & {\color{red} \ding{55}} & $1.35_{\pm 0.06}$ & $28.54_{\pm 0.05}$ & $15.31_{\pm 0.06}$ & $16.94_{\pm 0.19}$ & $32.38_{\pm 0.11}$ & $9.39_{\pm 0.04}$ & $8.46_{\pm 0.12}$ & $14.57_{\pm 0.43}$ \\
 & CrossModal$_\text{CVPR'23}$ & $65.56_{\pm 0.14}$ & $12.29_{\pm 0.67}$ & {\color{red} \ding{55}} & $2.32_{\pm 0.14}$ & $35.04_{\pm 0.26}$ & $13.79_{\pm 0.09}$ & $27.70_{\pm 0.13}$ & $44.14_{\pm 1.02}$ & $14.11_{\pm 0.10}$ & $13.33_{\pm 0.04}$ & $23.87_{\pm 0.29}$ \\
 & TaskRes$_\text{CVPR'23}$ & $62.79_{\pm 0.12}$ & $9.18_{\pm 0.46}$ & {\color{red} \ding{55}} & $1.96_{\pm 0.08}$ & $35.19_{\pm 0.19}$ & $20.36_{\pm 0.08}$ & $23.47_{\pm 0.24}$ & $43.32_{\pm 0.50}$ & $12.80_{\pm 0.12}$ & $11.77_{\pm 0.07}$ & $20.93_{\pm 0.56}$ \\
 & LP++$_\text{CVPR'24}$ & $15.77_{\pm 0.51}$ & $0.08_{\pm 0.08}$ & {\color{red} \ding{55}} & $0.53_{\pm 0.28}$ & $5.73_{\pm 1.08}$ & $0.69_{\pm 0.02}$ & $6.86_{\pm 1.23}$ & $11.73_{\pm 3.12}$ & $0.24_{\pm 0.05}$ & $1.80_{\pm 0.42}$ & $0.33_{\pm 0.11}$ \\
 & CLAP$_\text{CVPR'24}$ & $65.18_{\pm 0.23}$ & $10.87_{\pm 0.57}$ & {\color{red} \ding{55}} & $2.45_{\pm 0.09}$ & $35.18_{\pm 0.24}$ & $21.73_{\pm 0.15}$ & $29.83_{\pm 0.10}$ & $43.69_{\pm 0.43}$ & $15.45_{\pm 0.04}$ & $14.31_{\pm 0.11}$ & $24.00_{\pm 0.21}$ \\
 & BayesAdapter$_\text{Ours}$ & $67.48_{\pm 0.68}$ & $15.11_{\pm 0.70}$ & {\color{red} \ding{55}} & $3.06_{\pm 0.09}$ & $35.01_{\pm 0.18}$ & $22.19_{\pm 0.15}$ & $32.12_{\pm 0.46}$ & $44.14_{\pm 0.73}$ & $17.76_{\pm 0.05}$ & $15.23_{\pm 0.15}$ & $26.04_{\pm 0.49}$ \\
\cline{1-13}
\multirow[t]{8}{*}{2} & LP$_\text{ICML'21}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & TipA$_\text{ECCV'22}$ & $58.11_{\pm 0.23}$ & $6.78_{\pm 0.21}$ & {\color{red} \ding{55}} & $1.69_{\pm 0.12}$ & $31.79_{\pm 0.10}$ & $17.50_{\pm 0.04}$ & $18.91_{\pm 0.08}$ & $33.41_{\pm 0.15}$ & $12.57_{\pm 0.06}$ & $9.22_{\pm 0.09}$ & $18.94_{\pm 0.62}$ \\
 & TipA-f-$_\text{ECCV'22}$ & $59.54_{\pm 0.26}$ & $5.61_{\pm 0.12}$ & {\color{red} \ding{55}} & $1.82_{\pm 0.13}$ & $31.79_{\pm 0.22}$ & $17.47_{\pm 0.03}$ & $20.35_{\pm 0.03}$ & $33.72_{\pm 0.80}$ & $12.51_{\pm 0.03}$ & $9.38_{\pm 0.06}$ & $19.84_{\pm 0.34}$ \\
 & CrossModal$_\text{CVPR'23}$ & $65.79_{\pm 1.00}$ & $12.23_{\pm 0.95}$ & {\color{red} \ding{55}} & $2.33_{\pm 0.18}$ & $35.73_{\pm 0.37}$ & $3.87_{\pm 0.13}$ & $27.91_{\pm 0.28}$ & $44.32_{\pm 0.84}$ & $17.98_{\pm 0.13}$ & $13.35_{\pm 0.05}$ & $26.28_{\pm 0.11}$ \\
 & TaskRes$_\text{CVPR'23}$ & $62.61_{\pm 0.93}$ & $9.10_{\pm 0.71}$ & $18.14_{\pm 0.77}$ & $1.95_{\pm 0.12}$ & $35.33_{\pm 0.43}$ & $21.11_{\pm 0.07}$ & $23.24_{\pm 0.45}$ & $43.37_{\pm 0.78}$ & $15.34_{\pm 0.16}$ & $11.88_{\pm 0.14}$ & $22.33_{\pm 0.17}$ \\
 & LP++$_\text{CVPR'24}$ & $8.22_{\pm 0.76}$ & $3.25_{\pm 2.44}$ & {\color{red} \ding{55}} & $0.23_{\pm 0.07}$ & $5.02_{\pm 0.24}$ & $0.94_{\pm 0.09}$ & $8.38_{\pm 0.53}$ & $16.87_{\pm 3.64}$ & $0.51_{\pm 0.05}$ & $2.13_{\pm 0.29}$ & $5.16_{\pm 3.11}$ \\
 & CLAP$_\text{CVPR'24}$ & $65.27_{\pm 0.50}$ & $10.74_{\pm 0.79}$ & $6.17_{\pm 0.99}$ & $2.27_{\pm 0.13}$ & $35.86_{\pm 0.44}$ & $22.45_{\pm 0.16}$ & $30.80_{\pm 0.93}$ & $43.35_{\pm 0.63}$ & $18.62_{\pm 0.10}$ & $14.33_{\pm 0.17}$ & $26.86_{\pm 0.28}$ \\
 & BayesAdapter$_\text{Ours}$ & $68.92_{\pm 0.23}$ & $15.37_{\pm 0.83}$ & {\color{red} \ding{55}} & $2.63_{\pm 0.34}$ & $36.18_{\pm 0.36}$ & $23.37_{\pm 0.19}$ & $35.32_{\pm 0.64}$ & $45.32_{\pm 0.95}$ & $21.28_{\pm 0.10}$ & $17.35_{\pm 0.19}$ & $30.11_{\pm 0.07}$ \\
\cline{1-13}
\multirow[t]{8}{*}{4} & LP$_\text{ICML'21}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $66.65_{\pm 1.38}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & TipA$_\text{ECCV'22}$ & $62.38_{\pm 0.23}$ & $10.84_{\pm 0.27}$ & {\color{red} \ding{55}} & $2.52_{\pm 0.16}$ & $36.64_{\pm 0.07}$ & $21.32_{\pm 0.03}$ & $23.77_{\pm 0.09}$ & $36.20_{\pm 0.35}$ & $18.10_{\pm 0.13}$ & $11.36_{\pm 0.09}$ & $25.58_{\pm 0.14}$ \\
 & TipA-f-$_\text{ECCV'22}$ & $63.73_{\pm 0.19}$ & $8.65_{\pm 0.41}$ & $2.36_{\pm 0.71}$ & $2.37_{\pm 0.13}$ & $36.67_{\pm 0.11}$ & $20.95_{\pm 0.07}$ & $25.89_{\pm 0.23}$ & $38.14_{\pm 0.38}$ & $17.76_{\pm 0.07}$ & $12.09_{\pm 0.19}$ & $26.06_{\pm 0.22}$ \\
 & CrossModal$_\text{CVPR'23}$ & $67.82_{\pm 1.20}$ & $13.77_{\pm 0.33}$ & $27.76_{\pm 1.12}$ & $2.27_{\pm 0.12}$ & $36.73_{\pm 0.28}$ & $1.89_{\pm 0.05}$ & $30.26_{\pm 0.62}$ & $47.65_{\pm 0.75}$ & $22.05_{\pm 0.13}$ & $17.46_{\pm 0.26}$ & $25.98_{\pm 0.19}$ \\
 & TaskRes$_\text{CVPR'23}$ & $63.69_{\pm 0.63}$ & $9.77_{\pm 0.34}$ & $18.29_{\pm 1.33}$ & $2.02_{\pm 0.01}$ & $36.17_{\pm 0.13}$ & $22.43_{\pm 0.08}$ & $24.44_{\pm 0.14}$ & $46.33_{\pm 0.43}$ & $18.30_{\pm 0.08}$ & $14.69_{\pm 0.14}$ & $21.75_{\pm 0.24}$ \\
 & LP++$_\text{CVPR'24}$ & $17.11_{\pm 1.90}$ & $4.08_{\pm 2.04}$ & $0.00_{\pm 0.00}$ & $0.28_{\pm 0.07}$ & $6.97_{\pm 0.28}$ & $1.72_{\pm 0.18}$ & $12.22_{\pm 1.13}$ & $10.71_{\pm 0.22}$ & $1.15_{\pm 0.26}$ & $2.84_{\pm 0.27}$ & $8.43_{\pm 1.75}$ \\
 & CLAP$_\text{CVPR'24}$ & $67.78_{\pm 1.11}$ & $12.47_{\pm 0.28}$ & $7.05_{\pm 0.80}$ & $2.50_{\pm 0.07}$ & $36.79_{\pm 0.30}$ & $23.37_{\pm 0.08}$ & $33.70_{\pm 0.45}$ & $46.12_{\pm 0.21}$ & $20.42_{\pm 0.10}$ & $16.95_{\pm 0.24}$ & $27.09_{\pm 0.15}$ \\
 & BayesAdapter$_\text{Ours}$ & $72.64_{\pm 0.61}$ & $18.46_{\pm 0.25}$ & $33.05_{\pm 1.46}$ & $3.59_{\pm 0.05}$ & $37.77_{\pm 0.35}$ & $25.03_{\pm 0.16}$ & $48.27_{\pm 0.43}$ & $48.14_{\pm 0.81}$ & $25.85_{\pm 0.08}$ & $20.60_{\pm 0.25}$ & $34.36_{\pm 0.28}$ \\
\cline{1-13}
\multirow[t]{8}{*}{8} & LP$_\text{ICML'21}$ & $76.85_{\pm 1.71}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $70.25_{\pm 1.07}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & TipA$_\text{ECCV'22}$ & $69.14_{\pm 0.47}$ & $16.41_{\pm 0.09}$ & $0.89_{\pm 0.19}$ & $3.89_{\pm 0.13}$ & $43.78_{\pm 0.26}$ & $27.18_{\pm 0.05}$ & $34.25_{\pm 0.46}$ & $40.28_{\pm 0.55}$ & $27.85_{\pm 0.19}$ & $15.64_{\pm 0.12}$ & $34.68_{\pm 0.22}$ \\
 & TipA-f-$_\text{ECCV'22}$ & $71.36_{\pm 0.23}$ & $14.58_{\pm 0.55}$ & $13.05_{\pm 0.45}$ & $3.87_{\pm 0.23}$ & $43.94_{\pm 0.34}$ & $25.86_{\pm 0.14}$ & $37.41_{\pm 0.04}$ & $43.10_{\pm 0.61}$ & $27.01_{\pm 0.11}$ & $18.06_{\pm 0.15}$ & $35.17_{\pm 0.41}$ \\
 & CrossModal$_\text{CVPR'23}$ & $73.81_{\pm 0.40}$ & $14.24_{\pm 0.76}$ & $31.09_{\pm 1.52}$ & $3.44_{\pm 0.13}$ & $40.12_{\pm 0.22}$ & $6.43_{\pm 0.11}$ & $49.80_{\pm 0.15}$ & $47.88_{\pm 0.78}$ & $27.12_{\pm 0.13}$ & $21.73_{\pm 0.45}$ & $34.92_{\pm 0.50}$ \\
 & TaskRes$_\text{CVPR'23}$ & $70.98_{\pm 0.34}$ & $10.24_{\pm 0.60}$ & $20.49_{\pm 0.92}$ & $2.54_{\pm 0.07}$ & $38.95_{\pm 0.23}$ & $24.24_{\pm 0.10}$ & $37.19_{\pm 0.17}$ & $46.23_{\pm 0.68}$ & $22.99_{\pm 0.08}$ & $17.49_{\pm 0.14}$ & $29.95_{\pm 0.25}$ \\
 & LP++$_\text{CVPR'24}$ & $41.73_{\pm 3.73}$ & $8.25_{\pm 4.44}$ & $21.14_{\pm 4.50}$ & $0.88_{\pm 0.14}$ & $10.62_{\pm 0.42}$ & $3.81_{\pm 0.24}$ & $16.54_{\pm 0.11}$ & $14.45_{\pm 0.15}$ & $3.60_{\pm 0.52}$ & $5.22_{\pm 0.31}$ & $17.64_{\pm 3.42}$ \\
 & CLAP$_\text{CVPR'24}$ & $69.32_{\pm 0.26}$ & $13.79_{\pm 0.72}$ & $6.72_{\pm 0.18}$ & $2.98_{\pm 0.15}$ & $38.49_{\pm 0.16}$ & $23.96_{\pm 0.08}$ & $42.06_{\pm 0.13}$ & $46.06_{\pm 0.48}$ & $22.03_{\pm 0.18}$ & $17.97_{\pm 0.27}$ & $30.10_{\pm 0.09}$ \\
 & BayesAdapter$_\text{Ours}$ & $76.25_{\pm 0.69}$ & $25.69_{\pm 0.86}$ & $39.44_{\pm 1.94}$ & $4.64_{\pm 0.21}$ & $41.45_{\pm 0.13}$ & $27.25_{\pm 0.24}$ & $61.32_{\pm 0.34}$ & $49.66_{\pm 0.70}$ & $31.22_{\pm 0.07}$ & $25.78_{\pm 0.41}$ & $39.33_{\pm 0.25}$ \\
\cline{1-13}
\multirow[t]{8}{*}{16} & LP$_\text{ICML'21}$ & $78.99_{\pm 1.97}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $43.53_{\pm 3.12}$ & {\color{red} \ding{55}} & $76.41_{\pm 1.92}$ & $50.93_{\pm 0.77}$ & {\color{red} \ding{55}} & $33.86_{\pm 0.55}$ & $52.70_{\pm 1.59}$ \\
 & TipA$_\text{ECCV'22}$ & $77.16_{\pm 0.42}$ & {\color{red} \ding{55}} & $7.98_{\pm 0.74}$ & {\color{red} \ding{55}} & $53.63_{\pm 0.25}$ & {\color{red} \ding{55}} & $49.22_{\pm 0.24}$ & $48.64_{\pm 0.28}$ & {\color{red} \ding{55}} & $25.01_{\pm 0.37}$ & $44.97_{\pm 0.56}$ \\
 & TipA-f-$_\text{ECCV'22}$ & $77.73_{\pm 0.48}$ & $22.77_{\pm 0.24}$ & $29.56_{\pm 1.08}$ & $7.25_{\pm 0.08}$ & $52.57_{\pm 0.21}$ & $32.39_{\pm 0.07}$ & $58.52_{\pm 0.36}$ & $51.96_{\pm 0.50}$ & $38.32_{\pm 0.23}$ & $29.93_{\pm 0.27}$ & $45.93_{\pm 0.21}$ \\
 & CrossModal$_\text{CVPR'23}$ & $77.36_{\pm 0.54}$ & $20.07_{\pm 0.41}$ & $32.51_{\pm 1.63}$ & $4.22_{\pm 0.19}$ & $42.90_{\pm 0.24}$ & $13.11_{\pm 0.03}$ & $65.11_{\pm 0.31}$ & $50.79_{\pm 0.70}$ & $31.97_{\pm 0.16}$ & $28.24_{\pm 0.26}$ & $40.76_{\pm 0.18}$ \\
 & TaskRes$_\text{CVPR'23}$ & $74.87_{\pm 0.34}$ & $13.59_{\pm 0.10}$ & $21.25_{\pm 0.46}$ & $3.32_{\pm 0.01}$ & $41.33_{\pm 0.19}$ & $25.87_{\pm 0.03}$ & $52.85_{\pm 0.42}$ & $48.41_{\pm 0.57}$ & $27.70_{\pm 0.08}$ & $22.80_{\pm 0.26}$ & $35.76_{\pm 0.24}$ \\
 & LP++$_\text{CVPR'24}$ & $57.69_{\pm 2.62}$ & $10.91_{\pm 2.06}$ & $31.45_{\pm 2.99}$ & $1.78_{\pm 0.15}$ & $18.30_{\pm 0.80}$ & $7.90_{\pm 0.07}$ & $19.88_{\pm 0.06}$ & $19.65_{\pm 1.00}$ & $10.73_{\pm 0.30}$ & $6.94_{\pm 0.04}$ & $25.90_{\pm 0.24}$ \\
 & CLAP$_\text{CVPR'24}$ & $70.41_{\pm 0.56}$ & $14.54_{\pm 0.48}$ & $7.88_{\pm 0.79}$ & $3.28_{\pm 0.10}$ & $39.15_{\pm 0.11}$ & $23.96_{\pm 0.07}$ & $47.29_{\pm 0.30}$ & $46.81_{\pm 0.20}$ & $22.52_{\pm 0.18}$ & $19.15_{\pm 0.15}$ & $31.72_{\pm 0.27}$ \\
 & BayesAdapter$_\text{Ours}$ & $79.45_{\pm 0.58}$ & $28.62_{\pm 0.57}$ & $40.75_{\pm 1.37}$ & $6.03_{\pm 0.20}$ & $44.48_{\pm 0.17}$ & $29.75_{\pm 0.05}$ & $73.35_{\pm 0.17}$ & $53.87_{\pm 0.92}$ & $36.02_{\pm 0.10}$ & $33.55_{\pm 0.08}$ & $45.56_{\pm 0.27}$ \\
\cline{1-13}
\multirow[t]{8}{*}{32} & LP$_\text{ICML'21}$ & $79.43_{\pm 2.04}$ & {\color{red} \ding{55}} & $62.91_{\pm 6.70}$ & $7.80_{\pm 0.26}$ & $43.72_{\pm 2.65}$ & {\color{red} \ding{55}} & $78.35_{\pm 1.18}$ & $51.99_{\pm 3.72}$ & {\color{red} \ding{55}} & $38.12_{\pm 1.23}$ & $51.56_{\pm 2.50}$ \\
 & TipA$_\text{ECCV'22}$ & $77.67_{\pm 0.01}$ & {\color{red} \ding{55}} & $32.19_{\pm 0.05}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $58.63_{\pm 0.41}$ & $56.74_{\pm 0.65}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & TipA-f-$_\text{ECCV'22}$ & $81.61_{\pm 0.19}$ & $36.03_{\pm 0.43}$ & $44.97_{\pm 2.15}$ & {\color{red} \ding{55}} & $61.17_{\pm 0.30}$ & {\color{red} \ding{55}} & $75.79_{\pm 0.25}$ & $62.17_{\pm 0.35}$ & {\color{red} \ding{55}} & $43.73_{\pm 0.11}$ & $56.30_{\pm 0.13}$ \\
 & CrossModal$_\text{CVPR'23}$ & $80.35_{\pm 0.14}$ & $29.89_{\pm 0.38}$ & $33.78_{\pm 0.59}$ & $5.90_{\pm 0.06}$ & $45.69_{\pm 0.02}$ & $19.74_{\pm 0.16}$ & $74.99_{\pm 0.11}$ & $54.57_{\pm 0.40}$ & $36.91_{\pm 0.05}$ & $34.88_{\pm 0.03}$ & $46.84_{\pm 0.11}$ \\
 & TaskRes$_\text{CVPR'23}$ & $78.17_{\pm 0.20}$ & $23.56_{\pm 0.52}$ & $21.03_{\pm 0.50}$ & $4.37_{\pm 0.09}$ & $43.94_{\pm 0.06}$ & $28.12_{\pm 0.12}$ & $65.99_{\pm 0.27}$ & $52.27_{\pm 0.27}$ & $32.65_{\pm 0.06}$ & $28.69_{\pm 0.11}$ & $41.77_{\pm 0.10}$ \\
 & LP++$_\text{CVPR'24}$ & $69.09_{\pm 0.91}$ & $17.61_{\pm 2.75}$ & $34.60_{\pm 1.71}$ & $2.55_{\pm 0.03}$ & $29.56_{\pm 0.42}$ & $15.25_{\pm 0.08}$ & $29.91_{\pm 0.40}$ & $26.44_{\pm 3.07}$ & $21.24_{\pm 0.03}$ & $10.44_{\pm 0.08}$ & $32.31_{\pm 0.42}$ \\
 & CLAP$_\text{CVPR'24}$ & $71.56_{\pm 0.22}$ & $16.35_{\pm 0.46}$ & $9.57_{\pm 0.21}$ & $3.57_{\pm 0.03}$ & $39.67_{\pm 0.06}$ & $24.18_{\pm 0.04}$ & $50.85_{\pm 0.27}$ & $47.53_{\pm 0.22}$ & $22.72_{\pm 0.06}$ & $19.51_{\pm 0.03}$ & $32.73_{\pm 0.13}$ \\
 & BayesAdapter$_\text{Ours}$ & $81.80_{\pm 0.08}$ & $35.52_{\pm 0.06}$ & $45.17_{\pm 0.83}$ & $7.65_{\pm 0.08}$ & $47.67_{\pm 0.17}$ & $33.09_{\pm 0.13}$ & $80.35_{\pm 0.07}$ & $57.54_{\pm 0.41}$ & $41.30_{\pm 0.11}$ & $41.42_{\pm 0.09}$ & $50.76_{\pm 0.31}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllllllll}
\toprule
 & dataset & Caltech101 & DescribTextures & EuroSAT & FGVCAircraft & Food101 & ImageNet & OxfordFlowers & OxfordPets & SUN397 & StanfordCars & UCF101 \\
num shots & method &  &  &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow[t]{8}{*}{1} & LP$_\text{ICML'21}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & TipA$_\text{ECCV'22}$ & $59.69_{\pm 0.19}$ & $7.03_{\pm 0.22}$ & {\color{red} \ding{55}} & $1.71_{\pm 0.02}$ & $34.34_{\pm 0.03}$ & $19.54_{\pm 0.09}$ & $20.88_{\pm 0.09}$ & $38.88_{\pm 0.05}$ & $12.65_{\pm 0.03}$ & $10.86_{\pm 0.09}$ & $17.68_{\pm 0.43}$ \\
 & TipA-f-$_\text{ECCV'22}$ & $60.35_{\pm 0.23}$ & $6.13_{\pm 0.15}$ & {\color{red} \ding{55}} & $1.87_{\pm 0.11}$ & $34.56_{\pm 0.03}$ & $19.57_{\pm 0.09}$ & $22.32_{\pm 0.25}$ & $39.79_{\pm 0.13}$ & $12.68_{\pm 0.03}$ & $11.06_{\pm 0.07}$ & $18.77_{\pm 0.49}$ \\
 & CrossModal$_\text{CVPR'23}$ & $71.14_{\pm 0.32}$ & $16.73_{\pm 0.72}$ & {\color{red} \ding{55}} & $2.97_{\pm 0.15}$ & $42.11_{\pm 0.27}$ & $18.66_{\pm 0.12}$ & $34.88_{\pm 0.33}$ & $52.79_{\pm 1.11}$ & $19.77_{\pm 0.20}$ & $17.89_{\pm 0.04}$ & $29.33_{\pm 0.27}$ \\
 & TaskRes$_\text{CVPR'23}$ & $68.82_{\pm 0.24}$ & $13.12_{\pm 0.75}$ & $22.14_{\pm 0.91}$ & $2.55_{\pm 0.11}$ & $42.25_{\pm 0.09}$ & $25.90_{\pm 0.14}$ & $30.34_{\pm 0.39}$ & $51.82_{\pm 0.73}$ & $18.35_{\pm 0.17}$ & $15.86_{\pm 0.03}$ & $26.94_{\pm 0.45}$ \\
 & LP++$_\text{CVPR'24}$ & $27.25_{\pm 1.46}$ & $0.30_{\pm 0.15}$ & {\color{red} \ding{55}} & $0.87_{\pm 0.42}$ & $9.71_{\pm 1.47}$ & $1.35_{\pm 0.05}$ & $10.65_{\pm 1.71}$ & $18.36_{\pm 3.75}$ & $0.49_{\pm 0.11}$ & $3.02_{\pm 0.51}$ & $1.08_{\pm 0.31}$ \\
 & CLAP$_\text{CVPR'24}$ & $71.09_{\pm 0.26}$ & $15.41_{\pm 0.88}$ & {\color{red} \ding{55}} & $3.50_{\pm 0.01}$ & $42.23_{\pm 0.30}$ & $27.50_{\pm 0.13}$ & $38.26_{\pm 0.32}$ & $51.91_{\pm 0.53}$ & $21.37_{\pm 0.09}$ & $19.35_{\pm 0.18}$ & $29.83_{\pm 0.26}$ \\
 & BayesAdapter$_\text{Ours}$ & $73.06_{\pm 0.66}$ & $19.74_{\pm 0.83}$ & {\color{red} \ding{55}} & $4.20_{\pm 0.17}$ & $41.74_{\pm 0.23}$ & $27.94_{\pm 0.17}$ & $40.33_{\pm 0.56}$ & $52.18_{\pm 0.61}$ & $23.79_{\pm 0.21}$ & $20.30_{\pm 0.15}$ & $31.64_{\pm 0.46}$ \\
\cline{1-13}
\multirow[t]{8}{*}{2} & LP$_\text{ICML'21}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & TipA$_\text{ECCV'22}$ & $62.45_{\pm 0.08}$ & $8.88_{\pm 0.36}$ & {\color{red} \ding{55}} & $2.13_{\pm 0.10}$ & $37.57_{\pm 0.06}$ & $21.78_{\pm 0.02}$ & $24.32_{\pm 0.17}$ & $40.22_{\pm 0.19}$ & $16.43_{\pm 0.07}$ & $11.81_{\pm 0.14}$ & $23.08_{\pm 0.54}$ \\
 & TipA-f-$_\text{ECCV'22}$ & $63.77_{\pm 0.25}$ & $7.51_{\pm 0.12}$ & {\color{red} \ding{55}} & $2.41_{\pm 0.11}$ & $37.66_{\pm 0.23}$ & $21.72_{\pm 0.01}$ & $25.98_{\pm 0.28}$ & $41.20_{\pm 0.43}$ & $16.34_{\pm 0.02}$ & $12.08_{\pm 0.06}$ & $23.97_{\pm 0.33}$ \\
 & CrossModal$_\text{CVPR'23}$ & $71.82_{\pm 0.66}$ & $16.45_{\pm 0.69}$ & {\color{red} \ding{55}} & $3.15_{\pm 0.15}$ & $42.98_{\pm 0.25}$ & $6.58_{\pm 0.11}$ & $36.22_{\pm 0.08}$ & $52.28_{\pm 0.59}$ & $24.23_{\pm 0.20}$ & $17.64_{\pm 0.23}$ & $32.38_{\pm 0.35}$ \\
 & TaskRes$_\text{CVPR'23}$ & $68.91_{\pm 0.79}$ & $12.84_{\pm 1.00}$ & $25.32_{\pm 1.10}$ & $2.60_{\pm 0.07}$ & $42.55_{\pm 0.34}$ & $26.84_{\pm 0.13}$ & $30.10_{\pm 0.40}$ & $51.65_{\pm 0.36}$ & $21.44_{\pm 0.29}$ & $15.73_{\pm 0.06}$ & $28.75_{\pm 0.40}$ \\
 & LP++$_\text{CVPR'24}$ & $14.35_{\pm 1.78}$ & $4.59_{\pm 3.19}$ & {\color{red} \ding{55}} & $0.50_{\pm 0.07}$ & $8.69_{\pm 0.28}$ & $1.83_{\pm 0.14}$ & $14.72_{\pm 0.49}$ & $23.75_{\pm 4.50}$ & $1.30_{\pm 0.08}$ & $3.44_{\pm 0.43}$ & $8.58_{\pm 4.07}$ \\
 & CLAP$_\text{CVPR'24}$ & $71.39_{\pm 0.29}$ & $15.25_{\pm 0.75}$ & $11.84_{\pm 0.68}$ & $3.23_{\pm 0.07}$ & $43.12_{\pm 0.29}$ & $28.37_{\pm 0.25}$ & $40.10_{\pm 0.68}$ & $51.61_{\pm 0.37}$ & $24.99_{\pm 0.24}$ & $19.23_{\pm 0.35}$ & $33.13_{\pm 0.37}$ \\
 & BayesAdapter$_\text{Ours}$ & $73.97_{\pm 0.28}$ & $19.66_{\pm 0.59}$ & {\color{red} \ding{55}} & $3.73_{\pm 0.32}$ & $43.08_{\pm 0.24}$ & $29.13_{\pm 0.15}$ & $44.54_{\pm 0.76}$ & $53.50_{\pm 0.84}$ & $27.71_{\pm 0.23}$ & $22.97_{\pm 0.16}$ & $35.97_{\pm 0.23}$ \\
\cline{1-13}
\multirow[t]{8}{*}{4} & LP$_\text{ICML'21}$ & $80.09_{\pm 1.37}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $70.96_{\pm 1.35}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & TipA$_\text{ECCV'22}$ & $65.99_{\pm 0.22}$ & $13.49_{\pm 0.05}$ & $0.45_{\pm 0.13}$ & $3.04_{\pm 0.14}$ & $42.10_{\pm 0.08}$ & $25.76_{\pm 0.03}$ & $29.96_{\pm 0.18}$ & $43.03_{\pm 0.23}$ & $22.53_{\pm 0.12}$ & $14.40_{\pm 0.04}$ & $29.76_{\pm 0.12}$ \\
 & TipA-f-$_\text{ECCV'22}$ & $67.42_{\pm 0.25}$ & $11.31_{\pm 0.24}$ & $4.11_{\pm 0.75}$ & $2.96_{\pm 0.13}$ & $42.18_{\pm 0.20}$ & $25.27_{\pm 0.06}$ & $31.55_{\pm 0.21}$ & $45.33_{\pm 0.37}$ & $22.30_{\pm 0.05}$ & $15.46_{\pm 0.24}$ & $30.29_{\pm 0.38}$ \\
 & CrossModal$_\text{CVPR'23}$ & $73.24_{\pm 0.87}$ & $18.32_{\pm 0.30}$ & $35.72_{\pm 0.56}$ & $3.02_{\pm 0.04}$ & $43.81_{\pm 0.17}$ & $3.58_{\pm 0.07}$ & $39.63_{\pm 0.71}$ & $55.96_{\pm 0.93}$ & $28.37_{\pm 0.15}$ & $23.07_{\pm 0.28}$ & $32.59_{\pm 0.39}$ \\
 & TaskRes$_\text{CVPR'23}$ & $69.93_{\pm 0.62}$ & $13.32_{\pm 0.15}$ & $26.00_{\pm 0.94}$ & $2.68_{\pm 0.04}$ & $43.23_{\pm 0.04}$ & $28.24_{\pm 0.07}$ & $31.83_{\pm 0.35}$ & $54.48_{\pm 0.45}$ & $24.62_{\pm 0.10}$ & $19.64_{\pm 0.19}$ & $28.57_{\pm 0.24}$ \\
 & LP++$_\text{CVPR'24}$ & $27.30_{\pm 2.94}$ & $6.26_{\pm 2.68}$ & $0.04_{\pm 0.03}$ & $0.53_{\pm 0.12}$ & $11.25_{\pm 0.50}$ & $3.23_{\pm 0.29}$ & $19.69_{\pm 0.73}$ & $17.29_{\pm 0.11}$ & $2.42_{\pm 0.46}$ & $4.57_{\pm 0.50}$ & $12.95_{\pm 2.26}$ \\
 & CLAP$_\text{CVPR'24}$ & $73.21_{\pm 0.74}$ & $17.55_{\pm 0.06}$ & $12.17_{\pm 0.29}$ & $3.31_{\pm 0.04}$ & $43.92_{\pm 0.12}$ & $29.31_{\pm 0.17}$ & $44.19_{\pm 0.51}$ & $54.11_{\pm 0.40}$ & $27.10_{\pm 0.09}$ & $22.75_{\pm 0.24}$ & $33.57_{\pm 0.08}$ \\
 & BayesAdapter$_\text{Ours}$ & $77.58_{\pm 0.24}$ & $24.17_{\pm 0.24}$ & $41.54_{\pm 1.74}$ & $5.08_{\pm 0.33}$ & $44.60_{\pm 0.23}$ & $30.92_{\pm 0.21}$ & $57.80_{\pm 0.48}$ & $56.37_{\pm 0.85}$ & $32.63_{\pm 0.07}$ & $26.80_{\pm 0.34}$ & $40.28_{\pm 0.33}$ \\
\cline{1-13}
\multirow[t]{8}{*}{8} & LP$_\text{ICML'21}$ & $80.20_{\pm 1.74}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $74.33_{\pm 0.84}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $35.63_{\pm 0.38}$ & {\color{red} \ding{55}} \\
 & TipA$_\text{ECCV'22}$ & $72.90_{\pm 0.35}$ & $19.05_{\pm 0.15}$ & $2.27_{\pm 0.21}$ & $4.58_{\pm 0.13}$ & $49.15_{\pm 0.25}$ & $31.68_{\pm 0.03}$ & $40.03_{\pm 0.08}$ & $47.06_{\pm 0.53}$ & $32.96_{\pm 0.03}$ & $19.20_{\pm 0.08}$ & $38.58_{\pm 0.22}$ \\
 & TipA-f-$_\text{ECCV'22}$ & $75.04_{\pm 0.17}$ & $17.14_{\pm 0.53}$ & $17.81_{\pm 0.38}$ & $4.93_{\pm 0.31}$ & $49.26_{\pm 0.35}$ & $30.45_{\pm 0.12}$ & $44.84_{\pm 0.11}$ & $50.23_{\pm 0.42}$ & $31.98_{\pm 0.14}$ & $22.38_{\pm 0.25}$ & $39.20_{\pm 0.40}$ \\
 & CrossModal$_\text{CVPR'23}$ & $78.35_{\pm 0.40}$ & $19.48_{\pm 0.57}$ & $40.01_{\pm 1.87}$ & $4.49_{\pm 0.10}$ & $47.14_{\pm 0.25}$ & $9.76_{\pm 0.13}$ & $59.99_{\pm 0.11}$ & $55.96_{\pm 0.35}$ & $33.84_{\pm 0.15}$ & $27.75_{\pm 0.44}$ & $40.47_{\pm 0.37}$ \\
 & TaskRes$_\text{CVPR'23}$ & $75.93_{\pm 0.29}$ & $13.49_{\pm 0.77}$ & $28.69_{\pm 1.12}$ & $3.54_{\pm 0.08}$ & $46.34_{\pm 0.25}$ & $30.29_{\pm 0.10}$ & $47.85_{\pm 0.03}$ & $54.68_{\pm 0.23}$ & $29.61_{\pm 0.22}$ & $23.17_{\pm 0.48}$ & $36.09_{\pm 0.55}$ \\
 & LP++$_\text{CVPR'24}$ & $50.52_{\pm 2.80}$ & $11.05_{\pm 5.22}$ & $27.61_{\pm 4.46}$ & $1.27_{\pm 0.11}$ & $16.33_{\pm 0.55}$ & $6.24_{\pm 0.38}$ & $25.15_{\pm 0.17}$ & $21.40_{\pm 0.23}$ & $6.40_{\pm 0.64}$ & $7.65_{\pm 0.35}$ & $23.00_{\pm 3.05}$ \\
 & CLAP$_\text{CVPR'24}$ & $75.04_{\pm 0.32}$ & $18.72_{\pm 0.73}$ & $15.25_{\pm 0.31}$ & $4.15_{\pm 0.09}$ & $45.95_{\pm 0.18}$ & $30.13_{\pm 0.07}$ & $53.50_{\pm 0.40}$ & $54.89_{\pm 0.31}$ & $28.95_{\pm 0.29}$ & $23.91_{\pm 0.42}$ & $36.66_{\pm 0.46}$ \\
 & BayesAdapter$_\text{Ours}$ & $80.32_{\pm 0.32}$ & $31.64_{\pm 0.70}$ & $47.91_{\pm 2.06}$ & $6.04_{\pm 0.11}$ & $48.21_{\pm 0.23}$ & $33.30_{\pm 0.16}$ & $69.62_{\pm 0.31}$ & $57.85_{\pm 0.55}$ & $38.03_{\pm 0.02}$ & $32.67_{\pm 0.60}$ & $45.34_{\pm 0.34}$ \\
\cline{1-13}
\multirow[t]{8}{*}{16} & LP$_\text{ICML'21}$ & $81.83_{\pm 1.81}$ & {\color{red} \ding{55}} & $68.48_{\pm 5.08}$ & {\color{red} \ding{55}} & $49.51_{\pm 2.94}$ & {\color{red} \ding{55}} & $80.47_{\pm 1.51}$ & $57.92_{\pm 0.59}$ & {\color{red} \ding{55}} & $40.72_{\pm 0.54}$ & $58.20_{\pm 1.74}$ \\
 & TipA$_\text{ECCV'22}$ & $80.01_{\pm 0.45}$ & $29.94_{\pm 0.07}$ & $12.73_{\pm 0.52}$ & {\color{red} \ding{55}} & $58.32_{\pm 0.28}$ & {\color{red} \ding{55}} & $54.31_{\pm 0.29}$ & $54.89_{\pm 0.65}$ & $45.56_{\pm 0.02}$ & $29.34_{\pm 0.36}$ & $48.83_{\pm 0.42}$ \\
 & TipA-f-$_\text{ECCV'22}$ & $80.34_{\pm 0.53}$ & $26.91_{\pm 0.43}$ & $35.94_{\pm 1.24}$ & $8.96_{\pm 0.08}$ & $57.26_{\pm 0.17}$ & $37.06_{\pm 0.08}$ & $64.97_{\pm 0.44}$ & $58.20_{\pm 0.30}$ & $43.43_{\pm 0.16}$ & $35.01_{\pm 0.20}$ & $49.67_{\pm 0.39}$ \\
 & CrossModal$_\text{CVPR'23}$ & $81.27_{\pm 0.56}$ & $25.67_{\pm 0.69}$ & $41.67_{\pm 2.07}$ & $5.78_{\pm 0.27}$ & $49.74_{\pm 0.17}$ & $17.72_{\pm 0.04}$ & $73.23_{\pm 0.09}$ & $59.53_{\pm 0.46}$ & $39.00_{\pm 0.10}$ & $35.19_{\pm 0.34}$ & $46.85_{\pm 0.21}$ \\
 & TaskRes$_\text{CVPR'23}$ & $79.01_{\pm 0.39}$ & $18.85_{\pm 0.09}$ & $29.74_{\pm 1.06}$ & $4.27_{\pm 0.15}$ & $48.39_{\pm 0.18}$ & $32.04_{\pm 0.04}$ & $63.15_{\pm 0.21}$ & $57.66_{\pm 0.28}$ & $34.62_{\pm 0.16}$ & $29.19_{\pm 0.32}$ & $41.92_{\pm 0.23}$ \\
 & LP++$_\text{CVPR'24}$ & $63.19_{\pm 2.05}$ & $15.03_{\pm 2.39}$ & $39.10_{\pm 2.85}$ & $2.46_{\pm 0.20}$ & $24.74_{\pm 0.83}$ & $11.36_{\pm 0.08}$ & $29.61_{\pm 0.12}$ & $27.32_{\pm 1.43}$ & $15.01_{\pm 0.37}$ & $9.90_{\pm 0.09}$ & $31.16_{\pm 0.37}$ \\
 & CLAP$_\text{CVPR'24}$ & $75.74_{\pm 0.35}$ & $20.23_{\pm 0.40}$ & $15.98_{\pm 0.35}$ & $4.34_{\pm 0.16}$ & $46.50_{\pm 0.11}$ & $30.30_{\pm 0.07}$ & $59.17_{\pm 0.16}$ & $55.28_{\pm 0.19}$ & $29.72_{\pm 0.17}$ & $25.37_{\pm 0.29}$ & $38.61_{\pm 0.26}$ \\
 & BayesAdapter$_\text{Ours}$ & $82.77_{\pm 0.48}$ & $35.34_{\pm 0.16}$ & $50.06_{\pm 1.42}$ & $8.04_{\pm 0.35}$ & $51.18_{\pm 0.24}$ & $36.01_{\pm 0.01}$ & $79.29_{\pm 0.33}$ & $61.55_{\pm 0.75}$ & $43.04_{\pm 0.20}$ & $40.77_{\pm 0.04}$ & $51.51_{\pm 0.32}$ \\
\cline{1-13}
\multirow[t]{8}{*}{32} & LP$_\text{ICML'21}$ & $82.42_{\pm 2.03}$ & {\color{red} \ding{55}} & $68.40_{\pm 6.14}$ & $10.50_{\pm 0.38}$ & $50.02_{\pm 2.45}$ & $41.70_{\pm 0.15}$ & $82.72_{\pm 0.49}$ & $59.04_{\pm 3.73}$ & $55.95_{\pm 0.28}$ & $45.44_{\pm 1.14}$ & $57.05_{\pm 2.10}$ \\
 & TipA$_\text{ECCV'22}$ & $79.74_{\pm 0.20}$ & {\color{red} \ding{55}} & $38.06_{\pm 0.11}$ & {\color{red} \ding{55}} & $67.71_{\pm 0.14}$ & {\color{red} \ding{55}} & $62.71_{\pm 0.19}$ & $62.42_{\pm 0.40}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & TipA-f-$_\text{ECCV'22}$ & $83.91_{\pm 0.18}$ & $40.86_{\pm 0.36}$ & $51.36_{\pm 2.08}$ & {\color{red} \ding{55}} & $65.35_{\pm 0.30}$ & $44.79_{\pm 0.11}$ & $79.66_{\pm 0.22}$ & $67.74_{\pm 0.74}$ & $55.22_{\pm 0.16}$ & $48.91_{\pm 0.15}$ & $60.24_{\pm 0.26}$ \\
 & CrossModal$_\text{CVPR'23}$ & $83.56_{\pm 0.13}$ & $35.93_{\pm 0.33}$ & $43.58_{\pm 0.46}$ & $7.83_{\pm 0.11}$ & $52.38_{\pm 0.02}$ & $25.26_{\pm 0.18}$ & $80.84_{\pm 0.26}$ & $62.77_{\pm 0.40}$ & $43.95_{\pm 0.13}$ & $42.12_{\pm 0.14}$ & $52.77_{\pm 0.23}$ \\
 & TaskRes$_\text{CVPR'23}$ & $81.80_{\pm 0.16}$ & $29.43_{\pm 0.27}$ & $30.09_{\pm 0.42}$ & $5.78_{\pm 0.06}$ & $50.93_{\pm 0.11}$ & $34.46_{\pm 0.12}$ & $74.75_{\pm 0.15}$ & $60.82_{\pm 0.37}$ & $40.00_{\pm 0.07}$ & $35.95_{\pm 0.10}$ & $47.78_{\pm 0.01}$ \\
 & LP++$_\text{CVPR'24}$ & $73.13_{\pm 0.92}$ & $22.44_{\pm 3.30}$ & $42.69_{\pm 1.88}$ & $3.01_{\pm 0.06}$ & $36.11_{\pm 0.34}$ & $19.39_{\pm 0.09}$ & $40.06_{\pm 0.28}$ & $35.15_{\pm 3.43}$ & $26.32_{\pm 0.03}$ & $13.93_{\pm 0.08}$ & $36.94_{\pm 0.55}$ \\
 & CLAP$_\text{CVPR'24}$ & $76.57_{\pm 0.23}$ & $22.56_{\pm 0.31}$ & $16.51_{\pm 0.74}$ & $4.77_{\pm 0.06}$ & $46.81_{\pm 0.05}$ & $30.49_{\pm 0.09}$ & $62.12_{\pm 0.15}$ & $56.11_{\pm 0.10}$ & $30.16_{\pm 0.06}$ & $26.12_{\pm 0.08}$ & $39.55_{\pm 0.12}$ \\
 & BayesAdapter$_\text{Ours}$ & $85.11_{\pm 0.19}$ & $41.49_{\pm 0.19}$ & $54.16_{\pm 0.75}$ & $10.02_{\pm 0.06}$ & $54.19_{\pm 0.13}$ & $39.28_{\pm 0.13}$ & $84.79_{\pm 0.03}$ & $65.16_{\pm 0.21}$ & $48.22_{\pm 0.11}$ & $48.79_{\pm 0.25}$ & $56.50_{\pm 0.17}$ \\
\bottomrule
\end{tabular}
    }
    \caption{Selective classification at 85\% confidence, using ResNet-50 backbone. We show the test set coverage provided the accuracy on the selected test set is greater than or equal to the requested confidence. Otherwise, the method is not reliable at such confidence level and we report {\color{red} \ding{55}}.}
    \label{tab:full_SC_rn50_85}
\end{table*}

\begin{table*}[ht]
{\tiny
\setlength{\tabcolsep}{2.5pt}
    \centering
\begin{tabular}{lllllllllllll}
\toprule
 & dataset & Caltech101 & DescribTextures & EuroSAT & FGVCAircraft & Food101 & ImageNet & OxfordFlowers & OxfordPets & SUN397 & StanfordCars & UCF101 \\
num shots & method &  &  &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow[t]{8}{*}{1} & LP$_\text{ICML'21}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & TipA$_\text{ECCV'22}$ & $63.23_{\pm 0.31}$ & $8.71_{\pm 0.17}$ & {\color{red} \ding{55}} & $2.15_{\pm 0.07}$ & $39.12_{\pm 0.00}$ & $23.18_{\pm 0.07}$ & $25.61_{\pm 0.11}$ & $44.52_{\pm 0.16}$ & $16.01_{\pm 0.05}$ & $13.07_{\pm 0.13}$ & $21.32_{\pm 0.58}$ \\
 & TipA-f-$_\text{ECCV'22}$ & $63.94_{\pm 0.37}$ & $7.64_{\pm 0.26}$ & {\color{red} \ding{55}} & $2.37_{\pm 0.13}$ & $39.33_{\pm 0.04}$ & $23.21_{\pm 0.06}$ & $26.88_{\pm 0.24}$ & $45.03_{\pm 0.21}$ & $15.98_{\pm 0.07}$ & $13.35_{\pm 0.16}$ & $22.42_{\pm 0.44}$ \\
 & CrossModal$_\text{CVPR'23}$ & $75.15_{\pm 0.17}$ & $20.11_{\pm 0.94}$ & {\color{red} \ding{55}} & $3.94_{\pm 0.10}$ & $47.71_{\pm 0.20}$ & $23.24_{\pm 0.16}$ & $41.85_{\pm 0.20}$ & $59.56_{\pm 1.00}$ & $24.76_{\pm 0.23}$ & $22.47_{\pm 0.15}$ & $34.35_{\pm 0.47}$ \\
 & TaskRes$_\text{CVPR'23}$ & $73.02_{\pm 0.31}$ & $16.53_{\pm 0.73}$ & $29.81_{\pm 0.26}$ & $3.25_{\pm 0.16}$ & $47.95_{\pm 0.07}$ & $30.87_{\pm 0.16}$ & $36.47_{\pm 0.19}$ & $58.80_{\pm 0.65}$ & $23.30_{\pm 0.23}$ & $19.97_{\pm 0.13}$ & $32.08_{\pm 0.41}$ \\
 & LP++$_\text{CVPR'24}$ & $36.34_{\pm 2.12}$ & $0.67_{\pm 0.21}$ & $16.00_{\pm 8.14}$ & $1.12_{\pm 0.52}$ & $13.69_{\pm 1.71}$ & $2.22_{\pm 0.07}$ & $15.39_{\pm 2.46}$ & $24.52_{\pm 3.74}$ & $0.94_{\pm 0.21}$ & $4.19_{\pm 0.60}$ & $1.97_{\pm 0.45}$ \\
 & CLAP$_\text{CVPR'24}$ & $75.02_{\pm 0.25}$ & $19.21_{\pm 0.98}$ & $14.15_{\pm 1.78}$ & $4.44_{\pm 0.09}$ & $47.77_{\pm 0.25}$ & $32.58_{\pm 0.14}$ & $45.11_{\pm 0.30}$ & $58.83_{\pm 0.40}$ & $26.45_{\pm 0.10}$ & $23.98_{\pm 0.26}$ & $34.74_{\pm 0.18}$ \\
 & BayesAdapter$_\text{Ours}$ & $76.89_{\pm 0.69}$ & $23.15_{\pm 0.56}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $47.48_{\pm 0.31}$ & $32.95_{\pm 0.15}$ & $47.07_{\pm 0.66}$ & $58.75_{\pm 0.58}$ & $29.12_{\pm 0.10}$ & $25.05_{\pm 0.18}$ & $36.56_{\pm 0.46}$ \\
\cline{1-13}
\multirow[t]{8}{*}{2} & LP$_\text{ICML'21}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $63.51_{\pm 2.84}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & TipA$_\text{ECCV'22}$ & $65.33_{\pm 0.22}$ & $11.09_{\pm 0.34}$ & {\color{red} \ding{55}} & $2.73_{\pm 0.07}$ & $42.27_{\pm 0.10}$ & $25.56_{\pm 0.03}$ & $29.31_{\pm 0.13}$ & $46.08_{\pm 0.23}$ & $20.04_{\pm 0.13}$ & $14.29_{\pm 0.13}$ & $26.48_{\pm 0.61}$ \\
 & TipA-f-$_\text{ECCV'22}$ & $66.64_{\pm 0.22}$ & $9.26_{\pm 0.12}$ & $1.71_{\pm 0.85}$ & $2.90_{\pm 0.15}$ & $42.36_{\pm 0.18}$ & $25.53_{\pm 0.06}$ & $30.21_{\pm 0.14}$ & $46.96_{\pm 0.40}$ & $20.13_{\pm 0.03}$ & $14.57_{\pm 0.13}$ & $27.39_{\pm 0.22}$ \\
 & CrossModal$_\text{CVPR'23}$ & $76.16_{\pm 0.58}$ & $19.80_{\pm 0.69}$ & $42.48_{\pm 1.48}$ & $4.04_{\pm 0.12}$ & $48.67_{\pm 0.26}$ & $9.43_{\pm 0.16}$ & $43.78_{\pm 0.11}$ & $58.65_{\pm 0.54}$ & $29.76_{\pm 0.19}$ & $22.15_{\pm 0.42}$ & $37.32_{\pm 0.29}$ \\
 & TaskRes$_\text{CVPR'23}$ & $73.60_{\pm 0.52}$ & $15.90_{\pm 0.99}$ & $32.50_{\pm 1.76}$ & $3.40_{\pm 0.02}$ & $48.34_{\pm 0.32}$ & $32.00_{\pm 0.16}$ & $36.39_{\pm 0.27}$ & $58.12_{\pm 0.29}$ & $26.77_{\pm 0.28}$ & $19.61_{\pm 0.05}$ & $33.98_{\pm 0.28}$ \\
 & LP++$_\text{CVPR'24}$ & $21.05_{\pm 1.93}$ & $6.15_{\pm 3.95}$ & {\color{red} \ding{55}} & $0.80_{\pm 0.12}$ & $12.58_{\pm 0.35}$ & $2.87_{\pm 0.21}$ & $20.46_{\pm 0.97}$ & $29.84_{\pm 4.95}$ & $2.32_{\pm 0.08}$ & $4.69_{\pm 0.61}$ & $11.75_{\pm 4.89}$ \\
 & CLAP$_\text{CVPR'24}$ & $75.93_{\pm 0.67}$ & $19.41_{\pm 0.62}$ & $17.35_{\pm 0.56}$ & $4.35_{\pm 0.14}$ & $48.75_{\pm 0.27}$ & $33.55_{\pm 0.23}$ & $47.96_{\pm 0.54}$ & $58.24_{\pm 0.54}$ & $30.71_{\pm 0.24}$ & $24.04_{\pm 0.42}$ & $37.81_{\pm 0.24}$ \\
 & BayesAdapter$_\text{Ours}$ & $77.50_{\pm 0.42}$ & $24.25_{\pm 0.48}$ & $49.22_{\pm 0.86}$ & $4.95_{\pm 0.32}$ & $48.82_{\pm 0.22}$ & $34.34_{\pm 0.13}$ & $51.44_{\pm 0.74}$ & $59.98_{\pm 0.85}$ & $33.40_{\pm 0.24}$ & $28.12_{\pm 0.24}$ & $40.66_{\pm 0.39}$ \\
\cline{1-13}
\multirow[t]{8}{*}{4} & LP$_\text{ICML'21}$ & $82.70_{\pm 1.20}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $74.54_{\pm 1.19}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & TipA$_\text{ECCV'22}$ & $68.94_{\pm 0.40}$ & $15.37_{\pm 0.37}$ & $1.01_{\pm 0.32}$ & $3.52_{\pm 0.15}$ & $46.49_{\pm 0.09}$ & $29.64_{\pm 0.05}$ & $34.39_{\pm 0.22}$ & $48.35_{\pm 0.24}$ & $26.70_{\pm 0.11}$ & $17.22_{\pm 0.09}$ & $33.11_{\pm 0.22}$ \\
 & TipA-f-$_\text{ECCV'22}$ & $70.34_{\pm 0.19}$ & $13.22_{\pm 0.14}$ & $6.20_{\pm 0.82}$ & $3.53_{\pm 0.18}$ & $46.58_{\pm 0.16}$ & $29.07_{\pm 0.02}$ & $36.73_{\pm 0.05}$ & $50.64_{\pm 0.19}$ & $26.38_{\pm 0.08}$ & $18.58_{\pm 0.25}$ & $33.70_{\pm 0.49}$ \\
 & CrossModal$_\text{CVPR'23}$ & $77.35_{\pm 0.53}$ & $23.01_{\pm 0.60}$ & $42.92_{\pm 0.42}$ & $3.88_{\pm 0.13}$ & $49.67_{\pm 0.18}$ & $5.50_{\pm 0.09}$ & $47.58_{\pm 1.10}$ & $62.06_{\pm 1.02}$ & $34.09_{\pm 0.24}$ & $28.14_{\pm 0.26}$ & $37.74_{\pm 0.18}$ \\
 & TaskRes$_\text{CVPR'23}$ & $74.77_{\pm 0.48}$ & $16.98_{\pm 0.14}$ & $32.79_{\pm 0.59}$ & $3.39_{\pm 0.09}$ & $49.17_{\pm 0.03}$ & $33.32_{\pm 0.08}$ & $38.94_{\pm 0.43}$ & $60.70_{\pm 0.59}$ & $30.15_{\pm 0.11}$ & $24.19_{\pm 0.17}$ & $33.63_{\pm 0.10}$ \\
 & LP++$_\text{CVPR'24}$ & $36.35_{\pm 3.13}$ & $8.43_{\pm 3.12}$ & $0.13_{\pm 0.10}$ & $0.79_{\pm 0.10}$ & $15.71_{\pm 0.61}$ & $4.96_{\pm 0.44}$ & $26.84_{\pm 1.29}$ & $23.90_{\pm 0.30}$ & $4.16_{\pm 0.75}$ & $6.33_{\pm 0.68}$ & $16.96_{\pm 2.40}$ \\
 & CLAP$_\text{CVPR'24}$ & $77.70_{\pm 0.43}$ & $22.03_{\pm 0.30}$ & $18.52_{\pm 0.47}$ & $4.34_{\pm 0.16}$ & $49.79_{\pm 0.12}$ & $34.54_{\pm 0.13}$ & $52.25_{\pm 0.31}$ & $60.43_{\pm 0.46}$ & $32.85_{\pm 0.17}$ & $27.94_{\pm 0.08}$ & $38.73_{\pm 0.15}$ \\
 & BayesAdapter$_\text{Ours}$ & $80.68_{\pm 0.40}$ & $28.88_{\pm 0.28}$ & $48.69_{\pm 1.85}$ & $6.41_{\pm 0.36}$ & $50.26_{\pm 0.20}$ & $36.07_{\pm 0.19}$ & $64.56_{\pm 0.42}$ & $62.50_{\pm 0.84}$ & $38.33_{\pm 0.12}$ & $32.21_{\pm 0.32}$ & $45.24_{\pm 0.47}$ \\
\cline{1-13}
\multirow[t]{8}{*}{8} & LP$_\text{ICML'21}$ & $82.95_{\pm 1.50}$ & {\color{red} \ding{55}} & $69.48_{\pm 7.32}$ & {\color{red} \ding{55}} & $55.08_{\pm 1.70}$ & {\color{red} \ding{55}} & $77.49_{\pm 0.90}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $41.02_{\pm 0.32}$ & $63.37_{\pm 0.83}$ \\
 & TipA$_\text{ECCV'22}$ & $76.13_{\pm 0.36}$ & $21.81_{\pm 0.15}$ & $3.91_{\pm 0.17}$ & $5.25_{\pm 0.27}$ & $53.55_{\pm 0.28}$ & $35.57_{\pm 0.08}$ & $44.61_{\pm 0.30}$ & $52.40_{\pm 0.37}$ & $37.17_{\pm 0.04}$ & $22.51_{\pm 0.08}$ & $41.75_{\pm 0.33}$ \\
 & TipA-f-$_\text{ECCV'22}$ & $78.12_{\pm 0.37}$ & $19.82_{\pm 0.58}$ & $22.37_{\pm 0.32}$ & $5.89_{\pm 0.23}$ & $53.36_{\pm 0.37}$ & $34.38_{\pm 0.09}$ & $49.93_{\pm 0.14}$ & $55.76_{\pm 0.28}$ & $36.40_{\pm 0.14}$ & $26.34_{\pm 0.04}$ & $42.66_{\pm 0.29}$ \\
 & CrossModal$_\text{CVPR'23}$ & $81.66_{\pm 0.12}$ & $24.55_{\pm 0.40}$ & $47.43_{\pm 1.99}$ & $5.56_{\pm 0.04}$ & $52.78_{\pm 0.25}$ & $13.11_{\pm 0.11}$ & $67.17_{\pm 0.15}$ & $62.66_{\pm 0.37}$ & $39.87_{\pm 0.11}$ & $33.58_{\pm 0.35}$ & $45.26_{\pm 0.45}$ \\
 & TaskRes$_\text{CVPR'23}$ & $79.58_{\pm 0.28}$ & $17.00_{\pm 0.84}$ & $36.33_{\pm 1.39}$ & $4.38_{\pm 0.24}$ & $52.03_{\pm 0.22}$ & $35.52_{\pm 0.14}$ & $55.41_{\pm 0.28}$ & $61.18_{\pm 0.34}$ & $35.38_{\pm 0.16}$ & $28.33_{\pm 0.40}$ & $40.91_{\pm 0.30}$ \\
 & LP++$_\text{CVPR'24}$ & $57.27_{\pm 2.49}$ & $13.75_{\pm 6.21}$ & $33.66_{\pm 4.25}$ & $1.79_{\pm 0.11}$ & $21.40_{\pm 0.56}$ & $8.80_{\pm 0.45}$ & $33.13_{\pm 0.30}$ & $28.12_{\pm 0.36}$ & $9.42_{\pm 0.71}$ & $10.05_{\pm 0.48}$ & $27.23_{\pm 3.04}$ \\
 & CLAP$_\text{CVPR'24}$ & $79.04_{\pm 0.26}$ & $23.96_{\pm 0.41}$ & $22.17_{\pm 0.64}$ & $5.36_{\pm 0.07}$ & $51.68_{\pm 0.21}$ & $35.44_{\pm 0.08}$ & $61.52_{\pm 0.29}$ & $61.04_{\pm 0.38}$ & $35.04_{\pm 0.21}$ & $29.38_{\pm 0.36}$ & $42.06_{\pm 0.34}$ \\
 & BayesAdapter$_\text{Ours}$ & $83.16_{\pm 0.55}$ & $36.94_{\pm 0.53}$ & $55.01_{\pm 2.27}$ & $7.68_{\pm 0.08}$ & $53.61_{\pm 0.11}$ & $38.54_{\pm 0.21}$ & $75.14_{\pm 0.40}$ & $64.15_{\pm 0.65}$ & $43.88_{\pm 0.17}$ & $38.27_{\pm 0.61}$ & $50.00_{\pm 0.41}$ \\
\cline{1-13}
\multirow[t]{8}{*}{16} & LP$_\text{ICML'21}$ & $84.23_{\pm 1.82}$ & {\color{red} \ding{55}} & $73.13_{\pm 4.71}$ & $14.92_{\pm 0.50}$ & $54.52_{\pm 2.82}$ & {\color{red} \ding{55}} & $83.87_{\pm 1.20}$ & $63.53_{\pm 1.00}$ & $59.09_{\pm 0.47}$ & $46.65_{\pm 0.53}$ & $62.88_{\pm 1.66}$ \\
 & TipA$_\text{ECCV'22}$ & $82.29_{\pm 0.50}$ & $33.41_{\pm 0.35}$ & $17.14_{\pm 0.73}$ & $8.51_{\pm 0.19}$ & $62.06_{\pm 0.29}$ & $44.06_{\pm 0.14}$ & $58.41_{\pm 0.48}$ & $60.13_{\pm 0.71}$ & $49.84_{\pm 0.13}$ & $33.19_{\pm 0.23}$ & $52.07_{\pm 0.20}$ \\
 & TipA-f-$_\text{ECCV'22}$ & $82.65_{\pm 0.45}$ & $30.44_{\pm 0.36}$ & $41.48_{\pm 1.26}$ & $10.55_{\pm 0.18}$ & $61.01_{\pm 0.21}$ & $41.07_{\pm 0.05}$ & $69.62_{\pm 0.26}$ & $63.31_{\pm 0.22}$ & $47.85_{\pm 0.19}$ & $39.49_{\pm 0.27}$ & $52.89_{\pm 0.08}$ \\
 & CrossModal$_\text{CVPR'23}$ & $84.10_{\pm 0.34}$ & $31.25_{\pm 0.40}$ & $49.56_{\pm 2.14}$ & $7.23_{\pm 0.15}$ & $55.27_{\pm 0.21}$ & $21.96_{\pm 0.05}$ & $78.70_{\pm 0.25}$ & $66.05_{\pm 0.40}$ & $44.93_{\pm 0.06}$ & $41.13_{\pm 0.40}$ & $51.82_{\pm 0.28}$ \\
 & TaskRes$_\text{CVPR'23}$ & $82.29_{\pm 0.35}$ & $23.44_{\pm 0.16}$ & $37.75_{\pm 1.51}$ & $5.43_{\pm 0.12}$ & $53.96_{\pm 0.20}$ & $37.49_{\pm 0.06}$ & $70.04_{\pm 0.25}$ & $64.28_{\pm 0.30}$ & $40.60_{\pm 0.22}$ & $35.16_{\pm 0.40}$ & $46.52_{\pm 0.43}$ \\
 & LP++$_\text{CVPR'24}$ & $67.79_{\pm 1.92}$ & $18.60_{\pm 2.84}$ & $45.12_{\pm 2.52}$ & $2.99_{\pm 0.12}$ & $30.23_{\pm 0.82}$ & $14.63_{\pm 0.06}$ & $37.81_{\pm 0.12}$ & $34.50_{\pm 1.36}$ & $19.08_{\pm 0.41}$ & $12.71_{\pm 0.09}$ & $35.77_{\pm 0.26}$ \\
 & CLAP$_\text{CVPR'24}$ & $79.18_{\pm 0.33}$ & $25.22_{\pm 0.11}$ & $22.30_{\pm 0.61}$ & $5.72_{\pm 0.09}$ & $52.20_{\pm 0.11}$ & $35.67_{\pm 0.02}$ & $66.98_{\pm 0.52}$ & $62.36_{\pm 0.16}$ & $35.84_{\pm 0.15}$ & $31.43_{\pm 0.28}$ & $43.99_{\pm 0.18}$ \\
 & BayesAdapter$_\text{Ours}$ & $85.27_{\pm 0.47}$ & $40.92_{\pm 0.58}$ & $57.60_{\pm 1.36}$ & $9.88_{\pm 0.25}$ & $56.39_{\pm 0.23}$ & $41.35_{\pm 0.07}$ & $83.50_{\pm 0.21}$ & $68.23_{\pm 0.76}$ & $48.79_{\pm 0.12}$ & $46.32_{\pm 0.12}$ & $56.31_{\pm 0.28}$ \\
\cline{1-13}
\multirow[t]{8}{*}{32} & LP$_\text{ICML'21}$ & $84.83_{\pm 1.87}$ & $61.43_{\pm 3.48}$ & $72.74_{\pm 5.59}$ & $13.05_{\pm 0.51}$ & $55.09_{\pm 2.28}$ & $46.87_{\pm 0.09}$ & $85.87_{\pm 0.19}$ & $64.43_{\pm 3.46}$ & $61.11_{\pm 0.27}$ & $51.17_{\pm 1.05}$ & $61.52_{\pm 2.13}$ \\
 & TipA$_\text{ECCV'22}$ & $81.77_{\pm 0.09}$ & {\color{red} \ding{55}} & $43.01_{\pm 0.30}$ & {\color{red} \ding{55}} & $71.02_{\pm 0.15}$ & {\color{red} \ding{55}} & $66.27_{\pm 0.12}$ & $66.90_{\pm 0.54}$ & {\color{red} \ding{55}} & $47.88_{\pm 0.16}$ & $64.32_{\pm 0.47}$ \\
 & TipA-f-$_\text{ECCV'22}$ & $85.58_{\pm 0.07}$ & $43.97_{\pm 0.44}$ & $56.34_{\pm 1.91}$ & {\color{red} \ding{55}} & $68.62_{\pm 0.19}$ & $48.76_{\pm 0.11}$ & $82.16_{\pm 0.03}$ & $71.77_{\pm 0.58}$ & $59.09_{\pm 0.16}$ & $53.46_{\pm 0.12}$ & $63.44_{\pm 0.24}$ \\
 & CrossModal$_\text{CVPR'23}$ & $86.02_{\pm 0.18}$ & $41.39_{\pm 0.23}$ & $51.33_{\pm 0.41}$ & $9.62_{\pm 0.04}$ & $57.70_{\pm 0.04}$ & $30.03_{\pm 0.10}$ & $85.03_{\pm 0.08}$ & $69.45_{\pm 0.45}$ & $49.89_{\pm 0.13}$ & $48.41_{\pm 0.11}$ & $57.51_{\pm 0.27}$ \\
 & TaskRes$_\text{CVPR'23}$ & $84.49_{\pm 0.19}$ & $34.99_{\pm 0.34}$ & $38.57_{\pm 0.29}$ & $7.49_{\pm 0.09}$ & $56.34_{\pm 0.09}$ & $39.96_{\pm 0.09}$ & $79.54_{\pm 0.06}$ & $67.36_{\pm 0.25}$ & $46.02_{\pm 0.06}$ & $42.09_{\pm 0.01}$ & $52.73_{\pm 0.17}$ \\
 & LP++$_\text{CVPR'24}$ & $76.12_{\pm 0.99}$ & $26.40_{\pm 3.69}$ & $48.87_{\pm 1.63}$ & $3.57_{\pm 0.14}$ & $41.25_{\pm 0.31}$ & $22.93_{\pm 0.10}$ & $48.67_{\pm 0.33}$ & $42.34_{\pm 3.07}$ & $30.98_{\pm 0.10}$ & $17.51_{\pm 0.07}$ & $40.88_{\pm 0.34}$ \\
 & CLAP$_\text{CVPR'24}$ & $80.43_{\pm 0.01}$ & $27.68_{\pm 0.09}$ & $23.59_{\pm 0.92}$ & $6.39_{\pm 0.08}$ & $52.61_{\pm 0.14}$ & $35.95_{\pm 0.10}$ & $69.20_{\pm 0.09}$ & $62.68_{\pm 0.06}$ & $36.36_{\pm 0.04}$ & $32.26_{\pm 0.12}$ & $45.06_{\pm 0.09}$ \\
 & BayesAdapter$_\text{Ours}$ & $87.36_{\pm 0.04}$ & $47.12_{\pm 0.11}$ & $61.20_{\pm 0.73}$ & $12.40_{\pm 0.13}$ & $59.37_{\pm 0.18}$ & $44.69_{\pm 0.20}$ & $87.86_{\pm 0.14}$ & $71.21_{\pm 0.50}$ & $54.01_{\pm 0.11}$ & $54.76_{\pm 0.24}$ & $61.23_{\pm 0.22}$ \\
\bottomrule
\end{tabular}
    }
    \caption{Selective classification at 80\% confidence, using ResNet-50 backbone. We show the test set coverage provided the accuracy on the selected test set is greater than or equal to the requested confidence. Otherwise, the method is not reliable at such confidence level and we report {\color{red} \ding{55}}.}
    \label{tab:full_SC_rn50_80}
\end{table*}

\begin{table*}[ht]
{\tiny
\setlength{\tabcolsep}{2.5pt}
    \centering

\begin{tabular}{lllllllllllll}
\toprule
 & dataset & Caltech101 & DescribTextures & EuroSAT & FGVCAircraft & Food101 & ImageNet & OxfordFlowers & OxfordPets & SUN397 & StanfordCars & UCF101 \\
num shots & method &  &  &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow[t]{8}{*}{1} & LP$_\text{ICML'21}$ & $76.44_{\pm 0.32}$ & $33.61_{\pm 0.32}$ & $46.12_{\pm 5.68}$ & $17.61_{\pm 0.62}$ & $43.16_{\pm 0.47}$ & $25.54_{\pm 0.21}$ & $65.11_{\pm 0.84}$ & $40.37_{\pm 1.21}$ & $33.13_{\pm 0.78}$ & $28.34_{\pm 0.87}$ & $45.19_{\pm 0.99}$ \\
 & TipA$_\text{ECCV'22}$ & $87.67_{\pm 0.64}$ & $40.52_{\pm 0.62}$ & $49.51_{\pm 2.80}$ & $24.38_{\pm 0.54}$ & $66.54_{\pm 1.11}$ & $49.11_{\pm 0.21}$ & $78.06_{\pm 1.59}$ & $53.77_{\pm 1.33}$ & $52.94_{\pm 0.48}$ & $49.48_{\pm 0.36}$ & $64.68_{\pm 0.44}$ \\
 & TipA-f-$_\text{ECCV'22}$ & $87.67_{\pm 0.64}$ & $40.52_{\pm 0.62}$ & $49.51_{\pm 2.80}$ & $24.38_{\pm 0.54}$ & $66.54_{\pm 1.11}$ & $49.11_{\pm 0.21}$ & $78.06_{\pm 1.59}$ & $53.77_{\pm 1.33}$ & $52.94_{\pm 0.48}$ & $49.48_{\pm 0.36}$ & $64.68_{\pm 0.44}$ \\
 & CrossModal$_\text{CVPR'23}$ & $92.91_{\pm 0.01}$ & $54.29_{\pm 0.75}$ & $58.92_{\pm 0.50}$ & $29.78_{\pm 0.39}$ & $83.50_{\pm 0.22}$ & $63.98_{\pm 0.09}$ & $87.31_{\pm 0.13}$ & $88.44_{\pm 0.36}$ & $67.91_{\pm 0.14}$ & $67.60_{\pm 0.30}$ & $72.59_{\pm 0.49}$ \\
 & TaskRes$_\text{CVPR'23}$ & $93.18_{\pm 0.28}$ & $54.91_{\pm 1.09}$ & $60.97_{\pm 1.29}$ & $30.41_{\pm 0.52}$ & $84.19_{\pm 0.17}$ & $68.97_{\pm 0.08}$ & $85.34_{\pm 0.30}$ & $89.46_{\pm 0.21}$ & $67.67_{\pm 0.09}$ & $68.84_{\pm 0.10}$ & $73.02_{\pm 0.37}$ \\
 & LP++$_\text{CVPR'24}$ & $93.12_{\pm 0.72}$ & $52.29_{\pm 0.52}$ & $66.72_{\pm 1.12}$ & $29.54_{\pm 0.42}$ & $84.46_{\pm 0.93}$ & $61.04_{\pm 0.06}$ & $86.17_{\pm 0.21}$ & $88.70_{\pm 0.81}$ & $67.46_{\pm 0.14}$ & $67.76_{\pm 0.11}$ & $72.68_{\pm 0.29}$ \\
 & CLAP$_\text{CVPR'24}$ & $93.12_{\pm 0.09}$ & $53.74_{\pm 0.80}$ & $64.53_{\pm 1.02}$ & $29.27_{\pm 0.42}$ & $84.15_{\pm 0.29}$ & $68.12_{\pm 0.09}$ & $87.82_{\pm 0.08}$ & $90.29_{\pm 0.07}$ & $67.85_{\pm 0.33}$ & $67.12_{\pm 0.42}$ & $72.47_{\pm 0.40}$ \\
 & BayesAdapter$_\text{Ours}$ & $92.36_{\pm 0.13}$ & $53.19_{\pm 0.98}$ & $53.74_{\pm 1.53}$ & $28.75_{\pm 0.63}$ & $82.55_{\pm 0.35}$ & $67.00_{\pm 0.15}$ & $87.40_{\pm 0.25}$ & $86.88_{\pm 0.15}$ & $67.08_{\pm 0.24}$ & $65.84_{\pm 0.40}$ & $71.78_{\pm 0.70}$ \\
\cline{1-13}
\multirow[t]{8}{*}{2} & LP$_\text{ICML'21}$ & $81.33_{\pm 1.30}$ & $39.70_{\pm 0.97}$ & $54.58_{\pm 2.11}$ & $22.94_{\pm 0.85}$ & $54.37_{\pm 1.06}$ & $37.45_{\pm 0.16}$ & $77.30_{\pm 1.26}$ & $49.98_{\pm 2.46}$ & $46.43_{\pm 0.54}$ & $42.80_{\pm 0.99}$ & $57.26_{\pm 1.10}$ \\
 & TipA$_\text{ECCV'22}$ & $88.03_{\pm 0.21}$ & $46.75_{\pm 1.15}$ & $52.21_{\pm 4.62}$ & $28.13_{\pm 0.53}$ & $69.64_{\pm 0.19}$ & $51.06_{\pm 0.20}$ & $83.68_{\pm 0.29}$ & $58.03_{\pm 1.89}$ & $57.64_{\pm 0.13}$ & $52.39_{\pm 0.55}$ & $68.10_{\pm 0.50}$ \\
 & TipA-f-$_\text{ECCV'22}$ & $88.03_{\pm 0.21}$ & $46.75_{\pm 1.15}$ & $53.41_{\pm 4.05}$ & $28.12_{\pm 0.49}$ & $69.64_{\pm 0.19}$ & $51.06_{\pm 0.20}$ & $83.68_{\pm 0.29}$ & $58.03_{\pm 1.89}$ & $57.64_{\pm 0.13}$ & $52.39_{\pm 0.54}$ & $68.10_{\pm 0.50}$ \\
 & CrossModal$_\text{CVPR'23}$ & $93.87_{\pm 0.42}$ & $57.55_{\pm 0.84}$ & $70.54_{\pm 1.89}$ & $33.16_{\pm 0.28}$ & $84.74_{\pm 0.10}$ & $51.49_{\pm 0.20}$ & $90.70_{\pm 0.19}$ & $87.77_{\pm 0.26}$ & $69.90_{\pm 0.06}$ & $70.55_{\pm 0.28}$ & $76.18_{\pm 0.66}$ \\
 & TaskRes$_\text{CVPR'23}$ & $94.02_{\pm 0.16}$ & $57.53_{\pm 0.75}$ & $71.44_{\pm 1.99}$ & $33.32_{\pm 0.44}$ & $85.26_{\pm 0.14}$ & $69.91_{\pm 0.11}$ & $87.71_{\pm 0.05}$ & $89.15_{\pm 0.12}$ & $70.03_{\pm 0.15}$ & $71.20_{\pm 0.29}$ & $75.69_{\pm 0.70}$ \\
 & LP++$_\text{CVPR'24}$ & $94.09_{\pm 0.51}$ & $56.80_{\pm 0.76}$ & $71.39_{\pm 1.74}$ & $32.15_{\pm 0.33}$ & $85.84_{\pm 0.20}$ & $61.50_{\pm 0.21}$ & $90.34_{\pm 0.32}$ & $89.58_{\pm 0.19}$ & $70.05_{\pm 0.07}$ & $69.98_{\pm 0.45}$ & $76.28_{\pm 0.54}$ \\
 & CLAP$_\text{CVPR'24}$ & $93.98_{\pm 0.18}$ & $57.84_{\pm 0.73}$ & $71.84_{\pm 1.83}$ & $32.86_{\pm 0.32}$ & $85.19_{\pm 0.06}$ & $68.92_{\pm 0.15}$ & $91.22_{\pm 0.33}$ & $89.76_{\pm 0.40}$ & $69.61_{\pm 0.15}$ & $70.62_{\pm 0.30}$ & $75.80_{\pm 0.46}$ \\
 & BayesAdapter$_\text{Ours}$ & $93.63_{\pm 0.24}$ & $57.03_{\pm 0.75}$ & $69.05_{\pm 2.80}$ & $32.39_{\pm 0.47}$ & $84.19_{\pm 0.12}$ & $67.39_{\pm 0.14}$ & $91.84_{\pm 0.29}$ & $86.56_{\pm 0.70}$ & $68.97_{\pm 0.08}$ & $69.01_{\pm 0.62}$ & $75.27_{\pm 0.44}$ \\
\cline{1-13}
\multirow[t]{8}{*}{4} & LP$_\text{ICML'21}$ & $88.64_{\pm 0.60}$ & $50.55_{\pm 0.10}$ & $65.13_{\pm 4.56}$ & $28.48_{\pm 0.04}$ & $65.37_{\pm 0.74}$ & $47.96_{\pm 0.22}$ & $83.94_{\pm 0.44}$ & $63.52_{\pm 1.07}$ & $57.47_{\pm 0.08}$ & $58.36_{\pm 0.27}$ & $66.45_{\pm 0.81}$ \\
 & TipA$_\text{ECCV'22}$ & $90.44_{\pm 0.32}$ & $54.12_{\pm 0.52}$ & $58.60_{\pm 6.20}$ & $30.54_{\pm 0.73}$ & $73.24_{\pm 0.51}$ & $53.29_{\pm 0.10}$ & $87.26_{\pm 0.34}$ & $64.21_{\pm 2.11}$ & $62.04_{\pm 0.15}$ & $56.54_{\pm 0.20}$ & $70.08_{\pm 0.30}$ \\
 & TipA-f-$_\text{ECCV'22}$ & $90.55_{\pm 0.23}$ & $54.28_{\pm 0.55}$ & $49.85_{\pm 4.55}$ & $31.08_{\pm 0.84}$ & $73.23_{\pm 0.52}$ & $53.41_{\pm 0.14}$ & $87.66_{\pm 0.21}$ & $65.80_{\pm 1.99}$ & $62.11_{\pm 0.14}$ & $56.86_{\pm 0.10}$ & $70.18_{\pm 0.37}$ \\
 & CrossModal$_\text{CVPR'23}$ & $95.08_{\pm 0.05}$ & $63.69_{\pm 0.38}$ & $78.81_{\pm 1.05}$ & $35.48_{\pm 0.49}$ & $85.50_{\pm 0.10}$ & $51.44_{\pm 0.16}$ & $92.39_{\pm 0.45}$ & $90.39_{\pm 0.51}$ & $72.06_{\pm 0.13}$ & $75.36_{\pm 0.15}$ & $78.41_{\pm 0.42}$ \\
 & TaskRes$_\text{CVPR'23}$ & $94.93_{\pm 0.07}$ & $63.08_{\pm 0.35}$ & $78.51_{\pm 1.38}$ & $34.35_{\pm 0.09}$ & $85.85_{\pm 0.05}$ & $70.34_{\pm 0.13}$ & $89.04_{\pm 0.45}$ & $91.35_{\pm 0.17}$ & $72.45_{\pm 0.22}$ & $75.33_{\pm 0.16}$ & $77.28_{\pm 0.29}$ \\
 & LP++$_\text{CVPR'24}$ & $94.97_{\pm 0.18}$ & $62.31_{\pm 0.79}$ & $76.65_{\pm 0.49}$ & $34.87_{\pm 0.34}$ & $86.05_{\pm 0.33}$ & $62.76_{\pm 0.12}$ & $92.91_{\pm 0.18}$ & $91.01_{\pm 0.55}$ & $72.94_{\pm 0.23}$ & $74.17_{\pm 0.13}$ & $79.29_{\pm 0.15}$ \\
 & CLAP$_\text{CVPR'24}$ & $94.90_{\pm 0.03}$ & $63.81_{\pm 0.28}$ & $78.34_{\pm 1.34}$ & $35.68_{\pm 0.42}$ & $85.81_{\pm 0.08}$ & $69.95_{\pm 0.14}$ & $93.29_{\pm 0.56}$ & $91.71_{\pm 0.26}$ & $72.29_{\pm 0.13}$ & $75.86_{\pm 0.26}$ & $78.46_{\pm 0.40}$ \\
 & BayesAdapter$_\text{Ours}$ & $94.65_{\pm 0.02}$ & $63.59_{\pm 0.33}$ & $77.38_{\pm 1.32}$ & $35.89_{\pm 0.53}$ & $83.85_{\pm 0.15}$ & $67.35_{\pm 0.04}$ & $94.36_{\pm 0.63}$ & $89.29_{\pm 0.71}$ & $71.29_{\pm 0.24}$ & $74.75_{\pm 0.14}$ & $78.29_{\pm 0.39}$ \\
\cline{1-13}
\multirow[t]{8}{*}{8} & LP$_\text{ICML'21}$ & $91.97_{\pm 0.37}$ & $58.87_{\pm 0.43}$ & $69.97_{\pm 1.93}$ & $36.65_{\pm 0.69}$ & $74.70_{\pm 0.80}$ & $56.70_{\pm 0.05}$ & $91.09_{\pm 0.60}$ & $71.01_{\pm 0.26}$ & $64.51_{\pm 0.26}$ & $69.95_{\pm 0.19}$ & $74.61_{\pm 1.08}$ \\
 & TipA$_\text{ECCV'22}$ & $91.85_{\pm 0.11}$ & $59.79_{\pm 0.28}$ & $63.56_{\pm 1.84}$ & $32.59_{\pm 0.24}$ & $76.62_{\pm 0.47}$ & $56.57_{\pm 0.11}$ & $91.03_{\pm 0.45}$ & $70.74_{\pm 0.30}$ & $65.10_{\pm 0.12}$ & $61.37_{\pm 0.37}$ & $72.06_{\pm 0.52}$ \\
 & TipA-f-$_\text{ECCV'22}$ & $91.91_{\pm 0.08}$ & $60.91_{\pm 0.16}$ & $64.72_{\pm 3.81}$ & $36.17_{\pm 0.11}$ & $77.12_{\pm 0.45}$ & $57.55_{\pm 0.03}$ & $91.74_{\pm 0.31}$ & $71.95_{\pm 0.23}$ & $65.91_{\pm 0.10}$ & $63.37_{\pm 0.52}$ & $72.80_{\pm 0.43}$ \\
 & CrossModal$_\text{CVPR'23}$ & $95.17_{\pm 0.13}$ & $67.49_{\pm 0.24}$ & $80.07_{\pm 1.45}$ & $40.07_{\pm 0.37}$ & $85.70_{\pm 0.11}$ & $56.97_{\pm 0.10}$ & $96.31_{\pm 0.11}$ & $91.49_{\pm 0.26}$ & $74.02_{\pm 0.20}$ & $79.53_{\pm 0.31}$ & $81.74_{\pm 0.66}$ \\
 & TaskRes$_\text{CVPR'23}$ & $95.17_{\pm 0.16}$ & $66.21_{\pm 0.18}$ & $79.12_{\pm 1.49}$ & $39.29_{\pm 0.21}$ & $86.40_{\pm 0.05}$ & $71.17_{\pm 0.09}$ & $95.66_{\pm 0.24}$ & $91.78_{\pm 0.16}$ & $74.49_{\pm 0.16}$ & $79.46_{\pm 0.27}$ & $81.06_{\pm 0.62}$ \\
 & LP++$_\text{CVPR'24}$ & $95.47_{\pm 0.20}$ & $66.73_{\pm 0.06}$ & $80.18_{\pm 2.04}$ & $37.88_{\pm 0.47}$ & $86.81_{\pm 0.15}$ & $63.86_{\pm 0.07}$ & $95.17_{\pm 0.36}$ & $92.12_{\pm 0.47}$ & $74.86_{\pm 0.18}$ & $78.05_{\pm 0.38}$ & $81.85_{\pm 0.41}$ \\
 & CLAP$_\text{CVPR'24}$ & $95.02_{\pm 0.16}$ & $67.87_{\pm 0.18}$ & $78.74_{\pm 1.41}$ & $40.28_{\pm 0.34}$ & $86.50_{\pm 0.06}$ & $71.70_{\pm 0.14}$ & $95.63_{\pm 0.23}$ & $91.88_{\pm 0.14}$ & $74.34_{\pm 0.15}$ & $79.81_{\pm 0.31}$ & $81.18_{\pm 0.62}$ \\
 & BayesAdapter$_\text{Ours}$ & $95.06_{\pm 0.19}$ & $67.75_{\pm 0.31}$ & $81.33_{\pm 1.09}$ & $40.81_{\pm 0.40}$ & $84.80_{\pm 0.16}$ & $68.50_{\pm 0.12}$ & $96.59_{\pm 0.11}$ & $90.50_{\pm 0.15}$ & $73.31_{\pm 0.13}$ & $79.30_{\pm 0.35}$ & $81.18_{\pm 0.65}$ \\
\cline{1-13}
\multirow[t]{8}{*}{16} & LP$_\text{ICML'21}$ & $93.97_{\pm 0.30}$ & $64.70_{\pm 0.41}$ & $76.47_{\pm 1.19}$ & $44.07_{\pm 0.21}$ & $79.51_{\pm 0.31}$ & $62.88_{\pm 0.02}$ & $94.91_{\pm 0.50}$ & $80.62_{\pm 0.68}$ & $70.13_{\pm 0.04}$ & $78.67_{\pm 0.28}$ & $78.27_{\pm 0.39}$ \\
 & TipA$_\text{ECCV'22}$ & $93.08_{\pm 0.07}$ & $62.47_{\pm 0.07}$ & $62.89_{\pm 0.74}$ & $36.21_{\pm 0.20}$ & $79.36_{\pm 0.22}$ & $58.83_{\pm 0.09}$ & $92.14_{\pm 0.21}$ & $74.38_{\pm 1.01}$ & $67.11_{\pm 0.15}$ & $65.07_{\pm 0.30}$ & $73.07_{\pm 0.42}$ \\
 & TipA-f-$_\text{ECCV'22}$ & $93.68_{\pm 0.10}$ & $64.32_{\pm 0.91}$ & $72.63_{\pm 2.72}$ & $42.25_{\pm 0.43}$ & $80.91_{\pm 0.27}$ & $61.98_{\pm 0.14}$ & $95.02_{\pm 0.14}$ & $80.16_{\pm 0.76}$ & $69.44_{\pm 0.18}$ & $70.35_{\pm 0.42}$ & $75.29_{\pm 0.23}$ \\
 & CrossModal$_\text{CVPR'23}$ & $95.77_{\pm 0.07}$ & $72.48_{\pm 0.11}$ & $86.61_{\pm 0.55}$ & $46.09_{\pm 0.61}$ & $86.18_{\pm 0.04}$ & $62.49_{\pm 0.04}$ & $97.78_{\pm 0.13}$ & $91.73_{\pm 0.06}$ & $75.91_{\pm 0.08}$ & $83.36_{\pm 0.07}$ & $83.78_{\pm 0.09}$ \\
 & TaskRes$_\text{CVPR'23}$ & $95.74_{\pm 0.05}$ & $70.94_{\pm 0.18}$ & $85.26_{\pm 0.87}$ & $44.64_{\pm 0.50}$ & $86.75_{\pm 0.03}$ & $72.43_{\pm 0.09}$ & $97.42_{\pm 0.11}$ & $91.94_{\pm 0.17}$ & $76.46_{\pm 0.15}$ & $83.24_{\pm 0.16}$ & $83.66_{\pm 0.25}$ \\
 & LP++$_\text{CVPR'24}$ & $95.66_{\pm 0.08}$ & $70.86_{\pm 0.31}$ & $86.09_{\pm 0.69}$ & $42.72_{\pm 0.80}$ & $87.16_{\pm 0.13}$ & $64.81_{\pm 0.02}$ & $96.39_{\pm 0.10}$ & $92.79_{\pm 0.04}$ & $76.29_{\pm 0.17}$ & $80.43_{\pm 0.12}$ & $83.48_{\pm 0.40}$ \\
 & CLAP$_\text{CVPR'24}$ & $95.20_{\pm 0.09}$ & $71.99_{\pm 0.14}$ & $83.78_{\pm 0.67}$ & $45.82_{\pm 0.54}$ & $86.95_{\pm 0.00}$ & $73.33_{\pm 0.06}$ & $96.72_{\pm 0.09}$ & $92.30_{\pm 0.16}$ & $76.12_{\pm 0.15}$ & $82.94_{\pm 0.10}$ & $83.29_{\pm 0.31}$ \\
 & BayesAdapter$_\text{Ours}$ & $95.69_{\pm 0.11}$ & $72.18_{\pm 0.10}$ & $87.05_{\pm 0.47}$ & $46.96_{\pm 0.48}$ & $85.48_{\pm 0.12}$ & $70.20_{\pm 0.09}$ & $97.97_{\pm 0.10}$ & $91.01_{\pm 0.14}$ & $75.34_{\pm 0.11}$ & $83.48_{\pm 0.16}$ & $83.68_{\pm 0.21}$ \\
\cline{1-13}
\multirow[t]{8}{*}{32} & LP$_\text{ICML'21}$ & $94.46_{\pm 0.11}$ & $68.93_{\pm 0.40}$ & $77.60_{\pm 2.67}$ & $49.72_{\pm 0.31}$ & $82.56_{\pm 0.56}$ & $67.66_{\pm 0.13}$ & $96.20_{\pm 0.79}$ & $85.05_{\pm 1.07}$ & $74.32_{\pm 0.05}$ & $84.62_{\pm 0.33}$ & $81.83_{\pm 0.09}$ \\
 & TipA$_\text{ECCV'22}$ & $90.28_{\pm 0.26}$ & $64.11_{\pm 0.45}$ & $64.89_{\pm 1.62}$ & $38.14_{\pm 0.03}$ & $80.99_{\pm 0.08}$ & $60.60_{\pm 0.19}$ & $86.56_{\pm 0.30}$ & $78.49_{\pm 0.27}$ & $68.45_{\pm 0.08}$ & $67.71_{\pm 0.15}$ & $73.96_{\pm 0.07}$ \\
 & TipA-f-$_\text{ECCV'22}$ & $93.83_{\pm 0.33}$ & $68.68_{\pm 0.42}$ & $79.37_{\pm 1.06}$ & $46.49_{\pm 0.04}$ & $82.92_{\pm 0.06}$ & $66.13_{\pm 0.10}$ & $94.82_{\pm 0.17}$ & $85.28_{\pm 0.10}$ & $72.92_{\pm 0.08}$ & $76.72_{\pm 0.18}$ & $77.25_{\pm 0.36}$ \\
 & CrossModal$_\text{CVPR'23}$ & $96.47_{\pm 0.06}$ & $74.70_{\pm 0.09}$ & $88.09_{\pm 0.29}$ & $51.24_{\pm 0.10}$ & $86.77_{\pm 0.04}$ & $67.18_{\pm 0.09}$ & $98.32_{\pm 0.05}$ & $93.15_{\pm 0.09}$ & $77.42_{\pm 0.12}$ & $86.59_{\pm 0.11}$ & $85.15_{\pm 0.04}$ \\
 & TaskRes$_\text{CVPR'23}$ & $96.23_{\pm 0.02}$ & $74.49_{\pm 0.24}$ & $86.40_{\pm 0.35}$ & $49.34_{\pm 0.20}$ & $87.35_{\pm 0.06}$ & $74.00_{\pm 0.02}$ & $98.15_{\pm 0.04}$ & $93.54_{\pm 0.06}$ & $77.87_{\pm 0.08}$ & $86.60_{\pm 0.03}$ & $85.15_{\pm 0.09}$ \\
 & LP++$_\text{CVPR'24}$ & $95.77_{\pm 0.11}$ & $73.27_{\pm 0.48}$ & $87.97_{\pm 0.29}$ & $46.29_{\pm 0.16}$ & $87.60_{\pm 0.06}$ & $64.90_{\pm 0.07}$ & $96.63_{\pm 0.12}$ & $93.47_{\pm 0.19}$ & $77.27_{\pm 0.08}$ & $82.34_{\pm 0.08}$ & $84.88_{\pm 0.15}$ \\
 & CLAP$_\text{CVPR'24}$ & $95.70_{\pm 0.02}$ & $73.92_{\pm 0.21}$ & $84.79_{\pm 0.43}$ & $50.00_{\pm 0.27}$ & $87.31_{\pm 0.04}$ & $74.53_{\pm 0.05}$ & $96.95_{\pm 0.02}$ & $92.91_{\pm 0.15}$ & $77.20_{\pm 0.04}$ & $85.15_{\pm 0.06}$ & $84.59_{\pm 0.12}$ \\
 & BayesAdapter$_\text{Ours}$ & $96.42_{\pm 0.13}$ & $74.82_{\pm 0.39}$ & $89.25_{\pm 0.21}$ & $51.83_{\pm 0.05}$ & $86.59_{\pm 0.09}$ & $72.79_{\pm 0.04}$ & $98.46_{\pm 0.02}$ & $92.90_{\pm 0.20}$ & $77.24_{\pm 0.07}$ & $87.06_{\pm 0.09}$ & $85.56_{\pm 0.24}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllllllll}
\toprule
 & dataset & Caltech101 & DescribTextures & EuroSAT & FGVCAircraft & Food101 & ImageNet & OxfordFlowers & OxfordPets & SUN397 & StanfordCars & UCF101 \\
num shots & method &  &  &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow[t]{8}{*}{1} & LP$_\text{ICML'21}$ & $15.56_{\pm 0.49}$ & $50.41_{\pm 1.12}$ & $40.46_{\pm 4.02}$ & $57.50_{\pm 0.63}$ & $39.21_{\pm 0.21}$ & $42.02_{\pm 0.08}$ & $19.04_{\pm 0.35}$ & $41.00_{\pm 1.19}$ & $45.07_{\pm 0.64}$ & $46.45_{\pm 1.62}$ & $39.67_{\pm 1.53}$ \\
 & TipA$_\text{ECCV'22}$ & $9.49_{\pm 0.59}$ & $50.98_{\pm 0.58}$ & $44.52_{\pm 3.71}$ & $47.19_{\pm 0.59}$ & $25.20_{\pm 0.97}$ & $38.49_{\pm 0.17}$ & $18.34_{\pm 1.51}$ & $41.30_{\pm 1.07}$ & $35.21_{\pm 0.56}$ & $37.72_{\pm 0.43}$ & $23.95_{\pm 0.37}$ \\
 & TipA-f-$_\text{ECCV'22}$ & $9.49_{\pm 0.59}$ & $50.98_{\pm 0.58}$ & $44.52_{\pm 3.71}$ & $47.19_{\pm 0.59}$ & $25.20_{\pm 0.97}$ & $38.49_{\pm 0.17}$ & $18.34_{\pm 1.51}$ & $41.30_{\pm 1.07}$ & $35.21_{\pm 0.56}$ & $37.72_{\pm 0.43}$ & $23.95_{\pm 0.37}$ \\
 & CrossModal$_\text{CVPR'23}$ & $1.81_{\pm 0.29}$ & $3.27_{\pm 0.97}$ & $13.00_{\pm 1.61}$ & $10.25_{\pm 0.11}$ & $1.52_{\pm 0.12}$ & $7.58_{\pm 0.14}$ & $10.82_{\pm 0.32}$ & $2.41_{\pm 0.50}$ & $2.93_{\pm 0.14}$ & $1.56_{\pm 0.20}$ & $2.16_{\pm 0.60}$ \\
 & TaskRes$_\text{CVPR'23}$ & $2.81_{\pm 0.15}$ & $3.10_{\pm 0.88}$ & $7.44_{\pm 2.52}$ & $5.12_{\pm 0.32}$ & $2.27_{\pm 0.14}$ & $1.65_{\pm 0.12}$ & $12.55_{\pm 0.51}$ & $3.74_{\pm 0.32}$ & $3.90_{\pm 0.09}$ & $4.55_{\pm 0.13}$ & $2.07_{\pm 0.37}$ \\
 & LP++$_\text{CVPR'24}$ & $8.31_{\pm 1.29}$ & $8.25_{\pm 3.52}$ & $17.53_{\pm 6.24}$ & $4.00_{\pm 1.20}$ & $6.78_{\pm 1.00}$ & $25.95_{\pm 0.23}$ & $14.52_{\pm 0.37}$ & $6.99_{\pm 1.52}$ & $13.53_{\pm 2.03}$ & $11.12_{\pm 0.29}$ & $6.73_{\pm 1.54}$ \\
 & CLAP$_\text{CVPR'24}$ & $2.40_{\pm 0.31}$ & $3.01_{\pm 0.85}$ & $4.53_{\pm 1.17}$ & $12.91_{\pm 0.20}$ & $2.08_{\pm 0.14}$ & $2.65_{\pm 0.02}$ & $10.33_{\pm 0.38}$ & $4.51_{\pm 0.31}$ & $2.08_{\pm 0.25}$ & $1.37_{\pm 0.14}$ & $2.46_{\pm 0.35}$ \\
 & BayesAdapter$_\text{Ours}$ & $1.32_{\pm 0.29}$ & $6.48_{\pm 1.42}$ & $21.75_{\pm 2.91}$ & $15.71_{\pm 0.44}$ & $0.62_{\pm 0.21}$ & $3.87_{\pm 0.12}$ & $8.33_{\pm 0.10}$ & $1.44_{\pm 0.50}$ & $1.85_{\pm 0.15}$ & $2.68_{\pm 0.26}$ & $3.01_{\pm 0.90}$ \\
\cline{1-13}
\multirow[t]{8}{*}{2} & LP$_\text{ICML'21}$ & $12.44_{\pm 1.02}$ & $44.76_{\pm 0.66}$ & $29.83_{\pm 4.02}$ & $47.58_{\pm 0.72}$ & $28.82_{\pm 0.87}$ & $32.40_{\pm 0.41}$ & $9.90_{\pm 1.01}$ & $32.82_{\pm 1.77}$ & $33.00_{\pm 0.44}$ & $32.92_{\pm 0.62}$ & $28.04_{\pm 0.98}$ \\
 & TipA$_\text{ECCV'22}$ & $10.25_{\pm 0.25}$ & $48.02_{\pm 1.20}$ & $44.14_{\pm 4.88}$ & $51.75_{\pm 1.06}$ & $25.00_{\pm 0.12}$ & $40.03_{\pm 0.15}$ & $14.70_{\pm 0.32}$ & $38.85_{\pm 1.85}$ & $34.74_{\pm 0.06}$ & $38.32_{\pm 0.59}$ & $24.99_{\pm 0.46}$ \\
 & TipA-f-$_\text{ECCV'22}$ & $10.25_{\pm 0.25}$ & $48.02_{\pm 1.20}$ & $42.77_{\pm 4.23}$ & $51.65_{\pm 0.99}$ & $25.00_{\pm 0.12}$ & $40.03_{\pm 0.15}$ & $14.70_{\pm 0.32}$ & $38.85_{\pm 1.85}$ & $34.74_{\pm 0.06}$ & $38.32_{\pm 0.59}$ & $24.99_{\pm 0.46}$ \\
 & CrossModal$_\text{CVPR'23}$ & $1.78_{\pm 0.27}$ & $3.39_{\pm 0.73}$ & $5.14_{\pm 1.31}$ & $6.03_{\pm 0.39}$ & $2.16_{\pm 0.10}$ & $15.16_{\pm 0.15}$ & $11.51_{\pm 0.14}$ & $2.38_{\pm 0.16}$ & $1.74_{\pm 0.05}$ & $3.90_{\pm 0.29}$ & $2.07_{\pm 0.54}$ \\
 & TaskRes$_\text{CVPR'23}$ & $3.02_{\pm 0.17}$ & $3.37_{\pm 0.79}$ & $2.51_{\pm 0.33}$ & $2.03_{\pm 0.21}$ & $2.87_{\pm 0.13}$ & $1.56_{\pm 0.12}$ & $13.35_{\pm 0.18}$ & $3.85_{\pm 0.29}$ & $3.54_{\pm 0.15}$ & $7.08_{\pm 0.24}$ & $3.94_{\pm 0.46}$ \\
 & LP++$_\text{CVPR'24}$ & $3.53_{\pm 0.71}$ & $10.32_{\pm 4.35}$ & $4.05_{\pm 1.24}$ & $2.48_{\pm 0.45}$ & $7.80_{\pm 0.02}$ & $24.35_{\pm 0.84}$ & $14.09_{\pm 0.11}$ & $8.16_{\pm 1.18}$ & $13.40_{\pm 0.88}$ & $11.47_{\pm 1.52}$ & $5.76_{\pm 0.75}$ \\
 & CLAP$_\text{CVPR'24}$ & $2.60_{\pm 0.19}$ & $2.13_{\pm 0.28}$ & $5.70_{\pm 1.67}$ & $9.19_{\pm 0.50}$ & $2.64_{\pm 0.07}$ & $2.61_{\pm 0.16}$ & $10.79_{\pm 0.24}$ & $4.74_{\pm 0.45}$ & $1.42_{\pm 0.13}$ & $2.77_{\pm 0.29}$ & $2.31_{\pm 0.24}$ \\
 & BayesAdapter$_\text{Ours}$ & $1.12_{\pm 0.14}$ & $6.20_{\pm 0.72}$ & $9.13_{\pm 1.56}$ & $11.53_{\pm 0.89}$ & $1.59_{\pm 0.08}$ & $4.66_{\pm 0.18}$ & $9.09_{\pm 0.17}$ & $1.35_{\pm 0.16}$ & $2.28_{\pm 0.14}$ & $1.78_{\pm 0.52}$ & $1.80_{\pm 0.35}$ \\
\cline{1-13}
\multirow[t]{8}{*}{4} & LP$_\text{ICML'21}$ & $6.45_{\pm 0.42}$ & $34.16_{\pm 0.32}$ & $21.13_{\pm 5.12}$ & $39.62_{\pm 0.09}$ & $20.03_{\pm 0.57}$ & $24.81_{\pm 0.23}$ & $6.21_{\pm 0.37}$ & $21.48_{\pm 0.75}$ & $23.30_{\pm 0.13}$ & $17.82_{\pm 0.33}$ & $20.40_{\pm 1.02}$ \\
 & TipA$_\text{ECCV'22}$ & $8.77_{\pm 0.32}$ & $42.87_{\pm 0.53}$ & $39.51_{\pm 6.24}$ & $55.81_{\pm 0.70}$ & $23.64_{\pm 0.49}$ & $40.80_{\pm 0.09}$ & $12.00_{\pm 0.42}$ & $34.03_{\pm 2.08}$ & $33.43_{\pm 0.14}$ & $37.73_{\pm 0.14}$ & $25.82_{\pm 0.30}$ \\
 & TipA-f-$_\text{ECCV'22}$ & $8.63_{\pm 0.22}$ & $42.72_{\pm 0.64}$ & $47.77_{\pm 4.52}$ & $54.94_{\pm 0.80}$ & $23.64_{\pm 0.50}$ & $40.67_{\pm 0.14}$ & $11.56_{\pm 0.24}$ & $32.44_{\pm 2.01}$ & $33.37_{\pm 0.12}$ & $37.40_{\pm 0.09}$ & $25.72_{\pm 0.38}$ \\
 & CrossModal$_\text{CVPR'23}$ & $2.75_{\pm 0.24}$ & $3.46_{\pm 0.35}$ & $2.37_{\pm 0.56}$ & $2.60_{\pm 0.21}$ & $2.77_{\pm 0.18}$ & $8.71_{\pm 0.06}$ & $11.56_{\pm 0.46}$ & $3.67_{\pm 0.27}$ & $1.16_{\pm 0.07}$ & $3.95_{\pm 0.25}$ & $3.20_{\pm 0.51}$ \\
 & TaskRes$_\text{CVPR'23}$ & $3.56_{\pm 0.23}$ & $7.58_{\pm 0.45}$ & $4.95_{\pm 1.62}$ & $2.65_{\pm 0.31}$ & $3.36_{\pm 0.14}$ & $1.63_{\pm 0.07}$ & $13.99_{\pm 0.50}$ & $5.04_{\pm 0.06}$ & $3.15_{\pm 0.18}$ & $6.87_{\pm 0.26}$ & $4.87_{\pm 0.42}$ \\
 & LP++$_\text{CVPR'24}$ & $4.93_{\pm 1.11}$ & $7.78_{\pm 4.47}$ & $9.61_{\pm 4.78}$ & $3.62_{\pm 0.64}$ & $7.27_{\pm 0.29}$ & $20.45_{\pm 0.91}$ & $13.87_{\pm 0.21}$ & $6.71_{\pm 0.91}$ & $10.54_{\pm 0.67}$ & $12.66_{\pm 0.21}$ & $5.29_{\pm 0.27}$ \\
 & CLAP$_\text{CVPR'24}$ & $2.94_{\pm 0.35}$ & $4.29_{\pm 0.07}$ & $11.14_{\pm 1.57}$ & $5.48_{\pm 0.18}$ & $3.10_{\pm 0.13}$ & $2.04_{\pm 0.05}$ & $11.06_{\pm 0.54}$ & $5.49_{\pm 0.04}$ & $1.90_{\pm 0.07}$ & $5.44_{\pm 0.33}$ & $3.12_{\pm 0.55}$ \\
 & BayesAdapter$_\text{Ours}$ & $1.47_{\pm 0.04}$ & $2.61_{\pm 0.33}$ & $2.35_{\pm 0.69}$ & $11.35_{\pm 0.39}$ & $0.98_{\pm 0.12}$ & $5.58_{\pm 0.09}$ & $6.94_{\pm 0.49}$ & $2.45_{\pm 0.16}$ & $2.75_{\pm 0.31}$ & $1.35_{\pm 0.15}$ & $1.84_{\pm 0.40}$ \\
\cline{1-13}
\multirow[t]{8}{*}{8} & LP$_\text{ICML'21}$ & $3.96_{\pm 0.30}$ & $25.91_{\pm 0.63}$ & $17.41_{\pm 3.05}$ & $27.46_{\pm 0.85}$ & $11.75_{\pm 0.64}$ & $18.83_{\pm 0.33}$ & $1.95_{\pm 0.28}$ & $14.44_{\pm 0.99}$ & $16.89_{\pm 0.39}$ & $7.80_{\pm 0.44}$ & $12.19_{\pm 0.86}$ \\
 & TipA$_\text{ECCV'22}$ & $7.71_{\pm 0.10}$ & $38.62_{\pm 0.29}$ & $35.40_{\pm 1.77}$ & $58.41_{\pm 0.46}$ & $21.71_{\pm 0.46}$ & $39.72_{\pm 0.11}$ & $8.67_{\pm 0.38}$ & $28.26_{\pm 0.28}$ & $32.31_{\pm 0.16}$ & $35.20_{\pm 0.43}$ & $25.61_{\pm 0.53}$ \\
 & TipA-f-$_\text{ECCV'22}$ & $7.63_{\pm 0.12}$ & $37.58_{\pm 0.16}$ & $34.01_{\pm 3.61}$ & $53.60_{\pm 0.25}$ & $21.19_{\pm 0.44}$ & $38.67_{\pm 0.05}$ & $7.95_{\pm 0.32}$ & $27.00_{\pm 0.25}$ & $31.45_{\pm 0.12}$ & $33.03_{\pm 0.59}$ & $24.78_{\pm 0.36}$ \\
 & CrossModal$_\text{CVPR'23}$ & $1.50_{\pm 0.07}$ & $5.29_{\pm 0.10}$ & $2.00_{\pm 0.47}$ & $4.86_{\pm 0.31}$ & $1.70_{\pm 0.07}$ & $3.31_{\pm 0.06}$ & $7.43_{\pm 0.21}$ & $4.17_{\pm 0.23}$ & $1.39_{\pm 0.11}$ & $4.23_{\pm 0.16}$ & $2.05_{\pm 0.28}$ \\
 & TaskRes$_\text{CVPR'23}$ & $2.28_{\pm 0.06}$ & $9.91_{\pm 0.32}$ & $4.03_{\pm 0.98}$ & $2.04_{\pm 0.14}$ & $2.75_{\pm 0.11}$ & $1.83_{\pm 0.09}$ & $10.74_{\pm 0.23}$ & $5.12_{\pm 0.21}$ & $2.23_{\pm 0.18}$ & $7.39_{\pm 0.11}$ & $3.74_{\pm 0.53}$ \\
 & LP++$_\text{CVPR'24}$ & $3.43_{\pm 0.66}$ & $9.09_{\pm 3.53}$ & $2.54_{\pm 0.97}$ & $3.07_{\pm 1.19}$ & $5.78_{\pm 0.43}$ & $16.15_{\pm 0.59}$ & $13.28_{\pm 0.33}$ & $7.31_{\pm 1.24}$ & $9.19_{\pm 0.30}$ & $12.29_{\pm 0.34}$ & $5.39_{\pm 0.66}$ \\
 & CLAP$_\text{CVPR'24}$ & $3.11_{\pm 0.18}$ & $6.28_{\pm 0.18}$ & $10.57_{\pm 1.06}$ & $4.85_{\pm 0.32}$ & $3.14_{\pm 0.07}$ & $1.40_{\pm 0.13}$ & $10.11_{\pm 0.13}$ & $5.41_{\pm 0.14}$ & $2.96_{\pm 0.15}$ & $7.95_{\pm 0.15}$ & $3.79_{\pm 0.52}$ \\
 & BayesAdapter$_\text{Ours}$ & $0.83_{\pm 0.15}$ & $2.39_{\pm 0.48}$ & $1.68_{\pm 0.31}$ & $8.91_{\pm 0.41}$ & $0.49_{\pm 0.04}$ & $6.08_{\pm 0.06}$ & $5.18_{\pm 0.25}$ & $2.78_{\pm 0.15}$ & $3.35_{\pm 0.08}$ & $1.77_{\pm 0.26}$ & $1.31_{\pm 0.19}$ \\
\cline{1-13}
\multirow[t]{8}{*}{16} & LP$_\text{ICML'21}$ & $2.18_{\pm 0.30}$ & $18.74_{\pm 0.27}$ & $11.94_{\pm 2.63}$ & $18.34_{\pm 1.04}$ & $6.39_{\pm 1.67}$ & $14.31_{\pm 0.12}$ & $1.17_{\pm 0.31}$ & $5.67_{\pm 0.49}$ & $11.75_{\pm 0.07}$ & $1.18_{\pm 0.20}$ & $7.90_{\pm 0.73}$ \\
 & TipA$_\text{ECCV'22}$ & $6.73_{\pm 0.09}$ & $36.58_{\pm 0.08}$ & $36.64_{\pm 0.76}$ & $58.60_{\pm 0.37}$ & $19.67_{\pm 0.22}$ & $39.01_{\pm 0.09}$ & $7.73_{\pm 0.19}$ & $25.09_{\pm 1.04}$ & $31.44_{\pm 0.15}$ & $32.99_{\pm 0.33}$ & $25.64_{\pm 0.46}$ \\
 & TipA-f-$_\text{ECCV'22}$ & $6.05_{\pm 0.08}$ & $34.74_{\pm 0.98}$ & $26.75_{\pm 2.73}$ & $50.88_{\pm 0.30}$ & $18.16_{\pm 0.27}$ & $35.71_{\pm 0.15}$ & $4.90_{\pm 0.14}$ & $19.37_{\pm 0.73}$ & $29.07_{\pm 0.14}$ & $27.58_{\pm 0.40}$ & $23.43_{\pm 0.26}$ \\
 & CrossModal$_\text{CVPR'23}$ & $1.15_{\pm 0.02}$ & $4.60_{\pm 0.22}$ & $5.17_{\pm 0.45}$ & $2.65_{\pm 0.53}$ & $1.13_{\pm 0.05}$ & $1.79_{\pm 0.08}$ & $5.15_{\pm 0.11}$ & $3.24_{\pm 0.10}$ & $1.86_{\pm 0.14}$ & $4.25_{\pm 0.11}$ & $1.46_{\pm 0.13}$ \\
 & TaskRes$_\text{CVPR'23}$ & $1.41_{\pm 0.04}$ & $8.30_{\pm 0.39}$ & $8.23_{\pm 0.58}$ & $2.77_{\pm 0.40}$ & $2.18_{\pm 0.04}$ & $1.80_{\pm 0.06}$ & $7.48_{\pm 0.13}$ & $4.13_{\pm 0.21}$ & $1.47_{\pm 0.19}$ & $7.31_{\pm 0.09}$ & $3.51_{\pm 0.21}$ \\
 & LP++$_\text{CVPR'24}$ & $1.90_{\pm 0.06}$ & $7.79_{\pm 2.18}$ & $4.17_{\pm 2.44}$ & $4.89_{\pm 0.97}$ & $3.55_{\pm 0.13}$ & $10.91_{\pm 0.02}$ & $12.20_{\pm 0.17}$ & $7.48_{\pm 0.55}$ & $6.28_{\pm 0.19}$ & $12.55_{\pm 0.17}$ & $5.69_{\pm 0.92}$ \\
 & CLAP$_\text{CVPR'24}$ & $3.00_{\pm 0.13}$ & $8.62_{\pm 0.08}$ & $13.99_{\pm 0.43}$ & $2.52_{\pm 0.56}$ & $3.32_{\pm 0.03}$ & $1.19_{\pm 0.04}$ & $9.59_{\pm 0.13}$ & $5.47_{\pm 0.09}$ & $4.17_{\pm 0.18}$ & $10.25_{\pm 0.03}$ & $5.32_{\pm 0.27}$ \\
 & BayesAdapter$_\text{Ours}$ & $0.59_{\pm 0.07}$ & $1.91_{\pm 0.50}$ & $3.82_{\pm 0.34}$ & $6.03_{\pm 0.62}$ & $0.41_{\pm 0.06}$ & $6.05_{\pm 0.03}$ & $3.73_{\pm 0.11}$ & $2.04_{\pm 0.09}$ & $3.57_{\pm 0.09}$ & $2.26_{\pm 0.17}$ & $1.19_{\pm 0.28}$ \\
\cline{1-13}
\multirow[t]{8}{*}{32} & LP$_\text{ICML'21}$ & $2.03_{\pm 0.22}$ & $12.99_{\pm 1.13}$ & $11.01_{\pm 3.40}$ & $10.18_{\pm 1.48}$ & $3.60_{\pm 2.03}$ & $11.07_{\pm 0.03}$ & $1.83_{\pm 0.36}$ & $2.53_{\pm 0.43}$ & $8.56_{\pm 0.31}$ & $4.04_{\pm 0.37}$ & $4.33_{\pm 1.13}$ \\
 & TipA$_\text{ECCV'22}$ & $9.55_{\pm 0.25}$ & $35.55_{\pm 0.41}$ & $34.87_{\pm 1.63}$ & $59.06_{\pm 0.11}$ & $18.55_{\pm 0.09}$ & $38.17_{\pm 0.21}$ & $13.38_{\pm 0.30}$ & $21.28_{\pm 0.26}$ & $30.78_{\pm 0.08}$ & $31.28_{\pm 0.11}$ & $25.41_{\pm 0.08}$ \\
 & TipA-f-$_\text{ECCV'22}$ & $5.98_{\pm 0.31}$ & $30.78_{\pm 0.44}$ & $20.29_{\pm 0.98}$ & $48.81_{\pm 0.14}$ & $16.59_{\pm 0.06}$ & $32.44_{\pm 0.08}$ & $5.14_{\pm 0.16}$ & $14.54_{\pm 0.14}$ & $26.15_{\pm 0.07}$ & $22.14_{\pm 0.18}$ & $22.04_{\pm 0.38}$ \\
 & CrossModal$_\text{CVPR'23}$ & $0.85_{\pm 0.07}$ & $2.29_{\pm 0.26}$ & $5.67_{\pm 0.52}$ & $1.39_{\pm 0.15}$ & $0.74_{\pm 0.03}$ & $1.95_{\pm 0.14}$ & $3.51_{\pm 0.08}$ & $3.18_{\pm 0.03}$ & $2.33_{\pm 0.10}$ & $4.07_{\pm 0.07}$ & $1.26_{\pm 0.19}$ \\
 & TaskRes$_\text{CVPR'23}$ & $1.32_{\pm 0.09}$ & $4.97_{\pm 0.20}$ & $8.50_{\pm 0.38}$ & $3.23_{\pm 0.14}$ & $1.87_{\pm 0.05}$ & $1.63_{\pm 0.04}$ & $5.12_{\pm 0.03}$ & $4.39_{\pm 0.16}$ & $0.77_{\pm 0.10}$ & $6.87_{\pm 0.01}$ & $2.07_{\pm 0.17}$ \\
 & LP++$_\text{CVPR'24}$ & $1.14_{\pm 0.17}$ & $5.50_{\pm 0.85}$ & $5.63_{\pm 1.24}$ & $6.57_{\pm 0.27}$ & $0.95_{\pm 0.03}$ & $4.21_{\pm 0.09}$ & $9.67_{\pm 0.08}$ & $5.28_{\pm 0.25}$ & $1.32_{\pm 0.14}$ & $10.90_{\pm 0.11}$ & $3.31_{\pm 0.50}$ \\
 & CLAP$_\text{CVPR'24}$ & $2.87_{\pm 0.09}$ & $9.17_{\pm 0.08}$ & $14.31_{\pm 0.46}$ & $5.68_{\pm 0.24}$ & $3.52_{\pm 0.03}$ & $1.86_{\pm 0.06}$ & $9.07_{\pm 0.05}$ & $5.97_{\pm 0.24}$ & $4.86_{\pm 0.03}$ & $11.89_{\pm 0.05}$ & $5.72_{\pm 0.16}$ \\
 & BayesAdapter$_\text{Ours}$ & $0.64_{\pm 0.02}$ & $2.23_{\pm 0.57}$ & $4.69_{\pm 0.70}$ & $3.18_{\pm 0.11}$ & $0.41_{\pm 0.09}$ & $5.39_{\pm 0.10}$ & $2.76_{\pm 0.03}$ & $2.18_{\pm 0.10}$ & $4.04_{\pm 0.10}$ & $2.55_{\pm 0.06}$ & $1.35_{\pm 0.25}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllllllll}
\toprule
 & dataset & Caltech101 & DescribTextures & EuroSAT & FGVCAircraft & Food101 & ImageNet & OxfordFlowers & OxfordPets & SUN397 & StanfordCars & UCF101 \\
num shots & method &  &  &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow[t]{8}{*}{1} & LP$_\text{ICML'21}$ & $15.55_{\pm 0.49}$ & $50.40_{\pm 1.12}$ & $40.45_{\pm 4.03}$ & $57.49_{\pm 0.62}$ & $39.21_{\pm 0.21}$ & $42.02_{\pm 0.08}$ & $18.99_{\pm 0.31}$ & $41.00_{\pm 1.18}$ & $45.07_{\pm 0.64}$ & $46.45_{\pm 1.62}$ & $39.66_{\pm 1.53}$ \\
 & TipA$_\text{ECCV'22}$ & $9.32_{\pm 0.50}$ & $50.92_{\pm 0.56}$ & $44.51_{\pm 3.71}$ & $47.19_{\pm 0.59}$ & $25.20_{\pm 0.97}$ & $38.47_{\pm 0.18}$ & $18.32_{\pm 1.51}$ & $41.28_{\pm 1.07}$ & $35.21_{\pm 0.56}$ & $37.71_{\pm 0.43}$ & $23.93_{\pm 0.37}$ \\
 & TipA-f-$_\text{ECCV'22}$ & $9.32_{\pm 0.50}$ & $50.92_{\pm 0.56}$ & $44.51_{\pm 3.71}$ & $47.19_{\pm 0.59}$ & $25.20_{\pm 0.97}$ & $38.47_{\pm 0.18}$ & $18.32_{\pm 1.51}$ & $41.28_{\pm 1.07}$ & $35.21_{\pm 0.56}$ & $37.71_{\pm 0.43}$ & $23.93_{\pm 0.37}$ \\
 & CrossModal$_\text{CVPR'23}$ & $1.36_{\pm 0.32}$ & $3.56_{\pm 0.86}$ & $13.00_{\pm 1.61}$ & $10.19_{\pm 0.13}$ & $1.52_{\pm 0.13}$ & $7.62_{\pm 0.13}$ & $10.81_{\pm 0.30}$ & $2.45_{\pm 0.54}$ & $2.98_{\pm 0.14}$ & $1.64_{\pm 0.05}$ & $2.05_{\pm 0.61}$ \\
 & TaskRes$_\text{CVPR'23}$ & $2.75_{\pm 0.16}$ & $3.24_{\pm 0.81}$ & $7.46_{\pm 2.54}$ & $4.97_{\pm 0.39}$ & $2.27_{\pm 0.13}$ & $1.63_{\pm 0.08}$ & $12.55_{\pm 0.51}$ & $3.66_{\pm 0.40}$ & $3.96_{\pm 0.06}$ & $4.46_{\pm 0.15}$ & $1.98_{\pm 0.36}$ \\
 & LP++$_\text{CVPR'24}$ & $8.29_{\pm 1.28}$ & $8.41_{\pm 3.38}$ & $17.49_{\pm 6.28}$ & $4.33_{\pm 0.94}$ & $6.78_{\pm 1.00}$ & $25.96_{\pm 0.23}$ & $14.51_{\pm 0.36}$ & $6.98_{\pm 1.50}$ & $13.53_{\pm 2.03}$ & $11.11_{\pm 0.30}$ & $6.73_{\pm 1.53}$ \\
 & CLAP$_\text{CVPR'24}$ & $2.41_{\pm 0.17}$ & $3.08_{\pm 0.78}$ & $4.41_{\pm 1.23}$ & $12.90_{\pm 0.20}$ & $2.06_{\pm 0.17}$ & $2.64_{\pm 0.03}$ & $10.26_{\pm 0.35}$ & $4.51_{\pm 0.32}$ & $2.04_{\pm 0.27}$ & $1.20_{\pm 0.16}$ & $2.23_{\pm 0.48}$ \\
 & BayesAdapter$_\text{Ours}$ & $1.15_{\pm 0.23}$ & $6.42_{\pm 1.34}$ & $21.75_{\pm 2.91}$ & $15.71_{\pm 0.44}$ & $0.65_{\pm 0.19}$ & $3.81_{\pm 0.15}$ & $8.09_{\pm 0.05}$ & $1.36_{\pm 0.46}$ & $1.94_{\pm 0.22}$ & $2.74_{\pm 0.24}$ & $3.08_{\pm 0.98}$ \\
\cline{1-13}
\multirow[t]{8}{*}{2} & LP$_\text{ICML'21}$ & $12.43_{\pm 1.02}$ & $44.75_{\pm 0.66}$ & $29.83_{\pm 4.02}$ & $47.57_{\pm 0.72}$ & $28.82_{\pm 0.87}$ & $32.40_{\pm 0.41}$ & $9.90_{\pm 1.01}$ & $32.81_{\pm 1.77}$ & $33.00_{\pm 0.44}$ & $32.92_{\pm 0.62}$ & $28.04_{\pm 0.98}$ \\
 & TipA$_\text{ECCV'22}$ & $10.21_{\pm 0.26}$ & $47.95_{\pm 1.15}$ & $44.13_{\pm 4.88}$ & $51.76_{\pm 1.06}$ & $25.00_{\pm 0.12}$ & $40.03_{\pm 0.15}$ & $14.68_{\pm 0.31}$ & $38.83_{\pm 1.85}$ & $34.74_{\pm 0.06}$ & $38.32_{\pm 0.60}$ & $24.98_{\pm 0.46}$ \\
 & TipA-f-$_\text{ECCV'22}$ & $10.21_{\pm 0.26}$ & $47.95_{\pm 1.15}$ & $42.76_{\pm 4.23}$ & $51.65_{\pm 0.99}$ & $25.00_{\pm 0.12}$ & $40.03_{\pm 0.15}$ & $14.68_{\pm 0.31}$ & $38.83_{\pm 1.85}$ & $34.74_{\pm 0.06}$ & $38.31_{\pm 0.59}$ & $24.98_{\pm 0.46}$ \\
 & CrossModal$_\text{CVPR'23}$ & $1.64_{\pm 0.31}$ & $3.24_{\pm 0.81}$ & $5.13_{\pm 1.31}$ & $6.11_{\pm 0.26}$ & $2.14_{\pm 0.09}$ & $15.16_{\pm 0.15}$ & $11.52_{\pm 0.14}$ & $2.29_{\pm 0.05}$ & $1.76_{\pm 0.04}$ & $3.85_{\pm 0.24}$ & $1.97_{\pm 0.52}$ \\
 & TaskRes$_\text{CVPR'23}$ & $2.93_{\pm 0.20}$ & $3.95_{\pm 0.61}$ & $2.42_{\pm 0.36}$ & $1.82_{\pm 0.31}$ & $2.86_{\pm 0.13}$ & $1.59_{\pm 0.12}$ & $13.35_{\pm 0.18}$ & $3.82_{\pm 0.29}$ & $3.54_{\pm 0.15}$ & $7.08_{\pm 0.25}$ & $3.67_{\pm 0.59}$ \\
 & LP++$_\text{CVPR'24}$ & $3.51_{\pm 0.72}$ & $10.54_{\pm 4.17}$ & $4.07_{\pm 1.18}$ & $3.11_{\pm 0.53}$ & $7.81_{\pm 0.02}$ & $24.35_{\pm 0.84}$ & $14.02_{\pm 0.06}$ & $8.14_{\pm 1.19}$ & $13.40_{\pm 0.88}$ & $11.45_{\pm 1.53}$ & $5.75_{\pm 0.75}$ \\
 & CLAP$_\text{CVPR'24}$ & $2.52_{\pm 0.22}$ & $2.62_{\pm 0.16}$ & $5.69_{\pm 1.67}$ & $9.12_{\pm 0.56}$ & $2.63_{\pm 0.06}$ & $2.57_{\pm 0.18}$ & $10.75_{\pm 0.27}$ & $4.66_{\pm 0.45}$ & $1.37_{\pm 0.14}$ & $2.79_{\pm 0.32}$ & $2.26_{\pm 0.04}$ \\
 & BayesAdapter$_\text{Ours}$ & $0.85_{\pm 0.12}$ & $6.31_{\pm 0.76}$ & $9.12_{\pm 1.56}$ & $11.52_{\pm 0.88}$ & $1.58_{\pm 0.07}$ & $4.59_{\pm 0.15}$ & $9.08_{\pm 0.18}$ & $1.47_{\pm 0.18}$ & $2.26_{\pm 0.16}$ & $1.81_{\pm 0.53}$ & $2.03_{\pm 0.31}$ \\
\cline{1-13}
\multirow[t]{8}{*}{4} & LP$_\text{ICML'21}$ & $6.44_{\pm 0.42}$ & $34.13_{\pm 0.31}$ & $21.14_{\pm 5.12}$ & $39.61_{\pm 0.09}$ & $20.03_{\pm 0.57}$ & $24.81_{\pm 0.23}$ & $6.21_{\pm 0.37}$ & $21.47_{\pm 0.75}$ & $23.30_{\pm 0.13}$ & $17.81_{\pm 0.33}$ & $20.40_{\pm 1.02}$ \\
 & TipA$_\text{ECCV'22}$ & $8.74_{\pm 0.32}$ & $42.87_{\pm 0.51}$ & $39.50_{\pm 6.24}$ & $55.82_{\pm 0.70}$ & $23.64_{\pm 0.49}$ & $40.80_{\pm 0.09}$ & $11.95_{\pm 0.39}$ & $34.01_{\pm 2.08}$ & $33.42_{\pm 0.14}$ & $37.73_{\pm 0.14}$ & $25.81_{\pm 0.29}$ \\
 & TipA-f-$_\text{ECCV'22}$ & $8.60_{\pm 0.22}$ & $42.72_{\pm 0.62}$ & $47.77_{\pm 4.52}$ & $54.94_{\pm 0.81}$ & $23.64_{\pm 0.50}$ & $40.67_{\pm 0.14}$ & $11.56_{\pm 0.24}$ & $32.43_{\pm 2.01}$ & $33.35_{\pm 0.11}$ & $37.40_{\pm 0.09}$ & $25.70_{\pm 0.37}$ \\
 & CrossModal$_\text{CVPR'23}$ & $2.57_{\pm 0.40}$ & $3.80_{\pm 0.16}$ & $2.34_{\pm 0.61}$ & $2.48_{\pm 0.25}$ & $2.77_{\pm 0.18}$ & $8.71_{\pm 0.06}$ & $11.55_{\pm 0.44}$ & $3.50_{\pm 0.13}$ & $1.22_{\pm 0.05}$ & $3.90_{\pm 0.26}$ & $3.20_{\pm 0.60}$ \\
 & TaskRes$_\text{CVPR'23}$ & $3.43_{\pm 0.34}$ & $7.55_{\pm 0.52}$ & $5.02_{\pm 1.56}$ & $2.63_{\pm 0.23}$ & $3.36_{\pm 0.14}$ & $1.65_{\pm 0.07}$ & $14.00_{\pm 0.50}$ & $4.94_{\pm 0.10}$ & $3.15_{\pm 0.18}$ & $6.86_{\pm 0.26}$ & $4.84_{\pm 0.43}$ \\
 & LP++$_\text{CVPR'24}$ & $4.73_{\pm 1.13}$ & $7.63_{\pm 4.53}$ & $9.67_{\pm 4.73}$ & $3.73_{\pm 0.72}$ & $7.27_{\pm 0.29}$ & $20.45_{\pm 0.91}$ & $13.86_{\pm 0.20}$ & $6.70_{\pm 0.92}$ & $10.54_{\pm 0.67}$ & $12.65_{\pm 0.21}$ & $5.45_{\pm 0.35}$ \\
 & CLAP$_\text{CVPR'24}$ & $2.87_{\pm 0.39}$ & $4.26_{\pm 0.19}$ & $11.14_{\pm 1.57}$ & $5.36_{\pm 0.16}$ & $3.10_{\pm 0.13}$ & $2.00_{\pm 0.09}$ & $11.06_{\pm 0.55}$ & $5.41_{\pm 0.07}$ & $1.95_{\pm 0.07}$ & $5.42_{\pm 0.35}$ & $3.04_{\pm 0.51}$ \\
 & BayesAdapter$_\text{Ours}$ & $0.94_{\pm 0.11}$ & $2.10_{\pm 0.19}$ & $2.35_{\pm 0.74}$ & $11.34_{\pm 0.39}$ & $0.97_{\pm 0.17}$ & $5.57_{\pm 0.09}$ & $6.82_{\pm 0.56}$ & $2.06_{\pm 0.16}$ & $2.60_{\pm 0.24}$ & $1.42_{\pm 0.23}$ & $1.90_{\pm 0.38}$ \\
\cline{1-13}
\multirow[t]{8}{*}{8} & LP$_\text{ICML'21}$ & $3.89_{\pm 0.26}$ & $25.89_{\pm 0.63}$ & $17.40_{\pm 3.05}$ & $27.46_{\pm 0.85}$ & $11.75_{\pm 0.64}$ & $18.83_{\pm 0.33}$ & $1.95_{\pm 0.30}$ & $14.43_{\pm 0.99}$ & $16.89_{\pm 0.39}$ & $7.79_{\pm 0.44}$ & $12.18_{\pm 0.86}$ \\
 & TipA$_\text{ECCV'22}$ & $7.67_{\pm 0.12}$ & $38.59_{\pm 0.30}$ & $35.39_{\pm 1.77}$ & $58.40_{\pm 0.46}$ & $21.71_{\pm 0.46}$ & $39.72_{\pm 0.11}$ & $8.64_{\pm 0.39}$ & $28.25_{\pm 0.28}$ & $32.30_{\pm 0.16}$ & $35.20_{\pm 0.43}$ & $25.60_{\pm 0.53}$ \\
 & TipA-f-$_\text{ECCV'22}$ & $7.60_{\pm 0.12}$ & $37.54_{\pm 0.15}$ & $34.01_{\pm 3.61}$ & $53.59_{\pm 0.25}$ & $21.19_{\pm 0.44}$ & $38.67_{\pm 0.05}$ & $7.93_{\pm 0.31}$ & $27.00_{\pm 0.26}$ & $31.45_{\pm 0.12}$ & $33.03_{\pm 0.58}$ & $24.75_{\pm 0.35}$ \\
 & CrossModal$_\text{CVPR'23}$ & $1.03_{\pm 0.12}$ & $5.23_{\pm 0.13}$ & $1.93_{\pm 0.54}$ & $4.81_{\pm 0.39}$ & $1.69_{\pm 0.07}$ & $3.30_{\pm 0.11}$ & $7.37_{\pm 0.23}$ & $4.07_{\pm 0.25}$ & $1.42_{\pm 0.11}$ & $4.17_{\pm 0.15}$ & $1.92_{\pm 0.52}$ \\
 & TaskRes$_\text{CVPR'23}$ & $1.94_{\pm 0.12}$ & $9.90_{\pm 0.33}$ & $4.05_{\pm 0.96}$ & $2.27_{\pm 0.45}$ & $2.72_{\pm 0.08}$ & $1.80_{\pm 0.06}$ & $10.72_{\pm 0.24}$ & $5.07_{\pm 0.17}$ & $2.24_{\pm 0.18}$ & $7.38_{\pm 0.11}$ & $3.64_{\pm 0.64}$ \\
 & LP++$_\text{CVPR'24}$ & $3.36_{\pm 0.68}$ & $8.96_{\pm 3.61}$ & $2.46_{\pm 1.05}$ & $3.19_{\pm 1.22}$ & $5.78_{\pm 0.42}$ & $16.15_{\pm 0.59}$ & $13.26_{\pm 0.31}$ & $7.27_{\pm 1.25}$ & $9.19_{\pm 0.30}$ & $12.29_{\pm 0.35}$ & $5.36_{\pm 0.65}$ \\
 & CLAP$_\text{CVPR'24}$ & $2.79_{\pm 0.09}$ & $6.22_{\pm 0.23}$ & $10.55_{\pm 1.06}$ & $4.85_{\pm 0.29}$ & $3.11_{\pm 0.06}$ & $1.37_{\pm 0.10}$ & $10.11_{\pm 0.13}$ & $5.36_{\pm 0.13}$ & $2.96_{\pm 0.15}$ & $7.93_{\pm 0.13}$ & $3.80_{\pm 0.47}$ \\
 & BayesAdapter$_\text{Ours}$ & $0.62_{\pm 0.14}$ & $3.09_{\pm 0.90}$ & $1.55_{\pm 0.40}$ & $8.91_{\pm 0.41}$ & $0.46_{\pm 0.03}$ & $6.08_{\pm 0.06}$ & $5.05_{\pm 0.17}$ & $2.72_{\pm 0.17}$ & $3.28_{\pm 0.04}$ & $1.66_{\pm 0.22}$ & $1.26_{\pm 0.21}$ \\
\cline{1-13}
\multirow[t]{8}{*}{16} & LP$_\text{ICML'21}$ & $2.14_{\pm 0.34}$ & $18.73_{\pm 0.27}$ & $11.94_{\pm 2.63}$ & $18.34_{\pm 1.04}$ & $6.39_{\pm 1.67}$ & $14.31_{\pm 0.12}$ & $0.87_{\pm 0.16}$ & $5.67_{\pm 0.49}$ & $11.75_{\pm 0.07}$ & $1.02_{\pm 0.14}$ & $7.90_{\pm 0.73}$ \\
 & TipA$_\text{ECCV'22}$ & $6.71_{\pm 0.09}$ & $36.56_{\pm 0.08}$ & $36.63_{\pm 0.76}$ & $58.59_{\pm 0.37}$ & $19.67_{\pm 0.22}$ & $39.01_{\pm 0.09}$ & $7.71_{\pm 0.18}$ & $25.07_{\pm 1.04}$ & $31.44_{\pm 0.15}$ & $32.99_{\pm 0.32}$ & $25.62_{\pm 0.46}$ \\
 & TipA-f-$_\text{ECCV'22}$ & $6.03_{\pm 0.10}$ & $34.73_{\pm 0.98}$ & $26.75_{\pm 2.73}$ & $50.88_{\pm 0.30}$ & $18.16_{\pm 0.27}$ & $35.71_{\pm 0.15}$ & $4.81_{\pm 0.16}$ & $19.38_{\pm 0.73}$ & $29.06_{\pm 0.15}$ & $27.58_{\pm 0.40}$ & $23.43_{\pm 0.25}$ \\
 & CrossModal$_\text{CVPR'23}$ & $0.74_{\pm 0.09}$ & $4.56_{\pm 0.16}$ & $5.18_{\pm 0.46}$ & $2.56_{\pm 0.57}$ & $1.11_{\pm 0.02}$ & $1.82_{\pm 0.12}$ & $5.12_{\pm 0.14}$ & $3.12_{\pm 0.12}$ & $1.68_{\pm 0.07}$ & $4.24_{\pm 0.11}$ & $1.40_{\pm 0.09}$ \\
 & TaskRes$_\text{CVPR'23}$ & $1.28_{\pm 0.11}$ & $8.30_{\pm 0.40}$ & $8.21_{\pm 0.59}$ & $3.09_{\pm 0.42}$ & $2.18_{\pm 0.04}$ & $1.66_{\pm 0.04}$ & $7.45_{\pm 0.13}$ & $4.07_{\pm 0.19}$ & $1.58_{\pm 0.19}$ & $7.30_{\pm 0.09}$ & $3.47_{\pm 0.19}$ \\
 & LP++$_\text{CVPR'24}$ & $1.70_{\pm 0.17}$ & $7.73_{\pm 2.16}$ & $4.24_{\pm 2.42}$ & $5.04_{\pm 0.89}$ & $3.54_{\pm 0.11}$ & $10.91_{\pm 0.02}$ & $12.18_{\pm 0.17}$ & $7.43_{\pm 0.57}$ & $6.28_{\pm 0.19}$ & $12.55_{\pm 0.17}$ & $5.75_{\pm 0.89}$ \\
 & CLAP$_\text{CVPR'24}$ & $2.67_{\pm 0.11}$ & $8.59_{\pm 0.09}$ & $13.98_{\pm 0.44}$ & $2.81_{\pm 0.38}$ & $3.32_{\pm 0.03}$ & $1.22_{\pm 0.06}$ & $9.55_{\pm 0.14}$ & $5.37_{\pm 0.13}$ & $4.16_{\pm 0.18}$ & $10.24_{\pm 0.03}$ & $5.28_{\pm 0.24}$ \\
 & BayesAdapter$_\text{Ours}$ & $0.67_{\pm 0.10}$ & $2.14_{\pm 0.37}$ & $3.85_{\pm 0.36}$ & $6.05_{\pm 0.57}$ & $0.49_{\pm 0.10}$ & $6.05_{\pm 0.03}$ & $3.72_{\pm 0.11}$ & $1.73_{\pm 0.21}$ & $3.50_{\pm 0.12}$ & $2.20_{\pm 0.20}$ & $1.29_{\pm 0.12}$ \\
\cline{1-13}
\multirow[t]{8}{*}{32} & LP$_\text{ICML'21}$ & $2.01_{\pm 0.24}$ & $12.97_{\pm 1.13}$ & $11.00_{\pm 3.40}$ & $10.18_{\pm 1.48}$ & $3.61_{\pm 2.02}$ & $11.07_{\pm 0.03}$ & $1.34_{\pm 0.37}$ & $2.42_{\pm 0.47}$ & $8.53_{\pm 0.31}$ & $3.84_{\pm 0.42}$ & $4.33_{\pm 1.12}$ \\
 & TipA$_\text{ECCV'22}$ & $9.51_{\pm 0.25}$ & $35.50_{\pm 0.42}$ & $34.87_{\pm 1.63}$ & $59.06_{\pm 0.11}$ & $18.54_{\pm 0.09}$ & $38.17_{\pm 0.21}$ & $13.34_{\pm 0.32}$ & $21.28_{\pm 0.26}$ & $30.78_{\pm 0.08}$ & $31.27_{\pm 0.12}$ & $25.39_{\pm 0.08}$ \\
 & TipA-f-$_\text{ECCV'22}$ & $5.95_{\pm 0.30}$ & $30.77_{\pm 0.46}$ & $20.29_{\pm 0.98}$ & $48.80_{\pm 0.14}$ & $16.59_{\pm 0.06}$ & $32.44_{\pm 0.08}$ & $5.11_{\pm 0.16}$ & $14.52_{\pm 0.14}$ & $26.15_{\pm 0.07}$ & $22.14_{\pm 0.18}$ & $22.03_{\pm 0.38}$ \\
 & CrossModal$_\text{CVPR'23}$ & $0.61_{\pm 0.03}$ & $1.98_{\pm 0.35}$ & $5.64_{\pm 0.52}$ & $1.58_{\pm 0.20}$ & $0.68_{\pm 0.05}$ & $1.90_{\pm 0.16}$ & $3.40_{\pm 0.06}$ & $3.16_{\pm 0.02}$ & $2.22_{\pm 0.07}$ & $4.05_{\pm 0.07}$ & $1.14_{\pm 0.24}$ \\
 & TaskRes$_\text{CVPR'23}$ & $1.00_{\pm 0.06}$ & $4.84_{\pm 0.19}$ & $8.50_{\pm 0.38}$ & $3.71_{\pm 0.19}$ & $1.85_{\pm 0.05}$ & $1.57_{\pm 0.06}$ & $5.06_{\pm 0.03}$ & $4.39_{\pm 0.16}$ & $0.83_{\pm 0.13}$ & $6.87_{\pm 0.01}$ & $2.04_{\pm 0.05}$ \\
 & LP++$_\text{CVPR'24}$ & $0.70_{\pm 0.10}$ & $5.41_{\pm 0.89}$ & $5.58_{\pm 1.28}$ & $6.57_{\pm 0.26}$ & $0.94_{\pm 0.02}$ & $4.19_{\pm 0.11}$ & $9.63_{\pm 0.09}$ & $5.13_{\pm 0.27}$ & $1.35_{\pm 0.11}$ & $10.87_{\pm 0.11}$ & $3.39_{\pm 0.32}$ \\
 & CLAP$_\text{CVPR'24}$ & $2.76_{\pm 0.04}$ & $9.16_{\pm 0.08}$ & $14.29_{\pm 0.46}$ & $5.72_{\pm 0.30}$ & $3.52_{\pm 0.03}$ & $1.89_{\pm 0.04}$ & $9.06_{\pm 0.04}$ & $5.89_{\pm 0.24}$ & $4.86_{\pm 0.03}$ & $11.88_{\pm 0.05}$ & $5.72_{\pm 0.16}$ \\
 & BayesAdapter$_\text{Ours}$ & $0.42_{\pm 0.04}$ & $2.18_{\pm 0.55}$ & $4.69_{\pm 0.70}$ & $3.13_{\pm 0.10}$ & $0.44_{\pm 0.09}$ & $5.39_{\pm 0.10}$ & $2.70_{\pm 0.03}$ & $2.12_{\pm 0.11}$ & $3.96_{\pm 0.06}$ & $2.47_{\pm 0.09}$ & $1.31_{\pm 0.28}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllllllll}
\toprule
 & dataset & Caltech101 & DescribTextures & EuroSAT & FGVCAircraft & Food101 & ImageNet & OxfordFlowers & OxfordPets & SUN397 & StanfordCars & UCF101 \\
num shots & method &  &  &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow[t]{8}{*}{1} & LP$_\text{ICML'21}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & TipA$_\text{ECCV'22}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & TipA-f-$_\text{ECCV'22}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & CrossModal$_\text{CVPR'23}$ & $42.38_{\pm 1.28}$ & $3.49_{\pm 0.29}$ & {\color{red} \ding{55}} & $1.35_{\pm 0.27}$ & $22.09_{\pm 0.37}$ & {\color{red} \ding{55}} & $8.81_{\pm 0.55}$ & $21.25_{\pm 0.42}$ & $3.47_{\pm 0.07}$ & $6.86_{\pm 0.14}$ & $10.96_{\pm 0.92}$ \\
 & TaskRes$_\text{CVPR'23}$ & $38.97_{\pm 1.26}$ & $2.32_{\pm 0.07}$ & {\color{red} \ding{55}} & $1.11_{\pm 0.27}$ & $21.58_{\pm 0.35}$ & {\color{red} \ding{55}} & $6.71_{\pm 0.55}$ & $20.11_{\pm 0.78}$ & $3.09_{\pm 0.10}$ & $6.25_{\pm 0.18}$ & $9.12_{\pm 0.81}$ \\
 & LP++$_\text{CVPR'24}$ & $5.53_{\pm 0.45}$ & $0.02_{\pm 0.02}$ & $0.48_{\pm 0.48}$ & $0.09_{\pm 0.00}$ & $5.84_{\pm 1.08}$ & $0.01_{\pm 0.00}$ & $1.30_{\pm 0.20}$ & $4.92_{\pm 1.01}$ & $0.11_{\pm 0.05}$ & $0.82_{\pm 0.16}$ & $0.86_{\pm 0.23}$ \\
 & CLAP$_\text{CVPR'24}$ & $40.19_{\pm 1.19}$ & $2.40_{\pm 0.07}$ & {\color{red} \ding{55}} & $1.27_{\pm 0.27}$ & $21.87_{\pm 0.29}$ & {\color{red} \ding{55}} & $8.68_{\pm 0.62}$ & $18.77_{\pm 0.51}$ & $3.95_{\pm 0.12}$ & $7.19_{\pm 0.14}$ & $10.71_{\pm 0.96}$ \\
 & BayesAdapter$_\text{Ours}$ & $46.29_{\pm 2.15}$ & $5.73_{\pm 0.30}$ & {\color{red} \ding{55}} & $1.73_{\pm 0.16}$ & $23.26_{\pm 0.32}$ & {\color{red} \ding{55}} & $11.27_{\pm 0.52}$ & $22.69_{\pm 0.40}$ & {\color{red} \ding{55}} & $7.57_{\pm 0.25}$ & $13.61_{\pm 0.98}$ \\
\cline{1-13}
\multirow[t]{8}{*}{2} & LP$_\text{ICML'21}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & TipA$_\text{ECCV'22}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & TipA-f-$_\text{ECCV'22}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & CrossModal$_\text{CVPR'23}$ & $44.54_{\pm 1.12}$ & $3.47_{\pm 0.45}$ & {\color{red} \ding{55}} & $1.47_{\pm 0.13}$ & $22.31_{\pm 0.19}$ & $0.02_{\pm 0.01}$ & $8.92_{\pm 0.31}$ & $21.75_{\pm 0.85}$ & $4.97_{\pm 0.15}$ & $6.90_{\pm 0.16}$ & $12.50_{\pm 0.41}$ \\
 & TaskRes$_\text{CVPR'23}$ & $40.34_{\pm 1.46}$ & $2.38_{\pm 0.48}$ & $5.04_{\pm 0.82}$ & $1.21_{\pm 0.07}$ & $21.31_{\pm 0.13}$ & {\color{red} \ding{55}} & $6.58_{\pm 0.41}$ & $19.55_{\pm 0.72}$ & $3.93_{\pm 0.05}$ & $6.12_{\pm 0.11}$ & $9.59_{\pm 0.16}$ \\
 & LP++$_\text{CVPR'24}$ & $10.97_{\pm 1.89}$ & $0.00_{\pm 0.00}$ & $1.51_{\pm 0.26}$ & $0.13_{\pm 0.12}$ & $4.98_{\pm 0.09}$ & $0.01_{\pm 0.00}$ & $1.29_{\pm 0.04}$ & $4.51_{\pm 1.14}$ & $0.13_{\pm 0.04}$ & $1.02_{\pm 0.19}$ & $1.85_{\pm 0.21}$ \\
 & CLAP$_\text{CVPR'24}$ & $41.31_{\pm 0.83}$ & $2.52_{\pm 0.53}$ & {\color{red} \ding{55}} & $1.24_{\pm 0.15}$ & $21.87_{\pm 0.17}$ & {\color{red} \ding{55}} & $9.42_{\pm 0.41}$ & $18.56_{\pm 0.31}$ & $4.79_{\pm 0.09}$ & $7.15_{\pm 0.18}$ & $11.56_{\pm 0.19}$ \\
 & BayesAdapter$_\text{Ours}$ & $49.25_{\pm 2.23}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $1.59_{\pm 0.14}$ & $23.30_{\pm 0.40}$ & {\color{red} \ding{55}} & $12.37_{\pm 0.76}$ & $23.54_{\pm 1.21}$ & {\color{red} \ding{55}} & $9.06_{\pm 0.16}$ & $15.65_{\pm 1.10}$ \\
\cline{1-13}
\multirow[t]{8}{*}{4} & LP$_\text{ICML'21}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $56.80_{\pm 1.07}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & TipA$_\text{ECCV'22}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & TipA-f-$_\text{ECCV'22}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & CrossModal$_\text{CVPR'23}$ & $44.03_{\pm 1.99}$ & {\color{red} \ding{55}} & $12.19_{\pm 0.75}$ & {\color{red} \ding{55}} & $22.44_{\pm 0.36}$ & {\color{red} \ding{55}} & $8.96_{\pm 0.13}$ & $22.50_{\pm 0.47}$ & $7.03_{\pm 0.02}$ & $9.05_{\pm 0.11}$ & $12.43_{\pm 0.23}$ \\
 & TaskRes$_\text{CVPR'23}$ & $41.33_{\pm 1.44}$ & $2.36_{\pm 0.21}$ & $6.26_{\pm 0.49}$ & {\color{red} \ding{55}} & $21.53_{\pm 0.30}$ & {\color{red} \ding{55}} & $6.47_{\pm 0.32}$ & $19.90_{\pm 0.47}$ & $5.02_{\pm 0.05}$ & $7.53_{\pm 0.08}$ & $9.47_{\pm 0.05}$ \\
 & LP++$_\text{CVPR'24}$ & $11.90_{\pm 3.21}$ & $0.39_{\pm 0.20}$ & $2.82_{\pm 2.69}$ & $0.34_{\pm 0.12}$ & $6.18_{\pm 0.15}$ & $0.04_{\pm 0.00}$ & $1.76_{\pm 0.28}$ & $6.28_{\pm 0.58}$ & $0.37_{\pm 0.02}$ & $1.45_{\pm 0.04}$ & {\color{red} \ding{55}} \\
 & CLAP$_\text{CVPR'24}$ & $42.50_{\pm 1.86}$ & $2.64_{\pm 0.40}$ & $2.08_{\pm 0.18}$ & $0.97_{\pm 0.11}$ & $22.11_{\pm 0.27}$ & {\color{red} \ding{55}} & $9.81_{\pm 0.40}$ & $18.87_{\pm 0.44}$ & $5.34_{\pm 0.04}$ & $8.04_{\pm 0.12}$ & $12.16_{\pm 0.33}$ \\
 & BayesAdapter$_\text{Ours}$ & $54.19_{\pm 2.47}$ & {\color{red} \ding{55}} & $16.13_{\pm 1.50}$ & $2.17_{\pm 0.07}$ & $24.78_{\pm 0.62}$ & {\color{red} \ding{55}} & $20.30_{\pm 0.68}$ & $24.75_{\pm 0.60}$ & {\color{red} \ding{55}} & $11.17_{\pm 0.13}$ & $21.67_{\pm 0.89}$ \\
\cline{1-13}
\multirow[t]{8}{*}{8} & LP$_\text{ICML'21}$ & $78.59_{\pm 0.47}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $65.50_{\pm 1.88}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & TipA$_\text{ECCV'22}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & TipA-f-$_\text{ECCV'22}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & CrossModal$_\text{CVPR'23}$ & $54.96_{\pm 0.72}$ & $5.02_{\pm 0.28}$ & $10.14_{\pm 0.95}$ & $2.15_{\pm 0.09}$ & $25.91_{\pm 0.13}$ & {\color{red} \ding{55}} & $19.88_{\pm 0.38}$ & $22.42_{\pm 0.70}$ & $10.61_{\pm 0.19}$ & $12.20_{\pm 0.24}$ & $22.01_{\pm 0.33}$ \\
 & TaskRes$_\text{CVPR'23}$ & $46.91_{\pm 0.42}$ & $2.80_{\pm 0.13}$ & $5.69_{\pm 0.37}$ & $1.53_{\pm 0.11}$ & $24.16_{\pm 0.18}$ & {\color{red} \ding{55}} & $12.26_{\pm 0.16}$ & $19.36_{\pm 0.39}$ & $7.31_{\pm 0.23}$ & $9.54_{\pm 0.15}$ & $15.18_{\pm 0.20}$ \\
 & LP++$_\text{CVPR'24}$ & $19.91_{\pm 2.49}$ & $0.63_{\pm 0.40}$ & $8.68_{\pm 0.29}$ & $0.31_{\pm 0.04}$ & $9.47_{\pm 0.29}$ & $0.13_{\pm 0.02}$ & $2.23_{\pm 0.31}$ & $6.73_{\pm 1.63}$ & $0.75_{\pm 0.06}$ & $2.43_{\pm 0.06}$ & $4.90_{\pm 0.28}$ \\
 & CLAP$_\text{CVPR'24}$ & $41.38_{\pm 0.41}$ & $2.96_{\pm 0.15}$ & $1.74_{\pm 0.22}$ & $1.28_{\pm 0.08}$ & $23.05_{\pm 0.26}$ & {\color{red} \ding{55}} & $12.76_{\pm 0.27}$ & $18.44_{\pm 0.26}$ & $5.65_{\pm 0.15}$ & $8.67_{\pm 0.10}$ & $13.50_{\pm 0.29}$ \\
 & BayesAdapter$_\text{Ours}$ & $62.07_{\pm 1.02}$ & {\color{red} \ding{55}} & $14.37_{\pm 1.62}$ & $3.50_{\pm 0.21}$ & $28.47_{\pm 0.23}$ & {\color{red} \ding{55}} & $31.41_{\pm 0.07}$ & $26.74_{\pm 0.41}$ & {\color{red} \ding{55}} & $15.12_{\pm 0.28}$ & $28.32_{\pm 0.43}$ \\
\cline{1-13}
\multirow[t]{8}{*}{16} & LP$_\text{ICML'21}$ & $79.09_{\pm 1.95}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $69.64_{\pm 2.69}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $19.04_{\pm 0.39}$ & {\color{red} \ding{55}} \\
 & TipA$_\text{ECCV'22}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & TipA-f-$_\text{ECCV'22}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & CrossModal$_\text{CVPR'23}$ & $65.91_{\pm 1.13}$ & $8.41_{\pm 0.09}$ & $10.51_{\pm 1.09}$ & $3.43_{\pm 0.14}$ & $29.17_{\pm 0.37}$ & {\color{red} \ding{55}} & $33.35_{\pm 0.24}$ & $26.25_{\pm 0.39}$ & $14.79_{\pm 0.20}$ & $17.00_{\pm 0.11}$ & $28.93_{\pm 0.09}$ \\
 & TaskRes$_\text{CVPR'23}$ & $57.17_{\pm 1.36}$ & {\color{red} \ding{55}} & $5.77_{\pm 0.50}$ & $2.20_{\pm 0.07}$ & $26.41_{\pm 0.26}$ & {\color{red} \ding{55}} & $21.04_{\pm 0.24}$ & $21.97_{\pm 0.23}$ & $10.58_{\pm 0.11}$ & $12.86_{\pm 0.16}$ & $21.76_{\pm 0.23}$ \\
 & LP++$_\text{CVPR'24}$ & $40.68_{\pm 1.23}$ & $1.91_{\pm 0.64}$ & $7.86_{\pm 2.58}$ & $0.73_{\pm 0.09}$ & $14.75_{\pm 0.36}$ & $0.57_{\pm 0.00}$ & $4.14_{\pm 0.19}$ & $8.32_{\pm 0.96}$ & $2.46_{\pm 0.11}$ & $3.47_{\pm 0.03}$ & $9.47_{\pm 1.16}$ \\
 & CLAP$_\text{CVPR'24}$ & $42.52_{\pm 0.35}$ & $3.17_{\pm 0.11}$ & $1.91_{\pm 0.25}$ & $1.32_{\pm 0.09}$ & $23.22_{\pm 0.05}$ & $10.47_{\pm 0.04}$ & $14.39_{\pm 0.12}$ & $19.20_{\pm 0.20}$ & $5.55_{\pm 0.01}$ & $9.00_{\pm 0.02}$ & $14.70_{\pm 0.35}$ \\
 & BayesAdapter$_\text{Ours}$ & $70.25_{\pm 1.01}$ & {\color{red} \ding{55}} & $14.41_{\pm 1.72}$ & $4.29_{\pm 0.11}$ & $32.66_{\pm 0.28}$ & {\color{red} \ding{55}} & $45.92_{\pm 0.08}$ & $30.27_{\pm 0.19}$ & $18.57_{\pm 0.22}$ & $21.13_{\pm 0.29}$ & $34.18_{\pm 0.15}$ \\
\cline{1-13}
\multirow[t]{8}{*}{32} & LP$_\text{ICML'21}$ & $81.72_{\pm 1.68}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $7.81_{\pm 0.85}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $68.17_{\pm 5.22}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $19.79_{\pm 1.65}$ & {\color{red} \ding{55}} \\
 & TipA$_\text{ECCV'22}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & TipA-f-$_\text{ECCV'22}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & CrossModal$_\text{CVPR'23}$ & $71.41_{\pm 0.09}$ & $14.16_{\pm 0.20}$ & $11.72_{\pm 1.53}$ & $4.72_{\pm 0.12}$ & $32.65_{\pm 0.38}$ & {\color{red} \ding{55}} & $49.94_{\pm 0.47}$ & $31.03_{\pm 0.24}$ & $18.88_{\pm 0.11}$ & $23.02_{\pm 0.09}$ & $36.13_{\pm 0.38}$ \\
 & TaskRes$_\text{CVPR'23}$ & $66.77_{\pm 0.05}$ & $9.52_{\pm 0.17}$ & $5.42_{\pm 0.60}$ & $3.31_{\pm 0.07}$ & $29.10_{\pm 0.24}$ & {\color{red} \ding{55}} & $34.42_{\pm 0.12}$ & $25.56_{\pm 0.30}$ & $14.64_{\pm 0.14}$ & $17.51_{\pm 0.06}$ & $29.86_{\pm 0.28}$ \\
 & LP++$_\text{CVPR'24}$ & $63.46_{\pm 0.95}$ & $5.04_{\pm 0.50}$ & $5.46_{\pm 1.65}$ & $1.44_{\pm 0.09}$ & $24.82_{\pm 0.14}$ & $3.43_{\pm 0.05}$ & $10.23_{\pm 0.40}$ & $14.31_{\pm 0.84}$ & $9.75_{\pm 0.03}$ & $6.66_{\pm 0.06}$ & $22.85_{\pm 0.46}$ \\
 & CLAP$_\text{CVPR'24}$ & $45.45_{\pm 0.09}$ & $3.01_{\pm 0.15}$ & $1.69_{\pm 0.14}$ & $1.43_{\pm 0.05}$ & $23.22_{\pm 0.17}$ & $10.59_{\pm 0.01}$ & $17.09_{\pm 0.28}$ & $18.53_{\pm 0.14}$ & $5.59_{\pm 0.06}$ & $9.30_{\pm 0.06}$ & $14.94_{\pm 0.10}$ \\
 & BayesAdapter$_\text{Ours}$ & $74.21_{\pm 0.83}$ & {\color{red} \ding{55}} & $18.70_{\pm 1.85}$ & $5.64_{\pm 0.06}$ & $36.02_{\pm 0.16}$ & {\color{red} \ding{55}} & $58.57_{\pm 0.38}$ & $35.28_{\pm 0.21}$ & {\color{red} \ding{55}} & $28.65_{\pm 0.18}$ & $38.14_{\pm 0.40}$ \\
\cline{1-13}
\end{tabular}
\begin{tabular}{lllllllllllll}
\toprule
 & dataset & Caltech101 & DescribTextures & EuroSAT & FGVCAircraft & Food101 & ImageNet & OxfordFlowers & OxfordPets & SUN397 & StanfordCars & UCF101 \\
num shots & method &  &  &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow[t]{8}{*}{1} & LP$_\text{ICML'21}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & TipA$_\text{ECCV'22}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & TipA-f-$_\text{ECCV'22}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & CrossModal$_\text{CVPR'23}$ & $66.99_{\pm 0.53}$ & $11.68_{\pm 0.50}$ & {\color{red} \ding{55}} & $3.80_{\pm 0.18}$ & $43.78_{\pm 0.28}$ & $8.10_{\pm 0.03}$ & $27.31_{\pm 0.22}$ & $47.20_{\pm 0.81}$ & $13.71_{\pm 0.12}$ & $16.72_{\pm 0.04}$ & $30.03_{\pm 0.57}$ \\
 & TaskRes$_\text{CVPR'23}$ & $63.23_{\pm 1.10}$ & $8.96_{\pm 0.29}$ & {\color{red} \ding{55}} & $3.28_{\pm 0.19}$ & $43.09_{\pm 0.26}$ & $22.54_{\pm 0.09}$ & $22.06_{\pm 0.55}$ & $46.72_{\pm 0.25}$ & $12.45_{\pm 0.07}$ & $15.17_{\pm 0.17}$ & $26.52_{\pm 0.32}$ \\
 & LP++$_\text{CVPR'24}$ & $28.29_{\pm 3.32}$ & $1.26_{\pm 0.76}$ & $3.31_{\pm 3.31}$ & $1.08_{\pm 0.26}$ & $22.04_{\pm 1.89}$ & $0.22_{\pm 0.00}$ & $11.64_{\pm 0.91}$ & $21.97_{\pm 2.32}$ & $1.63_{\pm 0.55}$ & $4.68_{\pm 0.31}$ & $9.58_{\pm 1.47}$ \\
 & CLAP$_\text{CVPR'24}$ & $64.44_{\pm 1.06}$ & $10.05_{\pm 0.06}$ & $7.29_{\pm 0.29}$ & $3.58_{\pm 0.18}$ & $43.78_{\pm 0.23}$ & $24.24_{\pm 0.12}$ & $28.04_{\pm 0.32}$ & $46.18_{\pm 0.15}$ & $14.97_{\pm 0.16}$ & $17.38_{\pm 0.05}$ & $29.24_{\pm 0.33}$ \\
 & BayesAdapter$_\text{Ours}$ & $69.51_{\pm 1.06}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $4.42_{\pm 0.37}$ & $44.28_{\pm 0.31}$ & $24.92_{\pm 0.20}$ & $33.81_{\pm 0.81}$ & $47.67_{\pm 1.23}$ & $17.54_{\pm 0.13}$ & $18.39_{\pm 0.10}$ & $32.93_{\pm 0.50}$ \\
\cline{1-13}
\multirow[t]{8}{*}{2} & LP$_\text{ICML'21}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & TipA$_\text{ECCV'22}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & TipA-f-$_\text{ECCV'22}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & CrossModal$_\text{CVPR'23}$ & $69.80_{\pm 0.81}$ & $11.80_{\pm 1.21}$ & $25.35_{\pm 0.22}$ & $3.79_{\pm 0.36}$ & $45.05_{\pm 0.14}$ & $0.65_{\pm 0.03}$ & $29.06_{\pm 0.41}$ & $46.61_{\pm 0.49}$ & $17.86_{\pm 0.12}$ & $16.69_{\pm 0.17}$ & $31.61_{\pm 1.11}$ \\
 & TaskRes$_\text{CVPR'23}$ & $65.25_{\pm 1.10}$ & $8.49_{\pm 0.85}$ & $18.59_{\pm 0.99}$ & $3.30_{\pm 0.28}$ & $44.06_{\pm 0.13}$ & $23.92_{\pm 0.18}$ & $22.07_{\pm 0.20}$ & $45.51_{\pm 0.32}$ & $14.99_{\pm 0.19}$ & $15.33_{\pm 0.18}$ & $26.72_{\pm 0.68}$ \\
 & LP++$_\text{CVPR'24}$ & $46.57_{\pm 3.94}$ & $1.28_{\pm 0.61}$ & $12.65_{\pm 0.95}$ & $1.13_{\pm 0.03}$ & $20.91_{\pm 0.28}$ & $0.29_{\pm 0.03}$ & $12.03_{\pm 0.56}$ & $20.68_{\pm 2.84}$ & $1.96_{\pm 0.18}$ & $5.43_{\pm 0.50}$ & $14.69_{\pm 0.38}$ \\
 & CLAP$_\text{CVPR'24}$ & $66.40_{\pm 0.99}$ & $9.46_{\pm 0.65}$ & $9.52_{\pm 1.00}$ & $3.80_{\pm 0.37}$ & $44.64_{\pm 0.01}$ & $25.33_{\pm 0.14}$ & $30.49_{\pm 0.43}$ & $45.32_{\pm 0.57}$ & $17.73_{\pm 0.09}$ & $17.70_{\pm 0.20}$ & $31.03_{\pm 0.87}$ \\
 & BayesAdapter$_\text{Ours}$ & $73.09_{\pm 0.93}$ & $15.56_{\pm 1.57}$ & {\color{red} \ding{55}} & $4.58_{\pm 0.43}$ & $45.52_{\pm 0.10}$ & $26.71_{\pm 0.14}$ & $38.62_{\pm 0.54}$ & $47.37_{\pm 0.81}$ & $21.43_{\pm 0.12}$ & $20.90_{\pm 0.24}$ & $36.55_{\pm 1.40}$ \\
\cline{1-13}
\multirow[t]{8}{*}{4} & LP$_\text{ICML'21}$ & $83.65_{\pm 0.53}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $69.50_{\pm 0.50}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & TipA$_\text{ECCV'22}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & TipA-f-$_\text{ECCV'22}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & CrossModal$_\text{CVPR'23}$ & $69.86_{\pm 1.89}$ & $14.50_{\pm 0.44}$ & $30.35_{\pm 1.08}$ & $3.77_{\pm 0.14}$ & $44.86_{\pm 0.29}$ & $2.02_{\pm 0.07}$ & $31.34_{\pm 0.56}$ & $49.50_{\pm 0.67}$ & $22.43_{\pm 0.16}$ & $21.92_{\pm 0.06}$ & $32.92_{\pm 0.70}$ \\
 & TaskRes$_\text{CVPR'23}$ & $66.00_{\pm 1.41}$ & $10.24_{\pm 0.43}$ & $22.50_{\pm 1.12}$ & $3.12_{\pm 0.11}$ & $43.90_{\pm 0.33}$ & $25.38_{\pm 0.04}$ & $22.47_{\pm 0.12}$ & $47.44_{\pm 0.54}$ & $18.18_{\pm 0.22}$ & $18.44_{\pm 0.06}$ & $27.27_{\pm 0.73}$ \\
 & LP++$_\text{CVPR'24}$ & $46.09_{\pm 7.20}$ & $5.65_{\pm 2.70}$ & $8.70_{\pm 6.37}$ & $1.57_{\pm 0.29}$ & $22.81_{\pm 0.78}$ & $0.55_{\pm 0.06}$ & $14.05_{\pm 0.47}$ & $26.81_{\pm 1.89}$ & $3.80_{\pm 0.33}$ & $6.70_{\pm 0.13}$ & $19.61_{\pm 0.74}$ \\
 & CLAP$_\text{CVPR'24}$ & $67.49_{\pm 1.85}$ & $11.64_{\pm 0.54}$ & $11.76_{\pm 0.78}$ & $3.72_{\pm 0.14}$ & $44.64_{\pm 0.28}$ & $26.11_{\pm 0.10}$ & $32.93_{\pm 0.49}$ & $46.84_{\pm 0.54}$ & $19.26_{\pm 0.15}$ & $20.11_{\pm 0.04}$ & $32.17_{\pm 0.73}$ \\
 & BayesAdapter$_\text{Ours}$ & $76.78_{\pm 1.19}$ & $18.18_{\pm 0.31}$ & $34.47_{\pm 1.82}$ & $5.53_{\pm 0.10}$ & $46.54_{\pm 0.32}$ & $28.56_{\pm 0.24}$ & $51.64_{\pm 1.08}$ & $50.99_{\pm 0.90}$ & $26.53_{\pm 0.14}$ & $25.58_{\pm 0.17}$ & $42.51_{\pm 0.65}$ \\
\cline{1-13}
\multirow[t]{8}{*}{8} & LP$_\text{ICML'21}$ & $85.02_{\pm 0.61}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $78.24_{\pm 1.17}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & TipA$_\text{ECCV'22}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & TipA-f-$_\text{ECCV'22}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & CrossModal$_\text{CVPR'23}$ & $77.59_{\pm 0.14}$ & $14.87_{\pm 0.58}$ & $30.21_{\pm 2.08}$ & $5.77_{\pm 0.07}$ & $48.70_{\pm 0.15}$ & $7.88_{\pm 0.09}$ & $54.08_{\pm 0.13}$ & $50.32_{\pm 0.49}$ & $27.53_{\pm 0.12}$ & $27.70_{\pm 0.35}$ & $43.35_{\pm 0.58}$ \\
 & TaskRes$_\text{CVPR'23}$ & $73.21_{\pm 0.59}$ & $10.01_{\pm 0.28}$ & $20.86_{\pm 1.08}$ & $4.59_{\pm 0.03}$ & $47.34_{\pm 0.08}$ & $27.54_{\pm 0.09}$ & $38.76_{\pm 0.32}$ & $47.57_{\pm 0.48}$ & $22.98_{\pm 0.06}$ & $22.68_{\pm 0.37}$ & $37.94_{\pm 0.66}$ \\
 & LP++$_\text{CVPR'24}$ & $56.05_{\pm 4.50}$ & $6.42_{\pm 2.53}$ & $28.56_{\pm 1.31}$ & $1.82_{\pm 0.16}$ & $28.26_{\pm 0.82}$ & $1.51_{\pm 0.13}$ & $17.12_{\pm 0.22}$ & $27.23_{\pm 3.51}$ & $6.42_{\pm 0.08}$ & $9.10_{\pm 0.10}$ & $25.41_{\pm 0.72}$ \\
 & CLAP$_\text{CVPR'24}$ & $67.82_{\pm 0.44}$ & $12.04_{\pm 0.24}$ & $10.94_{\pm 0.57}$ & $4.44_{\pm 0.13}$ & $46.29_{\pm 0.02}$ & $26.54_{\pm 0.13}$ & $40.28_{\pm 0.55}$ & $46.94_{\pm 0.38}$ & $20.49_{\pm 0.02}$ & $21.60_{\pm 0.30}$ & $36.06_{\pm 0.36}$ \\
 & BayesAdapter$_\text{Ours}$ & $80.43_{\pm 0.44}$ & $24.15_{\pm 0.53}$ & $36.07_{\pm 2.77}$ & $7.30_{\pm 0.24}$ & $50.50_{\pm 0.32}$ & $31.56_{\pm 0.15}$ & $65.50_{\pm 0.23}$ & $52.78_{\pm 0.34}$ & $31.48_{\pm 0.08}$ & $32.04_{\pm 0.31}$ & $47.92_{\pm 0.43}$ \\
\cline{1-13}
\multirow[t]{8}{*}{16} & LP$_\text{ICML'21}$ & $86.65_{\pm 1.46}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $56.60_{\pm 3.61}$ & {\color{red} \ding{55}} & $83.08_{\pm 1.54}$ & $53.11_{\pm 1.80}$ & {\color{red} \ding{55}} & $37.09_{\pm 0.49}$ & $59.25_{\pm 2.19}$ \\
 & TipA$_\text{ECCV'22}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & TipA-f-$_\text{ECCV'22}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $99.15_{\pm 0.08}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & CrossModal$_\text{CVPR'23}$ & $81.96_{\pm 0.42}$ & $21.41_{\pm 0.13}$ & $34.33_{\pm 1.55}$ & $7.14_{\pm 0.17}$ & $52.18_{\pm 0.15}$ & $15.70_{\pm 0.19}$ & $69.25_{\pm 0.08}$ & $55.32_{\pm 0.13}$ & $32.86_{\pm 0.30}$ & $35.36_{\pm 0.22}$ & $49.04_{\pm 0.03}$ \\
 & TaskRes$_\text{CVPR'23}$ & $78.93_{\pm 0.17}$ & $14.81_{\pm 0.14}$ & $23.07_{\pm 1.32}$ & $5.68_{\pm 0.08}$ & $50.03_{\pm 0.21}$ & $29.69_{\pm 0.07}$ & $56.72_{\pm 0.33}$ & $51.89_{\pm 0.23}$ & $28.19_{\pm 0.19}$ & $28.86_{\pm 0.06}$ & $44.35_{\pm 0.12}$ \\
 & LP++$_\text{CVPR'24}$ & $70.01_{\pm 0.66}$ & $10.17_{\pm 1.51}$ & $25.00_{\pm 6.54}$ & $2.85_{\pm 0.17}$ & $35.83_{\pm 0.56}$ & $4.07_{\pm 0.05}$ & $21.37_{\pm 0.09}$ & $28.45_{\pm 1.75}$ & $11.85_{\pm 0.09}$ & $11.37_{\pm 0.07}$ & $29.91_{\pm 1.80}$ \\
 & CLAP$_\text{CVPR'24}$ & $69.29_{\pm 0.21}$ & $13.32_{\pm 0.13}$ & $10.49_{\pm 0.23}$ & $4.73_{\pm 0.04}$ & $46.79_{\pm 0.04}$ & $26.62_{\pm 0.05}$ & $44.21_{\pm 0.24}$ & $48.48_{\pm 0.16}$ & $20.90_{\pm 0.07}$ & $22.48_{\pm 0.02}$ & $36.91_{\pm 0.17}$ \\
 & BayesAdapter$_\text{Ours}$ & $83.99_{\pm 0.30}$ & $28.17_{\pm 0.23}$ & $39.53_{\pm 2.19}$ & $8.74_{\pm 0.17}$ & $54.08_{\pm 0.09}$ & $34.68_{\pm 0.12}$ & $76.37_{\pm 0.31}$ & $58.04_{\pm 0.45}$ & $36.76_{\pm 0.22}$ & $40.38_{\pm 0.27}$ & $52.26_{\pm 0.23}$ \\
\cline{1-13}
\multirow[t]{8}{*}{32} & LP$_\text{ICML'21}$ & $88.09_{\pm 1.03}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $14.28_{\pm 1.47}$ & $57.16_{\pm 4.82}$ & {\color{red} \ding{55}} & $83.73_{\pm 2.42}$ & $55.26_{\pm 1.08}$ & {\color{red} \ding{55}} & $39.57_{\pm 1.83}$ & $58.45_{\pm 2.98}$ \\
 & TipA$_\text{ECCV'22}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & TipA-f-$_\text{ECCV'22}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $99.57_{\pm 0.05}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & CrossModal$_\text{CVPR'23}$ & $84.45_{\pm 0.30}$ & $30.56_{\pm 0.30}$ & $36.07_{\pm 0.96}$ & $9.22_{\pm 0.02}$ & $55.00_{\pm 0.28}$ & $23.43_{\pm 0.12}$ & $78.47_{\pm 0.06}$ & $59.51_{\pm 0.50}$ & $37.55_{\pm 0.06}$ & $42.61_{\pm 0.04}$ & $54.57_{\pm 0.26}$ \\
 & TaskRes$_\text{CVPR'23}$ & $82.07_{\pm 0.24}$ & $23.40_{\pm 0.31}$ & $25.07_{\pm 0.82}$ & $7.29_{\pm 0.03}$ & $52.60_{\pm 0.19}$ & $32.27_{\pm 0.12}$ & $70.19_{\pm 0.21}$ & $55.60_{\pm 0.17}$ & $33.19_{\pm 0.01}$ & $36.00_{\pm 0.15}$ & $50.30_{\pm 0.28}$ \\
 & LP++$_\text{CVPR'24}$ & $77.73_{\pm 0.81}$ & $14.28_{\pm 0.94}$ & $23.67_{\pm 3.50}$ & $4.35_{\pm 0.06}$ & $46.41_{\pm 0.04}$ & $10.02_{\pm 0.05}$ & $30.40_{\pm 0.24}$ & $38.19_{\pm 1.02}$ & $22.30_{\pm 0.03}$ & $16.15_{\pm 0.16}$ & $39.57_{\pm 0.91}$ \\
 & CLAP$_\text{CVPR'24}$ & $71.66_{\pm 0.14}$ & $14.16_{\pm 0.33}$ & $11.11_{\pm 0.78}$ & $5.19_{\pm 0.06}$ & $47.26_{\pm 0.12}$ & $26.81_{\pm 0.06}$ & $47.08_{\pm 0.05}$ & $48.26_{\pm 0.23}$ & $21.16_{\pm 0.07}$ & $22.81_{\pm 0.11}$ & $37.78_{\pm 0.09}$ \\
 & BayesAdapter$_\text{Ours}$ & $85.64_{\pm 0.35}$ & $34.54_{\pm 0.34}$ & $42.12_{\pm 1.73}$ & $10.42_{\pm 0.10}$ & $57.37_{\pm 0.14}$ & $38.16_{\pm 0.22}$ & $82.54_{\pm 0.08}$ & $62.12_{\pm 0.51}$ & $41.64_{\pm 0.09}$ & $48.39_{\pm 0.02}$ & $56.67_{\pm 0.42}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllllllll}
\toprule
 & dataset & Caltech101 & DescribTextures & EuroSAT & FGVCAircraft & Food101 & ImageNet & OxfordFlowers & OxfordPets & SUN397 & StanfordCars & UCF101 \\
num shots & method &  &  &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow[t]{8}{*}{1} & LP$_\text{ICML'21}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & TipA$_\text{ECCV'22}$ & $88.82_{\pm 0.55}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & TipA-f-$_\text{ECCV'22}$ & $88.82_{\pm 0.55}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & CrossModal$_\text{CVPR'23}$ & $76.06_{\pm 0.88}$ & $17.69_{\pm 1.05}$ & {\color{red} \ding{55}} & $5.38_{\pm 0.37}$ & $54.67_{\pm 0.12}$ & $15.15_{\pm 0.07}$ & $41.28_{\pm 1.06}$ & $60.05_{\pm 1.25}$ & $22.56_{\pm 0.12}$ & $24.20_{\pm 0.20}$ & $40.48_{\pm 0.71}$ \\
 & TaskRes$_\text{CVPR'23}$ & $73.01_{\pm 0.63}$ & $14.38_{\pm 0.70}$ & $23.44_{\pm 1.94}$ & $4.58_{\pm 0.26}$ & $54.42_{\pm 0.01}$ & $31.72_{\pm 0.15}$ & $34.61_{\pm 0.27}$ & $59.00_{\pm 0.93}$ & $20.90_{\pm 0.17}$ & $21.70_{\pm 0.15}$ & $37.53_{\pm 0.21}$ \\
 & LP++$_\text{CVPR'24}$ & $42.72_{\pm 3.38}$ & $3.23_{\pm 1.62}$ & $6.14_{\pm 6.10}$ & $1.91_{\pm 0.22}$ & $33.04_{\pm 2.17}$ & $0.69_{\pm 0.02}$ & $20.07_{\pm 0.95}$ & $35.50_{\pm 1.80}$ & $4.19_{\pm 1.22}$ & $8.29_{\pm 0.32}$ & $18.35_{\pm 2.79}$ \\
 & CLAP$_\text{CVPR'24}$ & $74.19_{\pm 0.79}$ & $16.41_{\pm 0.52}$ & $14.60_{\pm 1.25}$ & $5.67_{\pm 0.32}$ & $54.94_{\pm 0.06}$ & $33.59_{\pm 0.17}$ & $42.18_{\pm 0.84}$ & $59.68_{\pm 0.57}$ & $24.13_{\pm 0.15}$ & $25.04_{\pm 0.37}$ & $40.14_{\pm 0.47}$ \\
 & BayesAdapter$_\text{Ours}$ & $78.95_{\pm 1.13}$ & $20.92_{\pm 1.57}$ & {\color{red} \ding{55}} & $6.76_{\pm 0.59}$ & $54.84_{\pm 0.25}$ & $34.20_{\pm 0.26}$ & $47.54_{\pm 0.74}$ & $60.94_{\pm 1.42}$ & $26.95_{\pm 0.05}$ & $26.67_{\pm 0.28}$ & $42.77_{\pm 0.39}$ \\
\cline{1-13}
\multirow[t]{8}{*}{2} & LP$_\text{ICML'21}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $67.51_{\pm 0.79}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & TipA$_\text{ECCV'22}$ & $93.44_{\pm 0.44}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & TipA-f-$_\text{ECCV'22}$ & $93.44_{\pm 0.44}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & CrossModal$_\text{CVPR'23}$ & $78.20_{\pm 0.50}$ & $19.17_{\pm 1.44}$ & $36.04_{\pm 0.37}$ & $5.43_{\pm 0.36}$ & $56.09_{\pm 0.26}$ & $2.28_{\pm 0.08}$ & $44.85_{\pm 0.31}$ & $58.57_{\pm 0.22}$ & $27.71_{\pm 0.09}$ & $24.16_{\pm 0.23}$ & $42.59_{\pm 0.91}$ \\
 & TaskRes$_\text{CVPR'23}$ & $74.39_{\pm 0.56}$ & $14.64_{\pm 1.44}$ & $29.43_{\pm 0.71}$ & $4.64_{\pm 0.27}$ & $55.65_{\pm 0.26}$ & $33.36_{\pm 0.02}$ & $34.66_{\pm 0.07}$ & $58.21_{\pm 0.27}$ & $24.37_{\pm 0.07}$ & $21.55_{\pm 0.03}$ & $38.50_{\pm 0.79}$ \\
 & LP++$_\text{CVPR'24}$ & $62.80_{\pm 2.91}$ & $3.25_{\pm 1.31}$ & $22.24_{\pm 1.60}$ & $2.06_{\pm 0.02}$ & $32.52_{\pm 0.23}$ & $0.94_{\pm 0.09}$ & $23.16_{\pm 0.35}$ & $33.84_{\pm 3.03}$ & $5.14_{\pm 0.52}$ & $9.50_{\pm 0.76}$ & $25.16_{\pm 0.61}$ \\
 & CLAP$_\text{CVPR'24}$ & $75.75_{\pm 0.68}$ & $16.73_{\pm 1.34}$ & $19.75_{\pm 1.14}$ & $5.79_{\pm 0.54}$ & $55.99_{\pm 0.13}$ & $34.92_{\pm 0.12}$ & $47.11_{\pm 0.28}$ & $57.94_{\pm 0.48}$ & $27.74_{\pm 0.08}$ & $25.65_{\pm 0.20}$ & $42.72_{\pm 0.81}$ \\
 & BayesAdapter$_\text{Ours}$ & $80.95_{\pm 0.42}$ & $23.40_{\pm 1.60}$ & $41.72_{\pm 2.24}$ & $6.69_{\pm 0.33}$ & $56.22_{\pm 0.22}$ & $36.24_{\pm 0.25}$ & $53.99_{\pm 0.60}$ & $59.05_{\pm 0.58}$ & $31.11_{\pm 0.23}$ & $29.73_{\pm 0.82}$ & $45.90_{\pm 0.96}$ \\
\cline{1-13}
\multirow[t]{8}{*}{4} & LP$_\text{ICML'21}$ & $86.86_{\pm 0.62}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $75.36_{\pm 0.15}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & TipA$_\text{ECCV'22}$ & $96.82_{\pm 0.07}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & TipA-f-$_\text{ECCV'22}$ & $96.75_{\pm 0.13}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & CrossModal$_\text{CVPR'23}$ & $79.07_{\pm 1.37}$ & $21.71_{\pm 0.33}$ & $41.09_{\pm 1.43}$ & $5.59_{\pm 0.07}$ & $56.18_{\pm 0.17}$ & $5.42_{\pm 0.14}$ & $47.99_{\pm 0.69}$ & $62.50_{\pm 0.77}$ & $32.83_{\pm 0.02}$ & $31.41_{\pm 0.24}$ & $43.91_{\pm 0.34}$ \\
 & TaskRes$_\text{CVPR'23}$ & $75.66_{\pm 1.23}$ & $15.66_{\pm 0.25}$ & $33.06_{\pm 1.21}$ & $4.68_{\pm 0.12}$ & $55.57_{\pm 0.17}$ & $35.05_{\pm 0.09}$ & $36.13_{\pm 0.77}$ & $60.77_{\pm 0.71}$ & $28.49_{\pm 0.10}$ & $26.59_{\pm 0.05}$ & $38.93_{\pm 0.44}$ \\
 & LP++$_\text{CVPR'24}$ & $60.61_{\pm 6.15}$ & $9.87_{\pm 3.87}$ & $14.20_{\pm 8.18}$ & $2.97_{\pm 0.20}$ & $34.10_{\pm 1.01}$ & $1.72_{\pm 0.18}$ & $25.90_{\pm 1.07}$ & $40.92_{\pm 1.73}$ & $9.01_{\pm 0.60}$ & $11.25_{\pm 0.25}$ & $30.95_{\pm 0.62}$ \\
 & CLAP$_\text{CVPR'24}$ & $77.44_{\pm 1.37}$ & $18.81_{\pm 0.22}$ & $21.77_{\pm 1.28}$ & $5.78_{\pm 0.10}$ & $56.19_{\pm 0.13}$ & $35.74_{\pm 0.16}$ & $50.40_{\pm 0.32}$ & $60.82_{\pm 0.48}$ & $30.02_{\pm 0.07}$ & $28.98_{\pm 0.01}$ & $43.86_{\pm 0.43}$ \\
 & BayesAdapter$_\text{Ours}$ & $83.65_{\pm 0.77}$ & $26.79_{\pm 0.75}$ & $44.92_{\pm 2.04}$ & $8.48_{\pm 0.22}$ & $57.01_{\pm 0.27}$ & $38.05_{\pm 0.23}$ & $66.30_{\pm 0.79}$ & $63.41_{\pm 1.22}$ & $36.84_{\pm 0.13}$ & $35.17_{\pm 0.34}$ & $51.78_{\pm 0.47}$ \\
\cline{1-13}
\multirow[t]{8}{*}{8} & LP$_\text{ICML'21}$ & $88.48_{\pm 0.47}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $64.98_{\pm 2.58}$ & {\color{red} \ding{55}} & $82.83_{\pm 1.14}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $44.83_{\pm 0.65}$ & $66.55_{\pm 1.68}$ \\
 & TipA$_\text{ECCV'22}$ & $98.01_{\pm 0.06}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $98.65_{\pm 0.14}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & TipA-f-$_\text{ECCV'22}$ & $98.11_{\pm 0.11}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $98.71_{\pm 0.05}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & CrossModal$_\text{CVPR'23}$ & $83.73_{\pm 0.38}$ & $22.79_{\pm 0.78}$ & $43.23_{\pm 2.31}$ & $8.04_{\pm 0.19}$ & $59.38_{\pm 0.13}$ & $14.39_{\pm 0.01}$ & $69.64_{\pm 0.46}$ & $63.45_{\pm 0.27}$ & $38.13_{\pm 0.26}$ & $38.27_{\pm 0.44}$ & $52.50_{\pm 0.18}$ \\
 & TaskRes$_\text{CVPR'23}$ & $81.19_{\pm 0.28}$ & $15.96_{\pm 0.59}$ & $34.60_{\pm 1.53}$ & $6.38_{\pm 0.07}$ & $58.55_{\pm 0.06}$ & $37.41_{\pm 0.13}$ & $57.90_{\pm 0.13}$ & $61.44_{\pm 0.13}$ & $33.50_{\pm 0.18}$ & $32.14_{\pm 0.16}$ & $48.00_{\pm 0.74}$ \\
 & LP++$_\text{CVPR'24}$ & $70.10_{\pm 3.13}$ & $10.93_{\pm 3.66}$ & $39.94_{\pm 1.54}$ & $3.44_{\pm 0.25}$ & $40.25_{\pm 0.89}$ & $3.81_{\pm 0.24}$ & $30.37_{\pm 0.38}$ & $41.93_{\pm 3.27}$ & $13.08_{\pm 0.19}$ & $14.70_{\pm 0.19}$ & $36.06_{\pm 0.33}$ \\
 & CLAP$_\text{CVPR'24}$ & $77.63_{\pm 0.16}$ & $20.00_{\pm 0.34}$ & $20.71_{\pm 0.62}$ & $6.75_{\pm 0.17}$ & $57.78_{\pm 0.08}$ & $36.43_{\pm 0.08}$ & $57.60_{\pm 0.38}$ & $61.18_{\pm 0.31}$ & $31.49_{\pm 0.17}$ & $30.91_{\pm 0.27}$ & $47.58_{\pm 0.61}$ \\
 & BayesAdapter$_\text{Ours}$ & $85.71_{\pm 0.54}$ & $32.84_{\pm 0.48}$ & $48.79_{\pm 2.76}$ & $10.09_{\pm 0.20}$ & $60.78_{\pm 0.24}$ & $41.03_{\pm 0.09}$ & $77.17_{\pm 0.55}$ & $64.90_{\pm 0.25}$ & $41.96_{\pm 0.18}$ & $42.56_{\pm 0.37}$ & $56.63_{\pm 0.35}$ \\
\cline{1-13}
\multirow[t]{8}{*}{16} & LP$_\text{ICML'21}$ & $89.48_{\pm 1.12}$ & {\color{red} \ding{55}} & $67.84_{\pm 3.67}$ & {\color{red} \ding{55}} & $64.37_{\pm 2.80}$ & {\color{red} \ding{55}} & $87.55_{\pm 0.78}$ & $62.73_{\pm 1.83}$ & {\color{red} \ding{55}} & $47.36_{\pm 0.41}$ & $65.42_{\pm 1.95}$ \\
 & TipA$_\text{ECCV'22}$ & $99.24_{\pm 0.13}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $99.38_{\pm 0.04}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & TipA-f-$_\text{ECCV'22}$ & $98.97_{\pm 0.06}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $99.31_{\pm 0.04}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & CrossModal$_\text{CVPR'23}$ & $87.09_{\pm 0.34}$ & $29.93_{\pm 0.20}$ & $47.87_{\pm 1.24}$ & $10.72_{\pm 0.15}$ & $62.18_{\pm 0.04}$ & $23.94_{\pm 0.18}$ & $80.50_{\pm 0.08}$ & $67.45_{\pm 0.36}$ & $43.43_{\pm 0.13}$ & $46.20_{\pm 0.29}$ & $57.72_{\pm 0.07}$ \\
 & TaskRes$_\text{CVPR'23}$ & $84.99_{\pm 0.25}$ & $22.66_{\pm 0.41}$ & $37.34_{\pm 1.47}$ & $7.82_{\pm 0.13}$ & $60.84_{\pm 0.15}$ & $39.43_{\pm 0.06}$ & $72.62_{\pm 0.30}$ & $65.30_{\pm 0.13}$ & $39.03_{\pm 0.27}$ & $39.57_{\pm 0.25}$ & $53.37_{\pm 0.09}$ \\
 & LP++$_\text{CVPR'24}$ & $77.61_{\pm 0.37}$ & $15.88_{\pm 2.37}$ & $36.33_{\pm 6.80}$ & $4.37_{\pm 0.22}$ & $47.50_{\pm 0.54}$ & $7.89_{\pm 0.07}$ & $35.96_{\pm 0.24}$ & $42.96_{\pm 1.59}$ & $19.70_{\pm 0.16}$ & $17.28_{\pm 0.06}$ & $39.93_{\pm 1.48}$ \\
 & CLAP$_\text{CVPR'24}$ & $79.09_{\pm 0.33}$ & $21.95_{\pm 0.05}$ & $22.20_{\pm 0.59}$ & $7.32_{\pm 0.11}$ & $58.48_{\pm 0.06}$ & $36.61_{\pm 0.03}$ & $62.44_{\pm 0.26}$ & $62.45_{\pm 0.17}$ & $32.10_{\pm 0.18}$ & $32.15_{\pm 0.06}$ & $48.19_{\pm 0.32}$ \\
 & BayesAdapter$_\text{Ours}$ & $88.41_{\pm 0.26}$ & $37.21_{\pm 0.07}$ & $52.99_{\pm 1.92}$ & $13.06_{\pm 0.27}$ & $63.53_{\pm 0.07}$ & $44.18_{\pm 0.09}$ & $84.91_{\pm 0.23}$ & $69.61_{\pm 0.10}$ & $46.76_{\pm 0.13}$ & $50.95_{\pm 0.29}$ & $60.53_{\pm 0.04}$ \\
\cline{1-13}
\multirow[t]{8}{*}{32} & LP$_\text{ICML'21}$ & $90.47_{\pm 0.89}$ & {\color{red} \ding{55}} & $68.64_{\pm 2.42}$ & $19.57_{\pm 1.63}$ & $65.32_{\pm 3.83}$ & {\color{red} \ding{55}} & $88.50_{\pm 1.63}$ & $65.08_{\pm 0.90}$ & $56.12_{\pm 0.67}$ & $50.58_{\pm 1.52}$ & $65.51_{\pm 2.24}$ \\
 & TipA$_\text{ECCV'22}$ & $99.24_{\pm 0.07}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & TipA-f-$_\text{ECCV'22}$ & $99.24_{\pm 0.12}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $99.72_{\pm 0.00}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & CrossModal$_\text{CVPR'23}$ & $88.72_{\pm 0.24}$ & $40.25_{\pm 0.69}$ & $50.15_{\pm 0.73}$ & $13.15_{\pm 0.11}$ & $64.71_{\pm 0.10}$ & $32.41_{\pm 0.07}$ & $86.71_{\pm 0.18}$ & $71.41_{\pm 0.51}$ & $47.98_{\pm 0.04}$ & $53.56_{\pm 0.07}$ & $62.90_{\pm 0.26}$ \\
 & TaskRes$_\text{CVPR'23}$ & $87.21_{\pm 0.20}$ & $33.02_{\pm 0.24}$ & $38.93_{\pm 0.54}$ & $9.96_{\pm 0.11}$ & $63.10_{\pm 0.13}$ & $42.11_{\pm 0.18}$ & $80.86_{\pm 0.04}$ & $68.88_{\pm 0.50}$ & $43.98_{\pm 0.05}$ & $47.02_{\pm 0.07}$ & $58.69_{\pm 0.09}$ \\
 & LP++$_\text{CVPR'24}$ & $82.69_{\pm 0.53}$ & $21.43_{\pm 1.90}$ & $36.12_{\pm 3.64}$ & $5.74_{\pm 0.04}$ & $56.26_{\pm 0.09}$ & $15.25_{\pm 0.08}$ & $45.85_{\pm 0.77}$ & $52.87_{\pm 0.86}$ & $30.56_{\pm 0.06}$ & $22.41_{\pm 0.08}$ & $47.21_{\pm 0.80}$ \\
 & CLAP$_\text{CVPR'24}$ & $81.00_{\pm 0.22}$ & $23.35_{\pm 0.27}$ & $23.67_{\pm 0.77}$ & $7.56_{\pm 0.06}$ & $58.92_{\pm 0.04}$ & $36.98_{\pm 0.07}$ & $64.37_{\pm 0.14}$ & $62.72_{\pm 0.23}$ & $32.46_{\pm 0.09}$ & $32.99_{\pm 0.10}$ & $49.57_{\pm 0.05}$ \\
 & BayesAdapter$_\text{Ours}$ & $89.94_{\pm 0.32}$ & $43.70_{\pm 0.32}$ & $55.68_{\pm 1.31}$ & $14.81_{\pm 0.08}$ & $66.38_{\pm 0.04}$ & $47.62_{\pm 0.25}$ & $88.98_{\pm 0.10}$ & $73.12_{\pm 0.51}$ & $51.68_{\pm 0.10}$ & $58.44_{\pm 0.13}$ & $64.64_{\pm 0.47}$ \\
\bottomrule
\end{tabular}
\begin{tabular}{lllllllllllll}
\toprule
 & dataset & Caltech101 & DescribTextures & EuroSAT & FGVCAircraft & Food101 & ImageNet & OxfordFlowers & OxfordPets & SUN397 & StanfordCars & UCF101 \\
num shots & method &  &  &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow[t]{8}{*}{1} & LP$_\text{ICML'21}$ & $81.18_{\pm 1.27}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & TipA$_\text{ECCV'22}$ & $90.57_{\pm 0.62}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & TipA-f-$_\text{ECCV'22}$ & $90.57_{\pm 0.62}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & CrossModal$_\text{CVPR'23}$ & $81.76_{\pm 0.88}$ & $22.83_{\pm 1.54}$ & {\color{red} \ding{55}} & $6.94_{\pm 0.50}$ & $61.46_{\pm 0.22}$ & $21.12_{\pm 0.11}$ & $50.17_{\pm 1.13}$ & $67.85_{\pm 1.43}$ & $29.41_{\pm 0.11}$ & $30.29_{\pm 0.52}$ & $47.32_{\pm 0.82}$ \\
 & TaskRes$_\text{CVPR'23}$ & $78.58_{\pm 0.43}$ & $18.99_{\pm 1.10}$ & $30.65_{\pm 2.69}$ & $5.60_{\pm 0.30}$ & $61.34_{\pm 0.09}$ & $38.54_{\pm 0.16}$ & $43.17_{\pm 0.91}$ & $66.93_{\pm 0.91}$ & $27.56_{\pm 0.07}$ & $27.29_{\pm 0.21}$ & $44.80_{\pm 0.63}$ \\
 & LP++$_\text{CVPR'24}$ & $52.17_{\pm 3.66}$ & $5.83_{\pm 2.42}$ & $8.42_{\pm 8.21}$ & $2.71_{\pm 0.32}$ & $40.42_{\pm 2.29}$ & $1.35_{\pm 0.05}$ & $27.50_{\pm 0.90}$ & $44.56_{\pm 1.62}$ & $7.04_{\pm 1.68}$ & $11.11_{\pm 0.43}$ & $25.12_{\pm 3.14}$ \\
 & CLAP$_\text{CVPR'24}$ & $79.63_{\pm 0.71}$ & $21.53_{\pm 1.07}$ & $21.65_{\pm 2.10}$ & $7.70_{\pm 0.38}$ & $61.87_{\pm 0.24}$ & $40.40_{\pm 0.20}$ & $52.08_{\pm 1.04}$ & $67.45_{\pm 0.78}$ & $31.24_{\pm 0.14}$ & $31.66_{\pm 0.50}$ & $47.11_{\pm 0.76}$ \\
 & BayesAdapter$_\text{Ours}$ & $83.39_{\pm 0.85}$ & $25.77_{\pm 1.90}$ & {\color{red} \ding{55}} & $8.82_{\pm 0.58}$ & $61.37_{\pm 0.25}$ & $40.94_{\pm 0.32}$ & $56.57_{\pm 0.64}$ & $68.40_{\pm 1.32}$ & $33.94_{\pm 0.05}$ & $33.29_{\pm 0.38}$ & $48.79_{\pm 0.59}$ \\
\cline{1-13}
\multirow[t]{8}{*}{2} & LP$_\text{ICML'21}$ & $85.54_{\pm 0.50}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $71.86_{\pm 0.66}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & TipA$_\text{ECCV'22}$ & $94.31_{\pm 0.37}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $94.61_{\pm 0.26}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & TipA-f-$_\text{ECCV'22}$ & $94.31_{\pm 0.37}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $94.61_{\pm 0.26}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & CrossModal$_\text{CVPR'23}$ & $83.18_{\pm 0.39}$ & $24.74_{\pm 1.64}$ & $43.99_{\pm 0.66}$ & $6.91_{\pm 0.29}$ & $62.91_{\pm 0.35}$ & $4.48_{\pm 0.11}$ & $54.77_{\pm 0.26}$ & $66.34_{\pm 0.29}$ & $35.01_{\pm 0.23}$ & $30.42_{\pm 0.07}$ & $49.33_{\pm 0.74}$ \\
 & TaskRes$_\text{CVPR'23}$ & $79.93_{\pm 0.52}$ & $19.58_{\pm 1.42}$ & $37.48_{\pm 0.55}$ & $5.78_{\pm 0.30}$ & $62.54_{\pm 0.29}$ & $40.14_{\pm 0.14}$ & $44.84_{\pm 0.18}$ & $65.86_{\pm 0.26}$ & $31.77_{\pm 0.11}$ & $27.04_{\pm 0.09}$ & $45.21_{\pm 0.71}$ \\
 & LP++$_\text{CVPR'24}$ & $71.08_{\pm 1.84}$ & $5.36_{\pm 1.90}$ & $29.39_{\pm 1.91}$ & $2.92_{\pm 0.12}$ & $40.40_{\pm 0.22}$ & $1.83_{\pm 0.14}$ & $31.41_{\pm 0.43}$ & $42.52_{\pm 3.04}$ & $8.64_{\pm 0.72}$ & $12.86_{\pm 1.11}$ & $32.41_{\pm 1.01}$ \\
 & CLAP$_\text{CVPR'24}$ & $81.28_{\pm 0.61}$ & $22.70_{\pm 1.42}$ & $27.20_{\pm 0.99}$ & $7.58_{\pm 0.38}$ & $62.83_{\pm 0.25}$ & $41.77_{\pm 0.19}$ & $57.18_{\pm 0.19}$ & $65.43_{\pm 0.33}$ & $35.24_{\pm 0.25}$ & $32.23_{\pm 0.20}$ & $49.58_{\pm 1.06}$ \\
 & BayesAdapter$_\text{Ours}$ & $84.75_{\pm 0.19}$ & $29.67_{\pm 1.68}$ & $49.58_{\pm 2.82}$ & $8.82_{\pm 0.16}$ & $62.73_{\pm 0.35}$ & $42.92_{\pm 0.25}$ & $62.92_{\pm 0.67}$ & $66.40_{\pm 0.26}$ & $38.28_{\pm 0.18}$ & $36.49_{\pm 0.86}$ & $52.35_{\pm 0.74}$ \\
\cline{1-13}
\multirow[t]{8}{*}{4} & LP$_\text{ICML'21}$ & $88.72_{\pm 0.58}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $79.02_{\pm 0.29}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & TipA$_\text{ECCV'22}$ & $97.35_{\pm 0.03}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $97.27_{\pm 0.23}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & TipA-f-$_\text{ECCV'22}$ & $97.28_{\pm 0.06}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $97.33_{\pm 0.23}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & CrossModal$_\text{CVPR'23}$ & $84.07_{\pm 1.03}$ & $27.42_{\pm 0.59}$ & $48.78_{\pm 1.52}$ & $7.17_{\pm 0.15}$ & $63.17_{\pm 0.12}$ & $8.95_{\pm 0.19}$ & $58.26_{\pm 0.53}$ & $70.08_{\pm 0.91}$ & $40.23_{\pm 0.06}$ & $38.56_{\pm 0.37}$ & $50.44_{\pm 0.43}$ \\
 & TaskRes$_\text{CVPR'23}$ & $81.24_{\pm 1.07}$ & $20.67_{\pm 0.21}$ & $40.88_{\pm 1.55}$ & $5.81_{\pm 0.02}$ & $62.71_{\pm 0.18}$ & $41.79_{\pm 0.09}$ & $46.91_{\pm 0.47}$ & $68.84_{\pm 0.72}$ & $36.10_{\pm 0.08}$ & $33.17_{\pm 0.11}$ & $46.08_{\pm 0.39}$ \\
 & LP++$_\text{CVPR'24}$ & $68.82_{\pm 5.24}$ & $13.67_{\pm 4.56}$ & $18.91_{\pm 9.36}$ & $4.02_{\pm 0.20}$ & $42.02_{\pm 1.06}$ & $3.23_{\pm 0.29}$ & $36.07_{\pm 0.99}$ & $49.98_{\pm 1.25}$ & $13.93_{\pm 0.81}$ & $15.11_{\pm 0.29}$ & $37.72_{\pm 0.50}$ \\
 & CLAP$_\text{CVPR'24}$ & $82.81_{\pm 1.20}$ & $24.92_{\pm 0.65}$ & $29.38_{\pm 0.85}$ & $7.51_{\pm 0.12}$ & $63.15_{\pm 0.10}$ & $42.54_{\pm 0.07}$ & $61.32_{\pm 0.34}$ & $68.42_{\pm 0.44}$ & $37.77_{\pm 0.08}$ & $36.09_{\pm 0.18}$ & $50.64_{\pm 0.60}$ \\
 & BayesAdapter$_\text{Ours}$ & $86.88_{\pm 0.57}$ & $32.96_{\pm 0.79}$ & $52.42_{\pm 2.15}$ & $11.20_{\pm 0.28}$ & $63.48_{\pm 0.13}$ & $44.64_{\pm 0.18}$ & $74.18_{\pm 0.58}$ & $70.92_{\pm 1.45}$ & $44.16_{\pm 0.12}$ & $42.51_{\pm 0.43}$ & $57.48_{\pm 0.63}$ \\
\cline{1-13}
\multirow[t]{8}{*}{8} & LP$_\text{ICML'21}$ & $90.57_{\pm 0.61}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $69.78_{\pm 2.28}$ & {\color{red} \ding{55}} & $85.63_{\pm 0.97}$ & $66.22_{\pm 1.34}$ & {\color{red} \ding{55}} & $51.52_{\pm 0.66}$ & $70.62_{\pm 1.65}$ \\
 & TipA$_\text{ECCV'22}$ & $98.40_{\pm 0.01}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $98.81_{\pm 0.14}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & TipA-f-$_\text{ECCV'22}$ & $98.43_{\pm 0.11}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $99.00_{\pm 0.08}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & CrossModal$_\text{CVPR'23}$ & $87.44_{\pm 0.41}$ & $28.72_{\pm 0.43}$ & $51.57_{\pm 2.21}$ & $9.94_{\pm 0.26}$ & $65.98_{\pm 0.14}$ & $19.66_{\pm 0.02}$ & $76.88_{\pm 0.47}$ & $71.20_{\pm 0.16}$ & $45.74_{\pm 0.16}$ & $45.68_{\pm 0.49}$ & $58.82_{\pm 0.12}$ \\
 & TaskRes$_\text{CVPR'23}$ & $85.50_{\pm 0.35}$ & $21.16_{\pm 0.80}$ & $43.49_{\pm 1.94}$ & $7.94_{\pm 0.02}$ & $65.25_{\pm 0.08}$ & $44.21_{\pm 0.04}$ & $67.42_{\pm 0.23}$ & $69.27_{\pm 0.20}$ & $41.41_{\pm 0.25}$ & $39.47_{\pm 0.27}$ & $54.26_{\pm 0.42}$ \\
 & LP++$_\text{CVPR'24}$ & $76.55_{\pm 2.19}$ & $15.31_{\pm 4.08}$ & $47.37_{\pm 1.55}$ & $4.32_{\pm 0.24}$ & $47.84_{\pm 0.99}$ & $6.24_{\pm 0.38}$ & $41.33_{\pm 0.18}$ & $51.04_{\pm 2.74}$ & $18.73_{\pm 0.25}$ & $19.11_{\pm 0.09}$ & $42.57_{\pm 0.27}$ \\
 & CLAP$_\text{CVPR'24}$ & $83.06_{\pm 0.13}$ & $26.85_{\pm 0.45}$ & $30.13_{\pm 1.23}$ & $8.93_{\pm 0.23}$ & $64.63_{\pm 0.09}$ & $43.36_{\pm 0.06}$ & $68.28_{\pm 0.65}$ & $68.97_{\pm 0.06}$ & $39.47_{\pm 0.18}$ & $38.42_{\pm 0.37}$ & $54.56_{\pm 0.49}$ \\
 & BayesAdapter$_\text{Ours}$ & $88.72_{\pm 0.48}$ & $39.13_{\pm 0.50}$ & $57.33_{\pm 2.87}$ & $12.70_{\pm 0.38}$ & $66.84_{\pm 0.21}$ & $47.62_{\pm 0.13}$ & $82.56_{\pm 0.69}$ & $71.65_{\pm 0.29}$ & $49.14_{\pm 0.15}$ & $50.21_{\pm 0.43}$ & $62.54_{\pm 0.30}$ \\
\cline{1-13}
\multirow[t]{8}{*}{16} & LP$_\text{ICML'21}$ & $91.66_{\pm 1.01}$ & {\color{red} \ding{55}} & $72.79_{\pm 2.99}$ & {\color{red} \ding{55}} & $69.31_{\pm 2.48}$ & {\color{red} \ding{55}} & $90.15_{\pm 0.64}$ & $68.84_{\pm 1.49}$ & $60.06_{\pm 0.17}$ & $54.30_{\pm 0.48}$ & $69.56_{\pm 1.89}$ \\
 & TipA$_\text{ECCV'22}$ & $99.32_{\pm 0.11}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $99.54_{\pm 0.04}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & TipA-f-$_\text{ECCV'22}$ & $99.08_{\pm 0.05}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $99.40_{\pm 0.04}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & CrossModal$_\text{CVPR'23}$ & $89.76_{\pm 0.25}$ & $36.58_{\pm 0.28}$ & $56.97_{\pm 1.22}$ & $13.42_{\pm 0.24}$ & $68.15_{\pm 0.09}$ & $30.14_{\pm 0.16}$ & $85.75_{\pm 0.14}$ & $74.43_{\pm 0.63}$ & $50.54_{\pm 0.07}$ & $53.48_{\pm 0.08}$ & $63.50_{\pm 0.02}$ \\
 & TaskRes$_\text{CVPR'23}$ & $88.18_{\pm 0.24}$ & $29.02_{\pm 0.39}$ & $46.73_{\pm 1.53}$ & $10.15_{\pm 0.31}$ & $67.25_{\pm 0.02}$ & $46.38_{\pm 0.08}$ & $79.55_{\pm 0.04}$ & $73.03_{\pm 0.34}$ & $46.39_{\pm 0.08}$ & $46.98_{\pm 0.22}$ & $59.60_{\pm 0.22}$ \\
 & LP++$_\text{CVPR'24}$ & $81.61_{\pm 0.37}$ & $20.76_{\pm 3.10}$ & $44.58_{\pm 5.90}$ & $5.53_{\pm 0.18}$ & $54.46_{\pm 0.46}$ & $11.35_{\pm 0.08}$ & $47.30_{\pm 0.63}$ & $52.77_{\pm 1.45}$ & $25.64_{\pm 0.18}$ & $22.09_{\pm 0.10}$ & $46.15_{\pm 1.19}$ \\
 & CLAP$_\text{CVPR'24}$ & $83.88_{\pm 0.16}$ & $28.88_{\pm 0.34}$ & $31.72_{\pm 0.74}$ & $9.69_{\pm 0.14}$ & $65.23_{\pm 0.12}$ & $43.69_{\pm 0.07}$ & $72.42_{\pm 0.13}$ & $70.58_{\pm 0.19}$ & $40.30_{\pm 0.04}$ & $40.24_{\pm 0.17}$ & $55.44_{\pm 0.29}$ \\
 & BayesAdapter$_\text{Ours}$ & $90.67_{\pm 0.32}$ & $43.97_{\pm 0.30}$ & $61.27_{\pm 1.46}$ & $16.76_{\pm 0.21}$ & $69.19_{\pm 0.04}$ & $50.52_{\pm 0.15}$ & $88.75_{\pm 0.16}$ & $75.71_{\pm 0.59}$ & $53.69_{\pm 0.09}$ & $57.92_{\pm 0.27}$ & $66.00_{\pm 0.24}$ \\
\cline{1-13}
\multirow[t]{8}{*}{32} & LP$_\text{ICML'21}$ & $92.10_{\pm 0.81}$ & $60.58_{\pm 2.77}$ & $73.73_{\pm 1.80}$ & $24.19_{\pm 1.82}$ & $70.39_{\pm 3.25}$ & $55.13_{\pm 0.23}$ & $90.99_{\pm 1.11}$ & $71.48_{\pm 0.96}$ & $61.91_{\pm 0.53}$ & $57.81_{\pm 1.44}$ & $70.12_{\pm 2.25}$ \\
 & TipA$_\text{ECCV'22}$ & $99.38_{\pm 0.07}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $99.70_{\pm 0.04}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & TipA-f-$_\text{ECCV'22}$ & $99.39_{\pm 0.05}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $99.76_{\pm 0.02}$ & $99.29_{\pm 0.08}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & CrossModal$_\text{CVPR'23}$ & $91.02_{\pm 0.10}$ & $46.39_{\pm 0.49}$ & $58.89_{\pm 0.68}$ & $16.50_{\pm 0.18}$ & $70.44_{\pm 0.08}$ & $38.93_{\pm 0.13}$ & $90.15_{\pm 0.11}$ & $77.71_{\pm 0.38}$ & $54.89_{\pm 0.02}$ & $60.67_{\pm 0.14}$ & $68.24_{\pm 0.17}$ \\
 & TaskRes$_\text{CVPR'23}$ & $89.86_{\pm 0.16}$ & $39.89_{\pm 0.58}$ & $48.63_{\pm 0.68}$ & $12.92_{\pm 0.10}$ & $69.19_{\pm 0.05}$ & $49.00_{\pm 0.20}$ & $86.72_{\pm 0.12}$ & $75.72_{\pm 0.35}$ & $51.19_{\pm 0.05}$ & $54.72_{\pm 0.06}$ & $64.60_{\pm 0.26}$ \\
 & LP++$_\text{CVPR'24}$ & $85.58_{\pm 0.61}$ & $26.22_{\pm 1.98}$ & $44.80_{\pm 3.38}$ & $6.96_{\pm 0.02}$ & $62.19_{\pm 0.06}$ & $19.39_{\pm 0.09}$ & $56.58_{\pm 0.50}$ & $61.64_{\pm 0.89}$ & $36.60_{\pm 0.05}$ & $27.63_{\pm 0.06}$ & $52.02_{\pm 0.70}$ \\
 & CLAP$_\text{CVPR'24}$ & $85.58_{\pm 0.21}$ & $30.02_{\pm 0.09}$ & $32.90_{\pm 0.56}$ & $9.94_{\pm 0.06}$ & $65.66_{\pm 0.02}$ & $44.07_{\pm 0.10}$ & $74.12_{\pm 0.16}$ & $70.71_{\pm 0.32}$ & $40.63_{\pm 0.08}$ & $40.65_{\pm 0.12}$ & $56.76_{\pm 0.20}$ \\
 & BayesAdapter$_\text{Ours}$ & $91.97_{\pm 0.40}$ & $49.96_{\pm 0.57}$ & $64.20_{\pm 0.96}$ & $18.75_{\pm 0.29}$ & $71.77_{\pm 0.08}$ & $54.07_{\pm 0.20}$ & $91.85_{\pm 0.05}$ & $79.41_{\pm 0.46}$ & $58.38_{\pm 0.05}$ & $64.96_{\pm 0.12}$ & $69.65_{\pm 0.48}$ \\
\bottomrule
\end{tabular}
}
   \caption{Selective classification at 85\% confidence, using ViT-16 backbone. We show the test set coverage provided the accuracy on the selected test set is greater than or equal to the requested confidence. Otherwise, the method is not reliable at such confidence level and we report {\color{red} \ding{55}}.}
    \label{tab:full_SC_vit16_85}
\end{table*}

\begin{table*}[ht]
{\tiny
\setlength{\tabcolsep}{2.5pt}
    \centering
\begin{tabular}{lllllllllllll}
\toprule
 & dataset & Caltech101 & DescribTextures & EuroSAT & FGVCAircraft & Food101 & ImageNet & OxfordFlowers & OxfordPets & SUN397 & StanfordCars & UCF101 \\
num shots & method &  &  &  &  &  &  &  &  &  &  &  \\
\midrule
\multirow[t]{8}{*}{1} & LP$_\text{ICML'21}$ & $83.80_{\pm 1.31}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $68.75_{\pm 1.27}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & TipA$_\text{ECCV'22}$ & $91.85_{\pm 0.65}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $90.19_{\pm 0.32}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & TipA-f-$_\text{ECCV'22}$ & $91.85_{\pm 0.65}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $90.19_{\pm 0.32}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & CrossModal$_\text{CVPR'23}$ & $85.41_{\pm 0.78}$ & $27.50_{\pm 1.96}$ & $43.06_{\pm 2.65}$ & $8.67_{\pm 0.60}$ & $66.54_{\pm 0.24}$ & $26.36_{\pm 0.08}$ & $57.42_{\pm 0.61}$ & $73.44_{\pm 1.22}$ & $35.61_{\pm 0.09}$ & $36.09_{\pm 0.64}$ & $52.84_{\pm 0.72}$ \\
 & TaskRes$_\text{CVPR'23}$ & $82.58_{\pm 0.59}$ & $23.07_{\pm 1.59}$ & $36.99_{\pm 3.01}$ & $6.76_{\pm 0.46}$ & $66.47_{\pm 0.12}$ & $44.16_{\pm 0.12}$ & $50.52_{\pm 0.99}$ & $73.11_{\pm 1.03}$ & $33.58_{\pm 0.11}$ & $32.60_{\pm 0.13}$ & $50.12_{\pm 0.77}$ \\
 & LP++$_\text{CVPR'24}$ & $58.66_{\pm 3.68}$ & $7.88_{\pm 2.85}$ & $10.68_{\pm 10.05}$ & $3.40_{\pm 0.30}$ & $46.25_{\pm 2.26}$ & $2.22_{\pm 0.07}$ & $33.96_{\pm 0.86}$ & $51.20_{\pm 1.10}$ & $10.18_{\pm 2.07}$ & $13.98_{\pm 0.46}$ & $30.67_{\pm 2.93}$ \\
 & CLAP$_\text{CVPR'24}$ & $83.34_{\pm 0.64}$ & $26.18_{\pm 1.20}$ & $27.91_{\pm 2.49}$ & $9.79_{\pm 0.47}$ & $66.86_{\pm 0.30}$ & $45.96_{\pm 0.16}$ & $59.16_{\pm 0.99}$ & $73.34_{\pm 0.91}$ & $37.33_{\pm 0.21}$ & $37.57_{\pm 0.55}$ & $52.39_{\pm 0.61}$ \\
 & BayesAdapter$_\text{Ours}$ & $86.37_{\pm 0.59}$ & $30.59_{\pm 2.01}$ & {\color{red} \ding{55}} & $11.30_{\pm 0.56}$ & $66.46_{\pm 0.25}$ & $46.56_{\pm 0.23}$ & $62.48_{\pm 0.38}$ & $73.66_{\pm 1.39}$ & $40.13_{\pm 0.10}$ & $39.15_{\pm 0.32}$ & $53.84_{\pm 0.68}$ \\
\cline{1-13}
\multirow[t]{8}{*}{2} & LP$_\text{ICML'21}$ & $87.60_{\pm 0.45}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $75.49_{\pm 0.60}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & TipA$_\text{ECCV'22}$ & $95.08_{\pm 0.32}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $95.30_{\pm 0.26}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & TipA-f-$_\text{ECCV'22}$ & $95.08_{\pm 0.32}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $95.30_{\pm 0.26}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & CrossModal$_\text{CVPR'23}$ & $86.38_{\pm 0.30}$ & $30.28_{\pm 1.73}$ & $50.74_{\pm 0.99}$ & $8.31_{\pm 0.32}$ & $68.07_{\pm 0.33}$ & $7.00_{\pm 0.17}$ & $62.04_{\pm 0.14}$ & $71.85_{\pm 0.30}$ & $41.20_{\pm 0.19}$ & $36.13_{\pm 0.16}$ & $54.35_{\pm 0.58}$ \\
 & TaskRes$_\text{CVPR'23}$ & $84.11_{\pm 0.13}$ & $24.39_{\pm 1.57}$ & $44.46_{\pm 0.89}$ & $6.72_{\pm 0.33}$ & $67.73_{\pm 0.34}$ & $45.79_{\pm 0.10}$ & $52.69_{\pm 0.13}$ & $71.50_{\pm 0.38}$ & $37.81_{\pm 0.05}$ & $32.23_{\pm 0.12}$ & $50.54_{\pm 0.40}$ \\
 & LP++$_\text{CVPR'24}$ & $76.19_{\pm 1.65}$ & $7.82_{\pm 2.54}$ & $35.41_{\pm 1.99}$ & $3.56_{\pm 0.16}$ & $46.66_{\pm 0.35}$ & $2.87_{\pm 0.21}$ & $39.40_{\pm 0.38}$ & $49.44_{\pm 2.85}$ & $12.31_{\pm 0.90}$ & $15.67_{\pm 1.37}$ & $37.86_{\pm 1.12}$ \\
 & CLAP$_\text{CVPR'24}$ & $84.98_{\pm 0.36}$ & $28.11_{\pm 1.54}$ & $33.52_{\pm 0.72}$ & $9.39_{\pm 0.17}$ & $67.99_{\pm 0.29}$ & $47.36_{\pm 0.12}$ & $64.65_{\pm 0.29}$ & $71.37_{\pm 0.16}$ & $41.55_{\pm 0.15}$ & $37.90_{\pm 0.20}$ & $54.80_{\pm 0.79}$ \\
 & BayesAdapter$_\text{Ours}$ & $87.82_{\pm 0.09}$ & $34.65_{\pm 2.01}$ & $55.80_{\pm 2.95}$ & $10.97_{\pm 0.36}$ & $67.68_{\pm 0.37}$ & $48.50_{\pm 0.22}$ & $69.29_{\pm 0.41}$ & $71.97_{\pm 0.56}$ & $44.44_{\pm 0.15}$ & $42.54_{\pm 0.87}$ & $57.09_{\pm 0.58}$ \\
\cline{1-13}
\multirow[t]{8}{*}{4} & LP$_\text{ICML'21}$ & $90.30_{\pm 0.53}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $81.57_{\pm 0.18}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & TipA$_\text{ECCV'22}$ & $97.59_{\pm 0.05}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $97.77_{\pm 0.19}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & TipA-f-$_\text{ECCV'22}$ & $97.57_{\pm 0.06}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $97.81_{\pm 0.16}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & CrossModal$_\text{CVPR'23}$ & $87.26_{\pm 0.71}$ & $32.51_{\pm 0.84}$ & $55.49_{\pm 1.50}$ & $8.45_{\pm 0.07}$ & $68.29_{\pm 0.10}$ & $12.35_{\pm 0.12}$ & $65.60_{\pm 0.59}$ & $75.32_{\pm 1.05}$ & $46.43_{\pm 0.10}$ & $44.63_{\pm 0.37}$ & $55.66_{\pm 0.52}$ \\
 & TaskRes$_\text{CVPR'23}$ & $85.03_{\pm 0.91}$ & $25.12_{\pm 0.39}$ & $47.26_{\pm 1.68}$ & $6.94_{\pm 0.10}$ & $67.88_{\pm 0.14}$ & $47.39_{\pm 0.14}$ & $54.59_{\pm 0.47}$ & $74.45_{\pm 0.54}$ & $42.31_{\pm 0.04}$ & $39.25_{\pm 0.22}$ & $51.23_{\pm 0.50}$ \\
 & LP++$_\text{CVPR'24}$ & $73.97_{\pm 4.82}$ & $17.38_{\pm 4.54}$ & $23.59_{\pm 9.99}$ & $5.21_{\pm 0.36}$ & $48.25_{\pm 0.90}$ & $4.94_{\pm 0.42}$ & $44.30_{\pm 0.70}$ & $56.85_{\pm 1.22}$ & $18.74_{\pm 0.89}$ & $18.42_{\pm 0.25}$ & $43.05_{\pm 0.47}$ \\
 & CLAP$_\text{CVPR'24}$ & $86.57_{\pm 0.86}$ & $30.52_{\pm 0.69}$ & $36.06_{\pm 0.96}$ & $9.38_{\pm 0.11}$ & $68.28_{\pm 0.09}$ & $48.17_{\pm 0.15}$ & $68.37_{\pm 0.50}$ & $74.13_{\pm 0.50}$ & $44.34_{\pm 0.07}$ & $42.35_{\pm 0.31}$ & $55.96_{\pm 0.39}$ \\
 & BayesAdapter$_\text{Ours}$ & $89.09_{\pm 0.61}$ & $38.04_{\pm 0.59}$ & $58.24_{\pm 2.16}$ & $13.61_{\pm 0.21}$ & $68.31_{\pm 0.12}$ & $50.07_{\pm 0.13}$ & $78.97_{\pm 0.47}$ & $75.93_{\pm 1.44}$ & $50.14_{\pm 0.22}$ & $48.68_{\pm 0.45}$ & $62.61_{\pm 0.36}$ \\
\cline{1-13}
\multirow[t]{8}{*}{8} & LP$_\text{ICML'21}$ & $92.05_{\pm 0.44}$ & {\color{red} \ding{55}} & $74.69_{\pm 4.37}$ & {\color{red} \ding{55}} & $73.61_{\pm 2.02}$ & {\color{red} \ding{55}} & $87.64_{\pm 0.72}$ & $70.83_{\pm 1.39}$ & {\color{red} \ding{55}} & $56.96_{\pm 0.55}$ & $74.18_{\pm 1.54}$ \\
 & TipA$_\text{ECCV'22}$ & $98.62_{\pm 0.04}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $99.05_{\pm 0.12}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & TipA-f-$_\text{ECCV'22}$ & $98.62_{\pm 0.11}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $99.12_{\pm 0.08}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & CrossModal$_\text{CVPR'23}$ & $89.97_{\pm 0.47}$ & $33.85_{\pm 0.72}$ & $58.55_{\pm 2.20}$ & $11.96_{\pm 0.35}$ & $70.78_{\pm 0.20}$ & $24.42_{\pm 0.07}$ & $81.66_{\pm 0.57}$ & $76.75_{\pm 0.25}$ & $51.75_{\pm 0.16}$ & $51.95_{\pm 0.42}$ & $63.72_{\pm 0.32}$ \\
 & TaskRes$_\text{CVPR'23}$ & $88.52_{\pm 0.28}$ & $25.97_{\pm 0.76}$ & $50.79_{\pm 2.05}$ & $9.24_{\pm 0.14}$ & $70.22_{\pm 0.11}$ & $49.79_{\pm 0.10}$ & $74.30_{\pm 0.16}$ & $75.13_{\pm 0.12}$ & $47.66_{\pm 0.11}$ & $45.74_{\pm 0.26}$ & $59.24_{\pm 0.30}$ \\
 & LP++$_\text{CVPR'24}$ & $80.23_{\pm 1.82}$ & $18.70_{\pm 4.59}$ & $53.28_{\pm 1.75}$ & $5.39_{\pm 0.20}$ & $53.64_{\pm 0.92}$ & $8.80_{\pm 0.45}$ & $50.18_{\pm 0.15}$ & $57.71_{\pm 2.79}$ & $23.73_{\pm 0.26}$ & $23.47_{\pm 0.21}$ & $47.10_{\pm 0.42}$ \\
 & CLAP$_\text{CVPR'24}$ & $86.71_{\pm 0.17}$ & $32.62_{\pm 0.54}$ & $37.91_{\pm 1.50}$ & $10.93_{\pm 0.23}$ & $69.68_{\pm 0.13}$ & $49.19_{\pm 0.07}$ & $75.19_{\pm 0.53}$ & $74.64_{\pm 0.17}$ & $46.09_{\pm 0.18}$ & $45.06_{\pm 0.27}$ & $59.74_{\pm 0.25}$ \\
 & BayesAdapter$_\text{Ours}$ & $90.99_{\pm 0.17}$ & $44.25_{\pm 0.19}$ & $63.74_{\pm 2.50}$ & $15.85_{\pm 0.40}$ & $71.44_{\pm 0.19}$ & $52.97_{\pm 0.15}$ & $86.21_{\pm 0.58}$ & $76.97_{\pm 0.13}$ & $55.05_{\pm 0.23}$ & $56.27_{\pm 0.53}$ & $67.00_{\pm 0.50}$ \\
\cline{1-13}
\multirow[t]{8}{*}{16} & LP$_\text{ICML'21}$ & $92.81_{\pm 0.78}$ & $67.02_{\pm 1.19}$ & $76.91_{\pm 2.66}$ & {\color{red} \ding{55}} & $73.13_{\pm 2.27}$ & $57.02_{\pm 0.12}$ & $91.68_{\pm 0.63}$ & $73.07_{\pm 1.53}$ & $64.88_{\pm 0.20}$ & $59.84_{\pm 0.35}$ & $73.42_{\pm 1.84}$ \\
 & TipA$_\text{ECCV'22}$ & $99.46_{\pm 0.08}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $97.23_{\pm 0.04}$ & {\color{red} \ding{55}} & $99.58_{\pm 0.05}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & TipA-f-$_\text{ECCV'22}$ & $99.19_{\pm 0.05}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $97.26_{\pm 0.04}$ & {\color{red} \ding{55}} & $99.49_{\pm 0.05}$ & $98.56_{\pm 0.09}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & CrossModal$_\text{CVPR'23}$ & $91.56_{\pm 0.04}$ & $41.78_{\pm 0.09}$ & $63.98_{\pm 1.07}$ & $16.03_{\pm 0.19}$ & $72.65_{\pm 0.14}$ & $35.48_{\pm 0.10}$ & $88.75_{\pm 0.08}$ & $79.43_{\pm 0.35}$ & $56.33_{\pm 0.07}$ & $59.47_{\pm 0.13}$ & $68.09_{\pm 0.15}$ \\
 & TaskRes$_\text{CVPR'23}$ & $90.55_{\pm 0.09}$ & $34.38_{\pm 0.26}$ & $54.64_{\pm 1.70}$ & $12.15_{\pm 0.32}$ & $71.82_{\pm 0.06}$ & $51.96_{\pm 0.14}$ & $84.37_{\pm 0.29}$ & $77.92_{\pm 0.30}$ & $52.60_{\pm 0.13}$ & $53.33_{\pm 0.14}$ & $64.49_{\pm 0.15}$ \\
 & LP++$_\text{CVPR'24}$ & $84.52_{\pm 0.33}$ & $24.90_{\pm 3.14}$ & $51.00_{\pm 5.43}$ & $6.57_{\pm 0.32}$ & $59.67_{\pm 0.45}$ & $14.61_{\pm 0.05}$ & $55.65_{\pm 0.52}$ & $59.85_{\pm 1.38}$ & $30.66_{\pm 0.21}$ & $26.52_{\pm 0.05}$ & $50.63_{\pm 1.37}$ \\
 & CLAP$_\text{CVPR'24}$ & $87.34_{\pm 0.24}$ & $34.63_{\pm 0.21}$ & $39.72_{\pm 1.38}$ & $12.22_{\pm 0.14}$ & $70.21_{\pm 0.04}$ & $49.50_{\pm 0.06}$ & $78.45_{\pm 0.08}$ & $76.12_{\pm 0.05}$ & $46.84_{\pm 0.10}$ & $46.42_{\pm 0.11}$ & $60.69_{\pm 0.35}$ \\
 & BayesAdapter$_\text{Ours}$ & $92.40_{\pm 0.28}$ & $49.88_{\pm 0.63}$ & $67.48_{\pm 1.18}$ & $20.06_{\pm 0.29}$ & $73.39_{\pm 0.04}$ & $55.76_{\pm 0.12}$ & $91.37_{\pm 0.06}$ & $80.12_{\pm 0.55}$ & $59.32_{\pm 0.14}$ & $63.40_{\pm 0.30}$ & $70.12_{\pm 0.23}$ \\
\cline{1-13}
\multirow[t]{8}{*}{32} & LP$_\text{ICML'21}$ & $93.55_{\pm 0.50}$ & $64.85_{\pm 2.53}$ & $77.68_{\pm 1.62}$ & $28.58_{\pm 1.90}$ & $74.23_{\pm 2.94}$ & $59.87_{\pm 0.18}$ & $92.54_{\pm 1.04}$ & $76.26_{\pm 0.91}$ & $66.71_{\pm 0.56}$ & $63.45_{\pm 1.26}$ & $73.88_{\pm 2.30}$ \\
 & TipA$_\text{ECCV'22}$ & $99.43_{\pm 0.06}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $98.63_{\pm 0.02}$ & {\color{red} \ding{55}} & $99.74_{\pm 0.04}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & TipA-f-$_\text{ECCV'22}$ & $99.46_{\pm 0.04}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} & $98.57_{\pm 0.01}$ & {\color{red} \ding{55}} & $99.78_{\pm 0.03}$ & $99.41_{\pm 0.09}$ & {\color{red} \ding{55}} & {\color{red} \ding{55}} & {\color{red} \ding{55}} \\
 & CrossModal$_\text{CVPR'23}$ & $92.45_{\pm 0.19}$ & $51.93_{\pm 0.53}$ & $66.07_{\pm 0.68}$ & $19.69_{\pm 0.12}$ & $74.64_{\pm 0.07}$ & $44.27_{\pm 0.17}$ & $92.45_{\pm 0.06}$ & $82.06_{\pm 0.23}$ & $60.54_{\pm 0.07}$ & $66.13_{\pm 0.15}$ & $72.34_{\pm 0.31}$ \\
 & TaskRes$_\text{CVPR'23}$ & $91.49_{\pm 0.20}$ & $45.33_{\pm 0.75}$ & $56.38_{\pm 0.64}$ & $15.31_{\pm 0.09}$ & $73.62_{\pm 0.08}$ & $54.51_{\pm 0.22}$ & $89.86_{\pm 0.17}$ & $80.40_{\pm 0.33}$ & $57.09_{\pm 0.04}$ & $60.77_{\pm 0.07}$ & $69.21_{\pm 0.24}$ \\
 & LP++$_\text{CVPR'24}$ & $87.52_{\pm 0.57}$ & $31.15_{\pm 1.80}$ & $51.60_{\pm 3.09}$ & $8.02_{\pm 0.13}$ & $66.55_{\pm 0.12}$ & $22.93_{\pm 0.10}$ & $64.77_{\pm 0.44}$ & $67.73_{\pm 0.52}$ & $41.67_{\pm 0.06}$ & $32.32_{\pm 0.15}$ & $56.44_{\pm 0.77}$ \\
 & CLAP$_\text{CVPR'24}$ & $88.06_{\pm 0.07}$ & $36.41_{\pm 0.35}$ & $41.13_{\pm 0.72}$ & $12.57_{\pm 0.15}$ & $70.49_{\pm 0.02}$ & $49.90_{\pm 0.10}$ & $80.09_{\pm 0.27}$ & $76.22_{\pm 0.31}$ & $47.50_{\pm 0.03}$ & $47.42_{\pm 0.04}$ & $62.09_{\pm 0.08}$ \\
 & BayesAdapter$_\text{Ours}$ & $93.29_{\pm 0.24}$ & $55.71_{\pm 0.67}$ & $70.32_{\pm 0.93}$ & $22.57_{\pm 0.21}$ & $75.82_{\pm 0.07}$ & $59.16_{\pm 0.18}$ & $93.77_{\pm 0.01}$ & $83.47_{\pm 0.39}$ & $63.66_{\pm 0.06}$ & $70.21_{\pm 0.11}$ & $73.23_{\pm 0.48}$ \\
\bottomrule
\end{tabular}
